Structural plasticity on an accelerated analog neuromorphic hardware system

In computational neuroscience, as well as in machine learning, neuromorphic devices promise an accelerated and scalable alternative to neural network simulations. Their neural connectivity and synaptic capacity depends on their specific design choices, but is always intrinsically limited. Here, we present a strategy to achieve structural plasticity that optimizes resource allocation under these constraints by constantly rewiring the pre- and gpostsynaptic partners while keeping the neuronal fan-in constant and the connectome sparse. In particular, we implemented this algorithm on the analog neuromorphic system BrainScaleS-2. It was executed on a custom embedded digital processor located on chip, accompanying the mixed-signal substrate of spiking neurons and synapse circuits. We evaluated our implementation in a simple supervised learning scenario, showing its ability to optimize the network topology with respect to the nature of its training data, as well as its overall computational efficiency.

==> figures/address_sweep_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.805000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=0.094572in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=0.252698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.589000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=0.556698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.893000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=0.860698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.197000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=1.164698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.501000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=1.468698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=1.772698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113018in,y=1.045000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.538333in}}{\pgfqpoint{2.023000in}{1.754333in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.095667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.639667in}}{\pgfqpoint{2.023000in}{1.754333in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.639667in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.893000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.690333in}}{\pgfqpoint{2.023000in}{1.754333in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.994333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.160810in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.585444in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.710905in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.680817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.999159in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.088429in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.517889in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.517889in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.587857in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.631286in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.667476in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.667476in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.686494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.808556in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.023286in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.102905in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.165635in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.264556in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.324873in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.479286in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.534778in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.583032in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.592683in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.609571in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.667476in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.691603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.613757in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.613757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.581362in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.490288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.457893in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.366819in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.366819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.334424in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/architecture/architecture.tex <==
\tikzset{block/.style={font={\rmfamily\footnotesize},align=center}}%
\tikzset{box/.style={draw=black!90}}%
\tikzset{block label/.style={fill=white,font={\rmfamily\footnotesize},inner sep=0.05cm}}%
\begin{tikzpicture}[
	baseline=(anc.south),
            font={\rmfamily \small},
            scale=0.7,
            >=stealth,
            transform shape,
	    line width=1.0\pgflinewidth,
	    anchor=center
        ]
        \pgfdeclarelayer{background layer}
        \pgfsetlayers{background layer,main}
        %\draw[use as bounding box,inner sep=0pt,draw=none] (-6.5,-3.0) rectangle ++(13,5.5);

	\node[block,box,minimum width=3.0cm,minimum height=2.0cm] (syn) at (0,0) {};
	\node[block,minimum width=3.0cm,minimum height=0.5cm,below=0.2cm of syn] (nrn) {};
	\node[block,box,minimum width=3.0cm,minimum height=0.5cm,below=0.1cm of nrn] (cm) {parameter storage};

	\node[block,minimum width=0.5cm,minimum height=2.0cm,left=0.05cm of syn] (drv) {};
	\node[block,minimum width=0.2cm,minimum height=2.0cm,left=0.05cm of drv] (padi) {};
	
	\node[block,box,minimum width=3.0cm,minimum height=0.3cm,above=0.1cm of syn] (cadc) {CADC};
	\node[block,box,minimum width=3.0cm,minimum height=0.5cm,above=0.5cm of cadc] (ppu) {PPU};

	% fitted analog core
	\node[anchor=north west,gray,rotate=90] (anc) at (cm.south east) {\scriptsize analog network core};
	\node[block,box,gray,dashed,fit={(padi) (cadc) (anc)},inner sep=0.1cm] (anc bound) {};

	% digital control and events
	\node[block,box,anchor=south east,minimum width=1.7cm,minimum height=0.8cm] (event)
		at ($(nrn.south west -| anc bound.west) + (-0.2,0.2)$) {Event \\ Handling};
	\node[block,box,anchor=south east,minimum width=2.2cm,minimum height=0.4cm] (link)
		at ($(anc bound.south west) - (0.2,0.0)$) {I/O};
	\node[block,box,anchor=north east,minimum width=1.7cm,minimum height=1.2cm] (mem)
		at ($(anc bound.north west) - (0.2,0.0)$) {Config.\\Memory\\Controllers};

	\foreach \x in {0,1,...,5} {
		\draw[] (nrn.south west) ++ (\x*0.5,0.0) ++ (0.25,0.25) circle (0.2cm);
		\draw[gray,stealth-] (syn.south west) ++ (\x*0.5+0.25,-0.22) -- ++(0.0,2.22);
		
		\foreach \y in {0,1,...,3}
			\draw[gray] (syn.south west) ++ (\x*0.5+0.25,0.25+\y*0.5) circle (0.02cm);
	}

	\foreach \y in {0,1,...,3} {
		\draw[] (drv.south west) ++ (0.0,\y*0.5) ++ (0.1,0.05) -- ++(0.0,0.4) -- ++(0.3,-0.2) -- cycle;
		\draw[gray] (syn.south west) ++ (-0.1,\y*0.5+0.25) -- ++(3.0,0.0) -- ++(0.1,0.0);
	}

	% arrows
	\draw ($(event.east |- drv.south west) + (0.0,0.25)$) -- ($(drv.south west) + (-0.2,0.25)$) -- ++(0.0,1.5);
	\draw[,stealth-] (event.east |- nrn.west) -- (nrn.west);
	\draw[,stealth-stealth] (link.north -| event) -- (event);
	\foreach \y in {0,1,...,3}
		\draw[stealth-,line cap=rect] (drv.south west) ++ (0.1,\y*0.5+0.25) -- ++(-0.3,0.0);
	\foreach \x in {0,1,...,5}
		\draw[stealth-stealth,line cap=rect] (ppu.south west) ++ (\x*0.5,0) ++ (0.25,0.0) -- ++(0.0,-0.35);

	\draw[stealth-stealth] (event.west) -- ++(-0.25,0.0) coordinate (x) -- (link.north -| x);
	\draw[-stealth] (x) -- (x |- ppu) -- (ppu);
	\draw[-stealth] (x) -- (x |- mem) -- (mem);
	\draw[-stealth] (mem.east) ++ (0.0, 0.1) -- ++(0.2,0.0);
	\draw[stealth-] (mem.east) ++ (0.0,-0.1) -- ++(0.2,0.0);
	
	% labels
	\node[block label] at (syn) {synapse array};
	\node[block label] at (nrn) {neurons};
  \end{tikzpicture}


==> figures/baseline_bar_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372565in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232640in, y=0.034358in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}const.\hspace{-0.5em}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441162in, y=0.052945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}prop.\hspace{-0.5em}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752435in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601188in, y=0.023036in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}struct.\hspace{-0.5em}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098573in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098573in, y=0.379098in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.569800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098573in, y=0.537498in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.728200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098573in, y=0.695898in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.886600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098573in, y=0.854298in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098573in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076950in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.253000in}}{\pgfqpoint{0.585000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.448539in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.448539in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{0.296591in}{0.978371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.253000in}}{\pgfqpoint{0.585000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486526in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.638474in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.638474in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.997229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.253000in}}{\pgfqpoint{0.585000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676461in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{0.676461in}{0.986247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.253000in}}{\pgfqpoint{0.585000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372565in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{0.372565in}{0.938143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.253000in}}{\pgfqpoint{0.585000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{0.975857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.253000in}}{\pgfqpoint{0.585000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752435in}{1.006694in}}%
\pgfpathlineto{\pgfqpoint{0.752435in}{0.954671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395121in, y=0.276760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585056in, y=0.276760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774991in, y=0.276760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/baseline_sweep_latest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.300000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.299000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767000in,y=0.094600in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont weight scaling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127573in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127573in, y=0.379098in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{0.569800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127573in, y=0.537498in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{0.728200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127573in, y=0.695898in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{0.886600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127573in, y=0.854298in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127573in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.072018in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.299000in}{0.253000in}}{\pgfqpoint{0.936000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299000in}{0.464200in}}{\pgfqpoint{1.235000in}{1.018600in}}{%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.299000in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{0.299000in}{0.543400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.299000in}{0.253000in}}{\pgfqpoint{0.936000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299000in}{0.464200in}}{\pgfqpoint{1.235000in}{1.018600in}}{%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.299000in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{0.299000in}{0.543400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.299000in}{0.253000in}}{\pgfqpoint{0.936000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{0.948200in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.939400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.299000in}{0.253000in}}{\pgfqpoint{0.936000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{0.967057in}}%
\pgfpathlineto{\pgfqpoint{0.767000in}{0.985914in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{0.994714in}}%
\pgfpathlineto{\pgfqpoint{1.079000in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.983400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.299000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537656in}{0.459028in}}%
\pgfpathlineto{\pgfqpoint{0.611700in}{0.459028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657978in,y=0.426634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont const. weights}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537656in}{0.335189in}}%
\pgfpathlineto{\pgfqpoint{0.611700in}{0.335189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657978in,y=0.302795in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont prop. weights}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/baseline_sweep_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.200000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702000in,y=0.094600in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont weight scaling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092573in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092573in, y=0.379098in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.569800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092573in, y=0.537498in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.728200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092573in, y=0.695898in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{0.886600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092573in, y=0.854298in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092573in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062520in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.264000in}{0.253000in}}{\pgfqpoint{0.876000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.264000in}{0.464200in}}{\pgfqpoint{1.140000in}{1.018600in}}{%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{0.337000in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.921000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{0.886600in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.921000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{0.337000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{0.543400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.264000in}{0.253000in}}{\pgfqpoint{0.876000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.264000in}{0.464200in}}{\pgfqpoint{1.140000in}{1.018600in}}{%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{0.337000in}{0.464200in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.886600in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.921000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.921000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.886600in}}%
\pgfpathlineto{\pgfqpoint{0.337000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{0.543400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.264000in}{0.253000in}}{\pgfqpoint{0.876000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{0.337000in}{0.515743in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.950714in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.977114in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{0.921000in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{0.953229in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.943171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.264000in}{0.253000in}}{\pgfqpoint{0.876000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{0.337000in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.938143in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.984657in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.988429in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{0.994714in}}%
\pgfpathlineto{\pgfqpoint{0.921000in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{0.988429in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.984657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{0.459028in}}%
\pgfpathlineto{\pgfqpoint{0.516700in}{0.459028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562978in,y=0.426634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont const. weights}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{0.335189in}}%
\pgfpathlineto{\pgfqpoint{0.516700in}{0.335189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562978in,y=0.302795in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont prop. weights}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/correlation_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.253000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496692in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496692in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740385in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740385in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984077in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984077in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649000in,y=0.094600in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont baseline [\si{\percent}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165614in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.496692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165614in, y=0.464390in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.740385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165614in, y=0.708083in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.984077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165614in, y=0.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110440in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont structural [\si{\percent}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253000in}{0.253000in}}{\pgfqpoint{0.792000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009317in}{-0.009317in}}{\pgfqpoint{0.009317in}{0.009317in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009317in}}%
\pgfpathcurveto{\pgfqpoint{0.002471in}{-0.009317in}}{\pgfqpoint{0.004841in}{-0.008335in}}{\pgfqpoint{0.006588in}{-0.006588in}}%
\pgfpathcurveto{\pgfqpoint{0.008335in}{-0.004841in}}{\pgfqpoint{0.009317in}{-0.002471in}}{\pgfqpoint{0.009317in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009317in}{0.002471in}}{\pgfqpoint{0.008335in}{0.004841in}}{\pgfqpoint{0.006588in}{0.006588in}}%
\pgfpathcurveto{\pgfqpoint{0.004841in}{0.008335in}}{\pgfqpoint{0.002471in}{0.009317in}}{\pgfqpoint{0.000000in}{0.009317in}}%
\pgfpathcurveto{\pgfqpoint{-0.002471in}{0.009317in}}{\pgfqpoint{-0.004841in}{0.008335in}}{\pgfqpoint{-0.006588in}{0.006588in}}%
\pgfpathcurveto{\pgfqpoint{-0.008335in}{0.004841in}}{\pgfqpoint{-0.009317in}{0.002471in}}{\pgfqpoint{-0.009317in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009317in}{-0.002471in}}{\pgfqpoint{-0.008335in}{-0.004841in}}{\pgfqpoint{-0.006588in}{-0.006588in}}%
\pgfpathcurveto{\pgfqpoint{-0.004841in}{-0.008335in}}{\pgfqpoint{-0.002471in}{-0.009317in}}{\pgfqpoint{0.000000in}{-0.009317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274077in}{0.285571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285427in}{0.386246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378653in}{0.338870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291588in}{0.318143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257215in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.267805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.304234in}{0.334428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474474in}{0.671985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643416in}{0.589076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742966in}{0.627570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687516in}{0.692712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404270in}{0.560947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.286886in}{0.343311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253324in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444155in}{0.584635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740696in}{0.634972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580022in}{0.571310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812359in}{0.624609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591047in}{0.559466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702270in}{0.640894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394218in}{0.439545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262079in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469772in}{0.568349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570456in}{0.427700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643578in}{0.509129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964764in}{0.697154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616016in}{0.574271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652496in}{0.740089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630608in}{0.688271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273104in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.334229in}{0.372921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592993in}{0.560947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706162in}{0.575752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667088in}{0.571310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622015in}{0.543180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499766in}{0.552063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438156in}{0.482479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267268in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254946in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.269286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317205in}{0.355155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615529in}{0.559466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593479in}{0.563908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877212in}{0.797828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717511in}{0.630531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647956in}{0.559466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277644in}{0.292974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255270in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254297in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270997in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450478in}{0.535778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384652in}{0.362558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331634in}{0.461752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321582in}{0.319623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255270in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.270766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254135in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254621in}{0.281130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258837in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.267805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.266325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253000in}{0.253000in}}{\pgfqpoint{0.792000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009317in}{-0.009317in}}{\pgfqpoint{0.009317in}{0.009317in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009317in}}%
\pgfpathcurveto{\pgfqpoint{0.002471in}{-0.009317in}}{\pgfqpoint{0.004841in}{-0.008335in}}{\pgfqpoint{0.006588in}{-0.006588in}}%
\pgfpathcurveto{\pgfqpoint{0.008335in}{-0.004841in}}{\pgfqpoint{0.009317in}{-0.002471in}}{\pgfqpoint{0.009317in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009317in}{0.002471in}}{\pgfqpoint{0.008335in}{0.004841in}}{\pgfqpoint{0.006588in}{0.006588in}}%
\pgfpathcurveto{\pgfqpoint{0.004841in}{0.008335in}}{\pgfqpoint{0.002471in}{0.009317in}}{\pgfqpoint{0.000000in}{0.009317in}}%
\pgfpathcurveto{\pgfqpoint{-0.002471in}{0.009317in}}{\pgfqpoint{-0.004841in}{0.008335in}}{\pgfqpoint{-0.006588in}{0.006588in}}%
\pgfpathcurveto{\pgfqpoint{-0.008335in}{0.004841in}}{\pgfqpoint{-0.009317in}{0.002471in}}{\pgfqpoint{-0.009317in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009317in}{-0.002471in}}{\pgfqpoint{-0.008335in}{-0.004841in}}{\pgfqpoint{-0.006588in}{-0.006588in}}%
\pgfpathcurveto{\pgfqpoint{-0.004841in}{-0.008335in}}{\pgfqpoint{-0.002471in}{-0.009317in}}{\pgfqpoint{0.000000in}{-0.009317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.282564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.266304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.281085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.266304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253175in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259815in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259989in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253874in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253874in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.276651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.261038in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275366in}{0.266304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317478in}{0.350560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303674in}{0.360907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306470in}{0.329865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259291in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257368in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306120in}{0.350560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365706in}{0.468814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373569in}{0.569330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534677in}{0.592981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465481in}{0.493943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313634in}{0.334300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258242in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365356in}{0.485074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450104in}{0.610719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684601in}{0.612197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932030in}{0.696453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787871in}{0.517594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709589in}{0.600372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353125in}{0.399340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276764in}{0.276651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451327in}{0.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580807in}{0.502812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862135in}{0.522028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875240in}{0.613675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892714in}{0.476205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606494in}{0.591503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483479in}{0.558983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258941in}{0.279607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.267782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256495in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354173in}{0.442207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580108in}{0.440729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635675in}{0.434816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759564in}{0.551592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863533in}{0.770362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526639in}{0.615153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469325in}{0.563417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314508in}{0.366820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254573in}{0.291433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.273694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253699in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.323769in}{0.307693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465306in}{0.601850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705745in}{0.660977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775989in}{0.536810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545336in}{0.459945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507767in}{0.615153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335826in}{0.428903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281832in}{0.267782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253349in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.294389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254223in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.329884in}{0.363863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430708in}{0.470292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501477in}{0.524985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527687in}{0.530897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358891in}{0.431859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293539in}{0.343169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259640in}{0.279607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254223in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.265756in}{0.276651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380733in}{0.415600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305421in}{0.422990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291617in}{0.316562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270474in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.281085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254048in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256669in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.266304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.270738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253000in}{0.253000in}}{\pgfqpoint{0.792000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009317in}{-0.009317in}}{\pgfqpoint{0.009317in}{0.009317in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009317in}}%
\pgfpathcurveto{\pgfqpoint{0.002471in}{-0.009317in}}{\pgfqpoint{0.004841in}{-0.008335in}}{\pgfqpoint{0.006588in}{-0.006588in}}%
\pgfpathcurveto{\pgfqpoint{0.008335in}{-0.004841in}}{\pgfqpoint{0.009317in}{-0.002471in}}{\pgfqpoint{0.009317in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009317in}{0.002471in}}{\pgfqpoint{0.008335in}{0.004841in}}{\pgfqpoint{0.006588in}{0.006588in}}%
\pgfpathcurveto{\pgfqpoint{0.004841in}{0.008335in}}{\pgfqpoint{0.002471in}{0.009317in}}{\pgfqpoint{0.000000in}{0.009317in}}%
\pgfpathcurveto{\pgfqpoint{-0.002471in}{0.009317in}}{\pgfqpoint{-0.004841in}{0.008335in}}{\pgfqpoint{-0.006588in}{0.006588in}}%
\pgfpathcurveto{\pgfqpoint{-0.008335in}{0.004841in}}{\pgfqpoint{-0.009317in}{0.002471in}}{\pgfqpoint{-0.009317in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009317in}{-0.002471in}}{\pgfqpoint{-0.008335in}{-0.004841in}}{\pgfqpoint{-0.006588in}{-0.006588in}}%
\pgfpathcurveto{\pgfqpoint{-0.004841in}{-0.008335in}}{\pgfqpoint{-0.002471in}{-0.009317in}}{\pgfqpoint{0.000000in}{-0.009317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.267824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.271777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.266836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.265848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.261895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.263871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.264859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.273754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253862in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255242in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.262883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255242in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.265246in}{0.271777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320440in}{0.385431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294913in}{0.357759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291981in}{0.374560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.289739in}{0.302414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256105in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.262883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260762in}{0.300438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343035in}{0.422986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353039in}{0.477342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378567in}{0.515885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552600in}{0.449670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478951in}{0.426939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314576in}{0.365665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259899in}{0.277707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255587in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353557in}{0.450658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495509in}{0.728367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691276in}{0.716508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773894in}{0.543557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896356in}{0.788653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386501in}{0.533674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.289394in}{0.299450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268868in}{0.262883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.255965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254552in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344415in}{0.398278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407543in}{0.579135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557430in}{0.497107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841852in}{0.497107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800456in}{0.612737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862032in}{0.538616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507238in}{0.520826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335101in}{0.492166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254897in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256277in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295948in}{0.339969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379774in}{0.405197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741468in}{0.615702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821499in}{0.563323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079532in}{0.612737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764580in}{0.536639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517759in}{0.490189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276285in}{0.343923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273698in}{0.307356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.280672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255415in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254725in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424102in}{0.470424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738881in}{0.672035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754921in}{0.646339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746987in}{0.513908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647293in}{0.633491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438245in}{0.540592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.303710in}{0.307356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259037in}{0.262883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.262883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.261107in}{0.261895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275768in}{0.299450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352694in}{0.516873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479641in}{0.534662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406854in}{0.468447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477054in}{0.584077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399437in}{0.412115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281287in}{0.302414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258174in}{0.274742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270938in}{0.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280942in}{0.294508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335964in}{0.360724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297673in}{0.284625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258692in}{0.264859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256967in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.254977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.269801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.260906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.256953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.269801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253517in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263521in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257140in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.258519in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255242in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253690in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253000in}{0.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253000in}{0.253000in}}{\pgfqpoint{0.792000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.984077in}{0.900919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.253000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557615in,y=0.886600in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho = 0.89\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/correlation_receptors48_addresses8_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \setmainfont{Nimbus Roman}
%%   \setsansfont{Nimbus Roman}
%%   \setmathfont{Nimbus Roman Bold}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.599428in}{1.618315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.599428in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.599428in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.618315in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476928in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{1.484428in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{1.484428in}{1.371766in}}%
\pgfpathlineto{\pgfqpoint{0.476928in}{1.371766in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522724in}{0.370766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522724in,y=0.322155in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168361in}{0.370766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168361in,y=0.322155in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980678in,y=0.183300in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont correlation [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476928in}{0.370071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238948in,y=0.338463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476928in}{0.707355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238948in,y=0.675747in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476928in}{1.044639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238948in,y=1.013032in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183392in,y=0.871266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont expression probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476928in}{0.370766in}}{\pgfqpoint{1.007500in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204419in}{0.789728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276173in}{1.121447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263874in}{0.998444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821920in}{0.510328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523441in}{0.435190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523095in}{0.447435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523729in}{0.437973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522928in}{0.458010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297503in}{1.326266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438633in}{1.111985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435031in}{1.243337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223109in}{0.822566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523389in}{0.478046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523794in}{0.480829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525210in}{0.452444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524022in}{0.466915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312219in}{1.054101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431181in}{1.301221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412174in}{1.110315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239012in}{0.924976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523620in}{0.450217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524294in}{0.452444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523673in}{0.445765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523066in}{0.454113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846905in}{0.491404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272438in}{0.921636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260541in}{0.833698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580894in}{0.484169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523313in}{0.485838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522924in}{0.459679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523140in}{0.439086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523090in}{0.468028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523483in}{0.455227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523614in}{0.450774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523634in}{0.456896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522843in}{0.430181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523022in}{0.466358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522724in}{0.445208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523307in}{0.474707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523957in}{0.469141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523537in}{0.440756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523451in}{0.449104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523428in}{0.431294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522724in}{0.459123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523180in}{0.472480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523061in}{0.444652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523816in}{0.478603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523321in}{0.490291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523046in}{0.470254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524679in}{0.449104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523073in}{0.473037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523363in}{0.493630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523271in}{0.468584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522724in}{0.484169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523917in}{0.436303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524664in}{0.466358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523061in}{0.455227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523420in}{0.483612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523122in}{0.460236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523385in}{0.462462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525371in}{0.469141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522900in}{0.471924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523010in}{0.483055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476928in}{0.370766in}}{\pgfqpoint{1.007500in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523599in}{0.468584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583379in}{0.494187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523686in}{0.459679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523621in}{0.454113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.445208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523253in}{0.471924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523759in}{0.442982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523761in}{0.477490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523457in}{0.492517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735714in}{0.524242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523768in}{0.483612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523699in}{0.465802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523824in}{0.468028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523324in}{0.519789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523471in}{0.475820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523300in}{0.463575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522960in}{0.461349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529036in}{0.445208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669099in}{0.485282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942728in}{0.845942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849237in}{0.678413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525751in}{0.468584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523349in}{0.479159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523061in}{0.455227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523276in}{0.454670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523747in}{0.461349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013514in}{0.811435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306657in}{1.220517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352354in}{1.191575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075309in}{1.040743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524280in}{0.478603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522822in}{0.479159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523220in}{0.464132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524550in}{0.480273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079006in}{1.002340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345421in}{0.993435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323785in}{1.171539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146577in}{1.227196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608083in}{0.523685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526275in}{0.459123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523006in}{0.471924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523031in}{0.440199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860196in}{0.582682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247412in}{0.915514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217598in}{1.093618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908888in}{0.741863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523134in}{0.431294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523692in}{0.459123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523359in}{0.477490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523389in}{0.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524669in}{0.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564720in}{0.490291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747514in}{0.567655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529641in}{0.463575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523305in}{0.487508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523091in}{0.477490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523875in}{0.457453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522797in}{0.468028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524296in}{0.477490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523010in}{0.470254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523280in}{0.466915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523008in}{0.483612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523749in}{0.464688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523397in}{0.487508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476928in}{0.370766in}}{\pgfqpoint{1.007500in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523812in}{0.465802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523238in}{0.446878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524876in}{0.428511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523863in}{0.455227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523627in}{0.425728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523210in}{0.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523115in}{0.425172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523247in}{0.452444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523662in}{0.465802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523769in}{0.449104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525436in}{0.436303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524760in}{0.442425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524691in}{0.428511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524158in}{0.455227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523567in}{0.455227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525452in}{0.449104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523822in}{0.422389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524747in}{0.444652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525397in}{0.425172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524408in}{0.472480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523568in}{0.429624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523238in}{0.432964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523728in}{0.445208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522913in}{0.426841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523721in}{0.431294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523361in}{0.454670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523601in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713309in}{0.473037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900533in}{0.644462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105405in}{0.821453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901917in}{0.552627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524677in}{0.454670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524237in}{0.450774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523572in}{0.467471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585605in}{0.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920840in}{0.505318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233360in}{1.129795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383322in}{1.298438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274997in}{1.248346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752680in}{0.527025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524110in}{0.445208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524124in}{0.416266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523808in}{0.439643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031117in}{0.683979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346034in}{1.232205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417943in}{1.281184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287658in}{0.973954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957724in}{0.745202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523029in}{0.475820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523897in}{0.443539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524490in}{0.429068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683349in}{0.525912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183676in}{1.233318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313032in}{1.271722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123442in}{1.165416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749391in}{0.540939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524640in}{0.441312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523702in}{0.443539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524391in}{0.454113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524423in}{0.454670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565129in}{0.464132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826534in}{0.638896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716795in}{0.521459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525813in}{0.473594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476928in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{0.476928in}{1.371766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484428in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{1.484428in}{1.371766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476928in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{1.484428in}{0.370766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476928in}{1.371766in}}%
\pgfpathlineto{\pgfqpoint{1.484428in}{1.371766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.980678in,y=1.455100in,,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{hg}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evolution_histogram_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.300000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.274000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268235in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.057386in, y=0.032698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{0.288889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.057386in, y=0.256587in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110051in, y=0.480476in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{0.736667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110051in, y=0.704365in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{0.960556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110051in, y=0.928254in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.030000in}{1.184444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.110051in, y=1.152143in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.036050in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.036050in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.109778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.039454in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.039454in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.154556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.069202in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.069202in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.199333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.065420in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.065420in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.244111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.101597in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.101597in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.288889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.115588in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.115588in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.333667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.116723in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.116723in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.378444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.113445in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.113445in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.423222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.220588in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.220588in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.468000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.065168in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.065168in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.512778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.039328in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.039328in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.557556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.037941in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.037941in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.602333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.048403in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.048403in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.647111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.064412in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.064412in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.691889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.138529in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.138529in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.736667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.163487in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.163487in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.781444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.229664in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.229664in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.826222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.238361in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.238361in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.871000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.278571in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.278571in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.915778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.251597in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.251597in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.960556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.252227in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.252227in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.005333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.198403in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.198403in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.050111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.127563in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.127563in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.094889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{0.065294in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{0.065294in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.139667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{0.041092in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{0.041092in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.184444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{0.035420in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{0.035420in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.229222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.033908in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{0.033908in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.274000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.033151in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.033151in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.318778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{0.031387in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{0.031387in}{1.363556in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.363556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.363556in}}%
\pgfpathlineto{\pgfqpoint{0.030378in}{1.363556in}}%
\pgfpathlineto{\pgfqpoint{0.030378in}{1.408333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.408333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.512778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.065000in}}{\pgfqpoint{0.261000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.423222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.274000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291000in,y=0.548600in,right,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta_\text{w}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291000in,y=0.409789in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_\text{init}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evolution_mesh_colorbar_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.300000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.060000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.075000in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109722in, y=0.027698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.075000in}{0.506400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109722in, y=0.473820in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \theta_\text{w}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.075000in}{1.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109722in, y=1.143698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in,y=0.618000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont synaptic weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.060000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.062234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.062234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.061117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.062234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.062234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.063351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.063351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.062234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.063351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.063351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.064468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.064468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.063351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.064468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.064468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.065586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.065586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.064468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.065586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.065586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.066703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.066703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.065586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.066703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.066703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.067820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.067820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.066703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.067820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.067820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.068937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.068937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.067820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.068937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.068937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.070054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.070054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.068937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.070054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.070054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.071171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.071171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.070054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.071171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.071171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.072288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.072288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.071171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.072288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.072288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.073405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.073405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.072288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.073405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.073405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.074523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.074523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.073405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.074523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.074523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.075640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.075640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.074523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.075640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.075640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.076757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.076757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.075640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.076757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.076757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.077874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.077874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.076757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.077874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.077874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.078991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.078991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.077874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.078991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.078991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.080108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.080108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.078991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.080108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.080108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.081225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.081225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.080108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.081225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.081225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.082342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.082342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.081225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.082342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.082342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.083459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.083459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.082342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.083459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.083459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.083459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.084577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.085694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.085694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.084577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.085694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.085694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.086811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.086811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.085694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.086811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.086811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.087928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.087928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.086811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.087928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.087928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.089045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.089045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.087928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.089045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.089045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.090162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.090162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.089045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.090162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.090162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.091279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.091279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.090162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.091279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.091279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.092396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.092396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.091279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.092396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.092396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.093514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.093514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.092396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.093514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.093514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.094631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.094631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.093514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.094631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.094631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.095748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.095748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.094631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.095748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.095748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.096865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.096865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.095748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.096865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.096865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.097982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.097982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.096865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.097982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.097982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.099099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.099099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.097982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.099099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.099099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.100216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.100216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.099099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.100216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.100216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.101333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.101333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.100216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.101333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.101333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.102450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.102450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.101333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.102450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.102450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.103568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.103568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.102450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.103568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.103568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.104685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.104685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.103568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.104685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.104685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.105802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.105802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.104685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.105802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.105802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.106919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.106919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.105802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.106919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.106919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.108036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.108036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.106919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.108036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.108036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.109153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.109153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.108036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.109153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.109153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.110270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.110270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.109153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.110270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.110270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.111387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.111387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.110270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.111387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.111387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.112505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.112505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.111387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.112505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.112505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.113622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.113622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.112505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.113622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.113622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.114739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.114739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.113622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.114739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.114739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.115856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.115856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.114739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.115856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.115856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.115856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.118090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.118090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.116973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.118090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.118090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.119207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.119207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.118090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.119207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.119207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.120324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.120324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.119207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.120324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.120324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.121441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.121441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.120324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.121441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.121441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.122559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.122559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.121441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.122559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.122559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.123676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.123676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.122559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.123676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.123676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.124793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.124793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.123676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.124793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.124793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.125910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.125910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.124793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.125910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.125910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.127027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.127027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.125910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.127027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.127027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.128144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.128144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.127027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.128144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.128144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.129261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.129261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.128144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.129261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.129261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.129261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.131495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.131495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.130378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.131495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.131495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.132613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.132613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.131495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.132613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.132613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.133730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.133730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.132613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.133730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.133730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.134847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.134847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.133730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.134847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.134847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.135964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.135964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.134847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.135964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.135964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.137081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.137081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.135964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.137081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.137081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.138198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.138198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.137081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.138198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.138198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.139315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.139315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.138198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.139315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.139315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.139315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.141550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.141550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.140432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.141550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.141550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.142667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.142667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.141550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.142667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.142667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.143784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.143784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.142667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.143784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.143784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.144901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.144901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.143784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.144901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.144901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.146018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.146018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.144901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.146018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.146018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.147135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.147135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.146018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.147135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.147135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.148252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.148252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.147135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.148252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.148252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.149369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.149369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.148252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.149369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.149369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.150486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.150486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.149369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.150486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.150486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.151604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.151604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.150486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.151604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.151604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.152721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.152721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.151604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.152721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.152721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.153838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.153838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.152721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.153838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.153838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.154955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.154955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.153838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.154955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.154955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.156072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.156072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.154955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.156072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.156072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.157189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.157189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.156072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.157189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.157189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.158306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.158306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.157189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.158306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.158306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.159423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.159423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.158306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.159423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.159423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.160541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.160541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.159423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.160541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.160541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.161658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.161658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.160541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.161658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.161658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.162775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.162775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.161658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.162775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.162775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.163892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.163892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.162775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.163892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.163892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.165009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.165009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.163892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.165009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.165009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.166126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.166126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.165009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.166126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.166126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.167243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.167243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.166126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.167243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.167243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.168360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.168360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.167243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.168360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.168360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.169477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.169477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.168360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.169477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.169477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.170595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.170595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.169477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.170595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.170595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.171712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.171712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.170595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.171712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.171712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.172829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.172829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.171712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.172829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.172829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.173946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.173946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.172829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.173946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.173946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.175063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.175063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.173946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.175063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.175063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.176180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.176180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.175063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.176180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.176180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.177297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.177297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.176180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.177297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.177297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.178414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.178414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.177297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.178414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.178414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.179532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.179532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.178414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.179532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.179532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.180649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.180649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.179532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.180649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.180649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.181766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.181766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.180649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.181766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.181766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.182883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.182883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.181766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.182883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.182883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.184000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.184000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.182883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.184000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.184000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.185117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.185117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.184000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.185117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.185117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.186234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.186234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.185117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.186234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.186234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.187351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.187351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.186234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.187351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.187351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.188468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.188468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.187351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.188468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.188468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.189586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.189586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.188468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.189586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.189586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.190703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.190703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.189586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.190703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.190703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.191820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.191820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.190703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.191820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.191820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.192937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.192937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.191820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.192937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.192937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.192937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.195171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.195171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.194054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.195171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.195171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.196288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.196288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.195171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.196288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.196288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.197405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.197405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.196288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.197405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.197405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.198523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.198523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.197405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.198523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.198523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.199640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.199640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.198523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.199640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.199640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.200757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.200757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.199640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.200757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.200757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.201874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.201874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.200757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.201874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.201874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.202991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.202991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.201874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.202991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.202991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.204108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.204108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.202991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.204108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.204108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.205225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.205225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.204108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.205225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.205225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.205225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.207459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.207459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.206342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.207459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.207459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.208577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.208577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.207459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.208577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.208577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.209694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.209694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.208577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.209694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.209694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.210811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.210811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.209694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.210811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.210811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.211928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.211928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.210811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.211928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.211928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.213045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.213045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.211928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.213045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.213045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.214162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.214162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.213045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.214162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.214162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.215279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.215279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.214162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.215279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.215279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.216396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.216396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.215279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.216396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.216396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.217514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.217514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.216396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.217514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.217514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.218631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.218631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.217514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.218631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.218631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.219748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.219748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.218631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.219748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.219748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.220865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.220865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.219748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.220865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.220865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.221982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.221982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.220865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.221982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.221982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.223099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.223099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.221982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.223099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.223099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.224216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.224216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.223099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.224216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.224216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.225333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.225333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.224216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.225333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.225333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.226450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.226450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.225333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.226450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.226450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.226450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.227568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.228685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.228685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.227568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.228685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.228685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.229802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.229802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.228685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.229802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.229802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.230919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.230919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.229802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.230919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.230919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.232036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.232036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.230919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.232036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.232036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.233153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.233153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.232036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.233153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.233153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.234270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.234270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.233153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.234270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.234270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.235387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.235387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.234270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.235387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.235387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.236505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.236505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.235387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.236505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.236505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.237622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.237622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.236505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.237622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.237622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.238739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.238739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.237622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.238739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.238739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.239856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.239856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.238739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.239856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.239856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.240973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.240973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.239856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.240973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.240973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.242090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.242090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.240973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.242090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.242090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.243207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.243207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.242090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.243207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.243207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.244324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.244324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.243207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.244324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.244324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.245441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.245441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.244324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.245441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.245441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.246559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.246559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.245441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.246559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.246559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.247676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.247676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.246559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.247676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.247676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.247676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.249910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.249910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.248793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.249910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.249910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.251027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.251027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.249910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.251027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.251027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.252144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.252144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.251027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.252144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.252144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.253261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.253261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.252144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.253261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.253261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.254378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.254378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.253261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.254378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.254378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.255495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.255495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.254378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.255495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.255495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.256613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.256613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.255495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.256613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.256613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.257730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.257730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.256613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.257730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.257730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.258847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.258847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.257730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.258847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.258847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.259964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.259964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.258847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.259964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.259964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.261081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.261081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.259964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.261081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.261081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.262198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.262198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.261081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.262198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.262198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.263315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.263315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.262198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.263315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.263315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.264432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.264432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.263315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.264432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.264432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.265550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.265550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.264432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.265550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.265550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.265550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.267784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.267784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.267784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.267784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.268901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.268901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.267784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.268901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.268901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.270018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.270018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.268901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.270018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.270018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.271135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.271135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.270018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.271135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.271135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.272252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.272252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.271135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.272252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.272252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.273369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.273369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.272252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.273369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.273369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.274486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.274486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.273369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.274486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.274486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.274486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.276721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.276721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.275604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.276721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.276721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.277838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.277838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.276721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.277838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.277838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.278955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.278955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.277838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.278955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.278955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.280072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.280072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.278955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.280072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.280072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.281189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.281189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.280072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.281189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.281189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.282306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.282306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.281189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.282306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.282306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.283423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.283423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.282306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.283423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.283423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.284541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.284541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.283423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.284541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.284541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.285658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.285658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.284541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.285658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.285658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.286775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.286775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.285658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.286775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.286775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.287892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.287892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.286775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.287892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.287892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.289009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.289009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.287892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.289009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.289009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.290126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.290126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.289009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.290126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.290126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.291243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.291243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.290126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.291243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.291243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.292360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.292360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.291243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.292360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.292360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.293477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.293477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.292360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.293477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.293477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.294595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.294595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.293477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.294595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.294595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.295712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.295712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.294595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.295712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.295712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.295712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.296829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.297946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.297946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.296829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.297946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.297946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.299063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.299063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.297946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.299063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.299063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.299063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.301297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.301297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.300180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.301297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.301297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.302414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.302414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.301297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.302414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.302414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.303532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.303532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.302414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.303532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.303532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.304649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.304649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.303532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.304649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.304649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.305766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.305766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.304649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.305766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.305766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.306883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.306883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.305766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.306883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.306883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.306883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.309117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.309117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.308000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.309117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.309117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.310234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.310234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.309117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.310234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.310234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.311351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.311351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.310234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.311351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.311351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.312468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.312468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.311351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.312468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.312468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.313586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.313586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.312468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.313586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.313586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.314703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.314703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.313586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.314703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.314703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.315820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.315820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.314703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.315820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.315820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.316937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.316937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.315820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.316937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.316937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.318054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.318054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.316937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.318054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.318054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.319171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.319171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.318054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.319171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.319171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.320288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.320288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.319171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.320288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.320288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.321405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.321405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.320288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.321405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.321405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.322523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.322523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.321405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.322523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.322523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.323640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.323640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.322523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.323640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.323640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.324757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.324757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.323640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.324757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.324757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.325874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.325874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.324757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.325874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.325874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.326991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.326991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.325874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.326991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.326991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.328108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.328108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.326991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.328108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.328108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.329225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.329225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.328108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.329225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.329225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.330342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.330342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.329225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.330342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.330342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.331459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.331459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.330342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.331459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.331459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.332577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.332577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.331459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.332577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.332577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.333694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.333694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.332577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.333694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.333694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.334811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.334811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.333694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.334811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.334811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.334811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.337045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.337045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.335928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.337045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.337045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.338162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.338162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.337045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.338162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.338162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.339279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.339279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.338162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.339279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.339279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.339279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.341514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.341514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.340396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.341514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.341514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.342631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.342631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.341514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.342631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.342631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.342631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.344865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.344865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.343748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.344865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.344865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.345982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.345982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.344865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.345982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.345982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.347099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.347099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.345982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.347099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.347099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.348216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.348216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.347099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.348216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.348216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.348216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.351568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.351568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.350450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.351568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.351568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.351568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.353802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.353802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.352685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.353802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.353802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.354919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.354919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.353802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.354919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.354919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.356036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.356036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.354919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.356036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.356036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.357153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.357153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.356036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.357153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.357153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.358270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.358270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.357153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.358270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.358270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.359387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.359387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.358270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.359387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.359387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.360505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.360505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.359387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.360505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.360505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.361622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.361622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.360505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.361622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.361622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.362739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.362739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.361622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.362739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.362739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.362739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.363856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.366090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.366090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.364973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.366090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.366090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.367207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.367207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.366090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.367207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.367207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.368324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.368324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.367207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.368324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.368324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.368324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.370559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.370559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.369441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.370559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.370559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.371676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.371676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.370559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.371676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.371676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.372793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.372793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.371676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.372793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.372793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.372793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.375027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.375027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.373910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.375027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.375027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.376144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.376144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.375027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.376144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.376144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.377261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.377261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.376144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.377261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.377261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.378378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.378378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.377261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.378378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.378378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.379495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.379495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.378378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.379495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.379495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.380613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.380613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.379495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.380613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.380613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.381730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.381730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.380613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.381730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.381730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.382847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.382847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.381730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.382847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.382847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.382847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.385081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.385081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.383964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.385081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.385081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.386198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.386198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.385081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.386198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.386198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.387315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.387315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.386198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.387315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.387315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.388432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.388432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.387315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.388432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.388432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.389550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.389550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.388432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.389550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.389550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.390667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.390667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.389550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.390667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.390667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.391784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.391784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.390667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.391784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.391784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.391784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.394018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.394018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.392901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.394018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.394018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.395135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.395135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.394018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.395135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.395135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.395135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.396252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.398486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.398486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.397369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.398486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.398486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.399604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.399604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.398486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.399604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.399604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.399604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.400721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.401838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.404072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.404072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.402955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.404072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.404072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.405189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.405189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.404072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.405189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.405189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.406306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.406306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.405189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.406306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.406306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.407423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.407423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.406306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.407423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.407423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.407423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.408541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.409658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.411892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.411892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.410775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.411892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.411892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.413009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.413009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.411892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.413009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.413009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.413009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.414126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.416360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.416360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.415243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.416360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.416360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.416360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.418595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.418595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.417477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.418595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.418595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.419712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.419712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.418595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.419712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.419712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.420829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.420829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.419712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.420829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.420829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.421946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.421946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.420829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.421946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.421946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.421946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.423063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.424180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.424180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.423063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.424180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.424180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.424180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.425297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.427532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.427532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.426414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.427532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.427532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.428649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.428649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.427532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.428649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.428649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.429766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.429766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.428649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.429766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.429766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.430883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.430883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.429766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.430883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.430883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.430883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.433117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.433117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.432000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.433117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.433117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.434234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.434234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.433117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.434234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.434234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.435351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.435351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.434234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.435351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.435351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.436468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.436468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.435351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.436468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.436468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.437586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.437586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.436468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.437586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.437586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.437586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.438703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.439820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.440937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.442054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.443171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.445405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.445405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.444288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.445405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.445405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.445405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.446523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.449874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.449874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.448757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.449874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.449874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.450991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.450991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.449874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.450991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.450991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.452108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.452108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.450991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.452108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.452108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.452108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.454342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.454342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.453225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.454342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.454342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.454342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.455459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.456577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.457694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.458811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.459928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.461045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.462162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.463279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.463279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.464396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.464396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.465514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.466631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.467748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.468865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.471099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.471099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.469982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.471099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.471099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.471099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.472216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.473333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.474450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.476685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.476685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.475568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.476685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.476685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.476685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.477802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.478919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.480036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.481153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.483387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.483387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.482270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.483387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.483387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.483387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.485622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.485622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.484505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.485622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.485622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.485622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.487856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.487856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.486739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.487856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.487856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.487856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.488973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.491207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.491207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.490090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.491207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.491207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.491207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.493441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.493441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.492324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.493441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.493441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.493441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.494559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.495676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.496793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.497910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.500144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.500144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.499027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.500144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.500144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.501261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.501261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.500144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.501261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.501261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.501261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.502378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.503495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.505730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.505730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.504613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.505730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.505730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.505730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.506847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.507964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.509081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.510198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.512432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.512432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.511315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.512432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.512432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.512432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.514667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.514667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.513550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.514667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.514667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.514667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.516901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.516901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.515784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.516901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.516901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.518018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.518018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.516901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.518018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.518018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.518018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.520252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.520252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.519135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.520252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.520252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.520252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.521369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.522486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.523604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.524721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.525838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.526955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.528072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.530306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.530306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.529189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.530306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.530306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.530306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.531423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.532541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.533658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.535892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.535892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.534775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.535892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.535892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.535892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.537009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.539243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.539243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.538126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.539243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.539243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.539243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.541477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.541477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.540360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.541477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.541477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.541477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.543712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.543712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.542595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.543712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.543712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.543712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.544829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.547063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.547063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.545946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.547063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.547063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.547063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.548180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.549297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.550414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.552649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.552649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.551532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.552649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.552649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.552649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.553766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.554883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.556000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.557117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.559351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.559351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.558234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.559351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.559351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.559351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.561586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.561586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.560468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.561586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.561586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.562703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.562703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.561586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.562703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.562703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.562703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.563820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.564937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.566054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.567171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.569405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.569405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.568288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.569405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.569405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.570523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.570523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.569405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.570523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.570523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.570523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.571640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.572757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.573874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.574991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.576108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.577225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.578342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.579459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.580577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.581694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.582811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.583928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.585045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.586162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.587279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.589514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.589514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.588396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.589514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.589514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.589514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.590631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.591748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.592865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.593982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.595099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.596216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.597333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.598450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.599568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.600685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.601802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.602919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.604036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.605153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.607387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.607387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.606270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.607387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.607387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.608505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.608505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.607387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.608505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.608505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.608505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.609622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.610739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.611856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.612973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.614090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.615207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.616324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.618559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.618559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.617441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.618559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.618559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.618559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.619676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.621910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.621910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.620793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.621910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.621910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.623027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.623027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.621910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.623027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.623027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.623027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.624144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.625261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.626378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.627495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.628613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.629730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.630847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.631964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.633081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.634198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.635315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.636432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.637550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.638667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.639784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.640901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.642018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.643135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.644252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.645369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.647604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.647604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.646486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.647604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.647604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.647604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.648721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.649838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.652072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.652072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.650955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.652072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.652072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.652072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.653189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.655423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.656541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.657658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.658775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.659892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.661009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.662126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.664360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.664360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.663243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.664360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.664360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.664360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.665477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.666595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.667712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.668829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.669946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.671063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.672180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.673297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.674414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.675532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.677766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.677766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.676649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.677766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.677766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.677766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.678883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.680000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.681117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.682234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.683351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.684468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.686703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.686703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.685586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.686703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.686703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.686703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.687820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.688937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.690054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.691171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.693405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.693405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.692288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.693405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.693405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.693405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.694523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.695640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.697874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.697874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.696757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.697874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.697874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.697874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.698991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.700108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.701225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.702342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.703459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.704577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.705694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.706811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.707928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.709045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.710162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.711279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.712396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.713514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.715748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.715748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.714631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.715748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.715748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.715748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.716865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.717982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.719099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.721333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.721333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.720216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.721333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.721333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.721333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.722450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.723568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.724685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.725802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.726919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.728036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.729153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.730270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.731387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.732505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.733622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.734739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.735856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.736973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.738090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.739207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.741441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.741441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.740324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.741441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.741441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.741441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.742559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.743676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.744793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.745910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.747027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.748144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.749261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.750378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.751495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.752613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.753730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.754847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.757081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.757081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.755964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.757081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.757081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.757081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.758198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.760432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.760432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.759315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.760432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.760432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.760432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.761550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.762667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.763784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.764901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.767135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.767135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.766018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.767135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.767135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.767135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.768252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.770486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.770486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.769369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.770486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.770486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.770486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.771604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.773838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.773838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.772721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.773838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.773838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.773838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.776072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.776072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.774955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.776072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.776072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.777189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.777189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.776072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.777189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.777189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.778306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.778306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.777189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.778306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.778306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.778306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.779423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.780541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.781658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.782775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.782775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.783892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.785009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.786126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.787243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.788360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.789477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.790595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.791712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.792829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.795063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.795063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.793946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.795063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.795063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.795063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.796180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.797297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.798414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.799532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.800649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.801766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.802883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.804000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.805117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.806234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.807351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.808468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.809586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.810703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.811820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.812937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.814054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.815171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.816288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.817405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.818523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.819640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.820757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.821874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.822991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.824108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.825225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.826342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.827459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.828577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.829694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.830811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.831928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.833045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.834162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.835279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.836396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.837514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.838631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.840865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.840865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.839748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.840865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.840865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.840865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.841982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.843099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.844216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.845333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.846450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.847568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.848685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.849802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.852036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.852036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.850919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.852036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.852036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.852036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.853153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.854270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.855387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.856505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.857622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.859856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.859856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.858739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.859856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.859856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.859856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.862090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.863207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.864324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.866559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.866559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.865441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.866559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.866559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.866559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.867676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.868793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.869910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.871027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.872144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.873261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.874378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.876613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.876613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.875495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.876613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.876613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.877730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.877730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.876613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.877730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.877730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.877730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.878847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.879964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.881081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.882198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.883315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.884432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.885550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.886667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.887784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.888901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.890018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.891135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.893369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.893369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.892252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.893369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.893369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.893369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.894486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.895604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.896721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.897838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.898955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.900072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.901189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.902306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.903423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.904541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.905658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.906775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.907892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.909009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.910126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.911243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.912360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.913477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.914595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.915712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.916829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.917946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.919063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.920180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.921297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.922414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.923532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.924649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.925766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.926883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.928000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.929117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.930234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.931351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.932468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.933586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.934703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.936937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.936937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.935820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.936937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.936937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.936937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.938054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.939171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.940288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.941405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.942523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.943640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.944757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.945874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.946991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.948108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.949225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.950342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.952577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.952577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.951459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.952577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.952577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.952577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.953694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.954811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.955928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.957045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.958162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.959279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.961514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.961514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.960396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.961514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.961514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.961514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.963748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.963748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.962631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.963748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.963748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.964865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.964865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.963748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.964865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.964865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.964865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.965982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.967099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.968216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.970450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.970450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.969333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.970450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.970450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.970450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.971568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.972685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.973802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.974919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.976036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.977153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.979387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.979387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.978270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.979387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.979387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.979387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.981622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.981622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.980505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.981622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.981622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.981622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.982739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.983856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.984973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.986090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.987207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.988324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.989441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.990559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.991676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.992793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.993910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.995027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.996144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.997261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.998378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.000613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.000613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.999495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.000613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.000613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.000613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.001730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.002847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.003964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.005081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.006198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.007315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.008432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.009550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.010667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.012901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.012901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.011784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.012901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.012901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.012901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.014018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.015135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.016252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.017369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.018486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.019604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.020721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.021838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.022955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.024072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.025189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.026306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.027423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852378,0.346492,0.280346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.028541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.029658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.030775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.031892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.033009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.034126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.035243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.036360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.037477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843703,0.330068,0.270065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.038595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.040829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.040829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.039712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.040829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.040829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.040829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.043063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.043063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.041946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.043063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.043063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.043063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.044180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.045297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.046414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.047532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.048649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.049766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.050883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.052000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.053117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.054234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.055351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.056468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.057586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.058703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.060937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.060937in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.059820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.060937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.060937in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.060937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.062054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.063171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.065405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.065405in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.064288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.065405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.065405in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.065405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.066523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.068757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.069874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.070991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.072108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.073225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.074342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.075459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.076577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.077694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.078811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.079928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.081045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.082162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.083279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.084396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.085514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.086631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.087748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.088865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.089982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.091099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.092216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.093333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.094450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.095568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.096685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.097802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.098919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.100036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.101153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.102270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.103387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.104505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.105622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.106739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.107856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.108973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.110090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.111207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774337,0.199759,0.202535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.112324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.113441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.114559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.115676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.116793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.117910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.119027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.120144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.121261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763520,0.178667,0.193396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.122378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.123495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.124613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.125730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.126847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.127964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.129081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.130198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.131315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.132432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752704,0.157576,0.184258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.133550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746838,0.140021,0.179996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.134667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746838,0.140021,0.179996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.136901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.136901in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.135784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746838,0.140021,0.179996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.136901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.136901in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.136901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746838,0.140021,0.179996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.138018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.139135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.140252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.141369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.142486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.143604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.144721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.145838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.146955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.148072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.149189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.150306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.151423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.152541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.153658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.154775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.155892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.158126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.158126in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.157009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.158126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.158126in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.158126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.159243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.160360in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.160360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.162595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.162595in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.161477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.162595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.162595in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.162595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.163712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.164829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.167063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.167063in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.165946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.167063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.167063in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.167063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.168180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711554,0.033337,0.154485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.170414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.172649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.172649in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.171532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.172649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.172649in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.172649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.173766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.060000in}}{\pgfqpoint{0.045000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.174883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.030000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.061117in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.060000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evolution_mesh_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.176000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647125in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984250in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321375in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658500in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995625in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332750in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669875in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007000in}{0.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.071625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232240in, y=0.039323in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.304125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189201in, y=0.271823in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.536625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189201in, y=0.504323in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.769125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189201in, y=0.736823in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{1.001625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189201in, y=0.969323in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133645in,y=0.618000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{hg}receptor \#}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.106500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458335in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.106500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471820in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.106500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485305in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.106500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498790in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.106500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525760in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539245in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552730in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566215in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593185in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606670in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620155in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633640in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660610in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674095in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687580in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701065in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741520in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755005in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768490in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795460in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808945in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822430in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835915in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862885in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876370in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903340in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930310in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943795in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957280in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970765in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997735in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011220in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024705in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038190in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065160in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078645in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092130in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105615in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132585in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146070in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159555in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173040in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200010in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213495in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226980in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240465in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267435in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280920in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294405in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307890in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334860in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348345in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361830in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375315in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402285in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429255in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442740in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469710in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483195in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496680in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510165in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537135in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550620in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564105in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577590in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604560in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618045in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631530in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645015in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671985in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685470in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698955in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712440in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739410in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752895in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766380in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779865in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806835in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820320in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833805in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847290in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874260in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887745in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901230in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914715in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941685in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955170in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968655in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982140in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009110in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022595in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049565in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076535in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090020in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103505in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116990in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143960in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157445in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170930in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184415in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211385in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224870in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238355in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251840in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278810in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319265in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346235in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359720in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373205in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386690in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413660in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427145in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440630in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454115in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481085in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521540in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548510in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561995in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575480in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588965in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615935in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629420in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642905in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656390in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683360in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696845in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710330in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723815in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750785in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764270in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777755in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791240in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818210in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831695in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845180in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858665in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885635in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899120in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912605in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926090in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953060in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966545in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980030in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993515in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.153000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.129750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.129750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323485in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336970in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350455in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363940in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390910in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404395in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417880in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431365in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.222750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.222750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390910in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404395in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417880in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431365in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593185in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606670in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620155in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633640in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537135in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550620in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564105in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577590in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.246000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.246000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.269250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458335in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.269250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471820in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.269250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485305in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.269250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498790in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.269250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.292500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930310in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.292500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943795in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.292500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957280in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.292500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970765in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.292500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.315750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997735in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.315750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011220in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.315750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024705in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.315750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038190in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.315750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.315750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323485in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336970in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350455in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363940in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795460in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808945in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822430in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835915in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132585in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146070in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159555in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173040in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200010in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213495in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226980in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240465in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862885in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876370in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903340in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604560in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618045in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631530in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645015in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671985in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685470in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698955in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712440in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739410in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752895in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766380in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779865in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806835in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820320in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833805in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847290in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874260in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887745in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901230in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914715in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941685in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955170in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968655in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982140in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009110in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022595in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049565in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076535in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090020in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103505in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116990in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143960in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157445in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170930in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184415in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211385in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224870in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238355in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251840in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278810in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319265in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346235in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359720in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373205in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386690in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413660in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427145in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440630in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454115in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481085in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521540in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548510in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561995in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575480in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588965in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615935in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629420in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642905in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656390in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683360in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696845in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710330in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723815in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750785in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764270in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777755in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791240in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818210in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831695in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845180in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858665in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885635in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899120in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912605in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926090in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953060in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966545in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980030in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993515in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.385500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525760in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539245in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552730in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566215in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660610in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674095in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687580in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701065in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741520in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755005in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768490in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065160in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078645in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092130in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105615in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267435in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280920in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294405in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307890in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334860in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348345in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361830in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375315in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402285in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429255in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442740in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469710in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483195in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496680in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510165in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.408750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525760in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539245in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552730in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566215in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593185in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606670in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620155in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633640in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660610in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674095in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687580in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701065in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741520in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755005in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768490in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795460in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808945in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822430in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835915in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862885in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876370in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903340in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930310in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943795in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957280in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970765in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997735in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011220in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024705in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038190in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065160in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078645in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092130in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105615in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132585in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146070in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159555in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173040in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200010in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213495in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226980in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240465in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267435in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280920in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294405in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307890in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334860in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348345in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361830in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375315in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402285in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429255in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442740in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469710in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483195in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496680in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510165in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537135in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550620in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564105in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577590in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604560in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618045in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631530in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645015in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671985in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685470in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698955in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712440in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739410in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752895in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766380in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779865in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806835in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820320in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833805in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847290in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874260in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887745in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901230in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914715in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941685in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955170in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968655in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982140in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009110in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022595in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049565in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076535in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090020in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103505in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116990in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143960in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157445in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170930in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184415in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211385in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224870in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238355in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251840in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278810in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319265in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346235in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359720in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373205in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386690in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413660in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427145in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440630in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454115in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481085in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521540in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548510in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561995in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575480in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588965in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615935in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629420in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642905in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656390in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683360in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696845in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710330in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723815in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750785in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764270in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777755in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791240in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818210in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831695in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845180in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858665in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885635in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899120in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912605in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926090in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953060in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966545in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980030in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993515in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.455250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.501750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323485in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.501750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336970in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.501750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350455in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.501750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363940in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.501750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.501750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390910in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404395in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417880in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431365in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458335in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471820in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485305in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498790in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.548250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390910in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404395in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417880in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431365in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458335in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471820in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485305in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498790in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525760in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539245in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552730in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566215in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593185in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606670in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620155in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633640in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660610in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674095in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687580in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701065in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741520in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755005in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768490in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795460in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808945in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822430in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835915in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862885in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876370in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903340in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930310in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943795in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957280in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970765in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997735in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011220in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024705in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038190in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065160in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078645in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092130in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105615in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132585in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146070in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159555in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173040in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200010in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213495in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226980in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240465in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267435in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280920in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294405in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307890in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334860in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348345in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361830in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375315in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402285in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429255in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442740in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469710in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483195in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496680in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510165in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537135in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550620in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564105in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577590in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604560in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618045in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631530in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645015in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671985in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685470in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698955in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712440in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739410in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752895in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766380in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779865in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806835in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820320in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833805in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847290in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874260in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887745in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901230in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914715in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941685in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955170in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968655in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982140in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009110in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022595in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049565in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076535in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090020in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103505in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116990in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143960in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157445in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170930in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184415in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211385in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224870in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238355in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251840in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278810in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319265in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346235in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359720in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373205in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386690in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413660in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427145in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440630in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454115in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481085in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521540in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548510in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561995in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575480in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588965in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615935in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629420in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642905in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656390in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683360in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696845in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710330in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723815in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750785in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764270in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777755in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791240in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818210in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831695in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845180in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858665in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885635in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899120in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912605in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926090in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953060in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966545in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980030in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993515in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.664500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.757500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323485in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.757500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336970in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.757500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350455in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.757500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363940in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.757500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.804000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671985in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.804000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685470in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.804000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698955in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.804000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712440in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.804000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200010in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213495in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226980in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240465in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267435in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280920in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294405in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307890in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739410in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752895in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766380in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779865in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806835in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820320in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833805in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847290in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941685in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955170in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968655in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982140in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548510in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561995in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575480in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588965in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.827250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537135in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550620in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564105in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577590in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076535in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090020in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103505in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116990in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211385in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224870in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238355in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251840in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346235in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359720in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373205in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386690in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413660in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427145in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440630in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454115in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953060in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966545in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980030in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993515in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.850500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390910in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404395in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417880in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431365in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593185in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606670in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620155in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633640in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862885in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876370in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903340in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930310in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943795in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957280in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970765in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997735in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011220in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024705in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038190in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402285in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429255in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442740in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604560in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618045in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631530in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645015in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818210in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831695in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845180in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858665in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.873750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660610in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674095in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687580in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701065in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741520in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755005in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768490in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874260in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887745in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901230in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914715in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.897000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065160in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078645in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092130in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105615in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278810in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319265in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481085in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521540in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683360in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696845in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710330in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723815in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.920250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323485in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336970in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350455in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363940in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458335in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471820in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485305in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498790in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525760in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539245in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552730in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566215in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795460in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808945in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822430in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835915in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009110in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022595in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049565in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750785in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764270in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777755in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791240in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.943500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132585in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146070in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159555in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173040in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334860in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348345in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361830in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375315in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469710in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483195in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496680in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510165in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143960in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157445in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170930in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184415in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615935in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629420in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642905in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656390in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885635in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899120in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912605in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926090in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.966750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390910in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404395in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417880in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431365in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458335in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471820in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485305in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498790in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525760in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539245in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552730in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566215in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593185in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606670in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620155in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633640in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660610in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674095in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687580in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701065in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741520in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755005in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768490in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795460in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808945in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822430in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835915in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862885in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876370in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889855in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903340in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930310in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943795in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957280in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970765in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997735in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011220in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024705in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038190in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065160in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078645in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092130in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105615in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132585in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146070in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159555in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173040in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200010in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213495in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226980in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240465in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267435in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280920in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294405in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307890in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334860in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348345in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361830in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375315in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402285in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415770in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429255in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442740in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469710in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483195in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496680in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510165in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537135in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550620in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564105in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577590in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604560in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618045in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631530in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645015in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671985in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685470in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698955in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712440in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739410in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752895in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766380in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779865in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806835in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820320in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833805in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847290in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874260in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887745in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901230in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914715in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941685in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955170in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968655in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982140in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009110in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022595in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049565in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076535in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090020in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103505in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116990in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143960in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157445in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170930in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184415in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211385in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224870in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238355in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251840in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278810in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319265in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346235in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359720in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373205in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386690in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413660in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427145in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440630in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839365,0.321856,0.264924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454115in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481085in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521540in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548510in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561995in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575480in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588965in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615935in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629420in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642905in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656390in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683360in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696845in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710330in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723815in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750785in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764270in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777755in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791240in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818210in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831695in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845180in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858665in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885635in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899120in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912605in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926090in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953060in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966545in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980030in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993515in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{1.059750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323485in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{1.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336970in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{1.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350455in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{1.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.060000in}}{\pgfqpoint{2.697000in}{1.116000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363940in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{1.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.176000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evolution_turnover_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.490000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310000in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647125in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647125in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984250in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984250in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321375in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321375in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658500in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658500in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995625in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995625in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332750in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332750in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669875in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669875in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007000in}{0.145000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007000in,y=0.096389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658500in,y=-0.045428in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.181316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.149014in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.317500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.285198in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.453684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.421382in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121210in,y=0.317500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{hg}turnover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.145000in}}{\pgfqpoint{2.697000in}{0.345000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.377425in}{0.140965in}}{\pgfqpoint{2.939575in}{0.418377in}}{%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.418377in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.317500in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.317500in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.292281in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.191404in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.191404in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.191404in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.191404in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.140965in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.140965in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.140965in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.140965in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.140965in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.166184in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.191404in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.292281in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.292281in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.317500in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.292281in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.317500in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.418377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.145000in}}{\pgfqpoint{2.697000in}{0.345000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.396761in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.353528in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.364336in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.333112in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.283874in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.276669in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.293482in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.263459in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.247847in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.231034in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.232235in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.239440in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.198609in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.216623in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.211819in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.215422in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.214221in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.210618in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.201011in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.186600in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.182997in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.186600in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.211819in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.208216in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.192604in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.197408in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.195006in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.178193in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.207015in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.191404in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.205815in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.204614in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.193805in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.203413in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.192604in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.204614in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.195006in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.193805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{0.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.145000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evolution_weights_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.100000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.274000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647125in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984250in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321375in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658500in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995625in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332750in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669875in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007000in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222614in, y=0.032698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.288889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222614in, y=0.256587in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=0.480476in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.736667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=0.704365in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.960556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=0.928254in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{1.184444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=1.152143in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121210in,y=0.669500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{hg}synaptic weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.288889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.288889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.423222in}}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.065000in}}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.109778in}}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.109778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.065000in}}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.109778in}}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.423222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.423222in}}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.915778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.512778in}}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.109778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.826222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.423222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.109778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.423222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.960556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.065000in}}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.423222in}}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.065000in}}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.423222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.109778in}}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.468000in}}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.288889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.691889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.109778in}}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.065000in}}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.378444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.065000in}}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.423222in}}%
\pgfpathmoveto{\pgfqpoint{2.400175in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.915778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.781444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.377425in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.378444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.288889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916825in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984250in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.109778in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.154556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.826222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.423222in}}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{1.253950in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{1.050111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.404395in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.579700in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.606670in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.781444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.378444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658500in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186525in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{1.725925in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.847290in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.928200in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.535025in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.199333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523650in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.063050in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.224870in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.332750in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{2.939575in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{0.579700in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{0.468000in}}%
\pgfpathmoveto{\pgfqpoint{0.849400in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.862885in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.970765in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.423222in}}%
\pgfpathmoveto{\pgfqpoint{1.591075in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.804725in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647125in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.860775in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.288889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051675in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{2.265325in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.109778in}}%
\pgfpathmoveto{\pgfqpoint{2.467600in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.669875in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.378444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{0.444850in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{0.781975in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.154556in}}%
\pgfpathmoveto{\pgfqpoint{1.995625in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.049565in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.737300in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.199333in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119100in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.333667in}}%
\pgfpathmoveto{\pgfqpoint{1.321375in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.288889in}}%
\pgfpathmoveto{\pgfqpoint{1.456225in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.378444in}}%
\pgfpathmoveto{\pgfqpoint{2.130475in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.244111in}}%
\pgfpathmoveto{\pgfqpoint{2.602450in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{0.199333in}}%
\pgfpathmoveto{\pgfqpoint{2.872150in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{2.899120in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.288889in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.244111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377425in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.390910in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{0.417880in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.431365in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.444850in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.458335in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.471820in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.485305in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.498790in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.512275in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.566215in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.620155in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.633640in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.660610in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.687580in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{0.728035in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{0.741520in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.808945in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{0.822430in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.835915in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.876370in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.078645in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.321375in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.456225in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.564105in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.685470in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.752895in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.860775in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.901230in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{1.995625in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.009110in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.022595in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.076535in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{2.238355in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.265325in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.346235in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.359720in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.386690in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.400175in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.427145in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.440630in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{2.561995in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.629420in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.656390in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{2.669875in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.764270in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.777755in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.804725in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.858665in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{2.872150in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.885635in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.912605in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.926090in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.953060in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{2.966545in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.980030in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{0.915778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{0.323485in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.336970in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{0.350455in}{0.244111in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.333667in}}%
\pgfpathlineto{\pgfqpoint{0.363940in}{0.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.512778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.423222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793350in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.229222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.065000in}}{\pgfqpoint{2.697000in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197900in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.229222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.274000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{3.007000in}{0.065000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781975in,y=1.229222in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}receptor distance to data:}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968655in,y=1.229222in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}close}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373205in,y=1.229222in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}far}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/feature_plane/feature_plane.tex <==
\pgfmathsetseed{123456789}%
\tikzset{expressed/.style={-stealth,shorten <=4pt,shorten >=6pt,ultra thick}}%
\tikzset{potential/.style={-stealth,shorten <=4pt,shorten >=6pt,very thick,dotted}}%
%
\pgfplotstableread[header=false]{\relativepath iris.csv}{\iris}%
%
\begin{tikzpicture}[scale=0.85]

	\def\scale{3}

	%slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
	\begin{scope}[yshift=0,every node/.append style={yslant=0.0,xslant=0.0},yslant=0.0,xslant=0.0,yscale=1.0]
		\draw[gray] (0,0) rectangle ++(\scale,\scale);
		\foreach \i in {0,2,...,149} {
			\pgfplotstablegetelem{\number\numexpr\i}{[index]0}\of\iris
			\let\x\pgfplotsretval
			\pgfplotstablegetelem{\number\numexpr\i}{[index]1}\of\iris
			\let\y\pgfplotsretval
			\pgfplotstablegetelem{\number\numexpr\i}{[index]2}\of\iris
			\let\c\pgfplotsretval

			\fill[fill=\c,opacity=0.8] (\scale*\x,\scale*\y) circle (1pt);
		}

		% receptors
		\coordinate (receptor0) at (0.8*\scale,0.2*\scale);
		\coordinate (receptor1) at (0.3*\scale,0.3*\scale);
		\coordinate (receptor2) at (0.6*\scale,0.7*\scale);
		\coordinate (receptor3) at (0.4*\scale,0.8*\scale);

		\draw[dotted] (receptor0) circle (0.5cm);
		\draw[dotted] (receptor1) circle (0.5cm);
		\draw[dotted] (receptor2) circle (0.5cm);
		\draw[dotted] (receptor3) circle (0.5cm);
		\draw[solid] (receptor0) circle (1pt);
		\draw[solid] (receptor1) circle (1pt);
		\draw[solid] (receptor2) circle (1pt);
		\draw[solid] (receptor3) circle (1pt);

		\draw[gray] (receptor0) ++ (45:2pt) -- ++(45:0.5cm-3pt) node[pos=0.5,above,rotate=45,yshift=-2pt,font=\fontsize{5}{0.5}\selectfont] {$\lambda$};
	\end{scope}
	
	\draw[black!80,fill] (0.5*\scale,3.2) node[anchor=center] {\tiny \vphantom{gt}feature space with receptors};

	\node[below] at (0.5*\scale,0) {\tiny\vphantom{gl}norm. petal length};
	\node[above,rotate=90] at (0,0.5*\scale) {\tiny\vphantom{gl}norm. petal width};
	
	\draw[black!80,fill] (3.8,3.1) circle (0.8pt) node[right] {\tiny \vphantom{gt}setosa};
	\draw[red,fill]      (3.8,2.8) circle (0.8pt) node[right] {\tiny \vphantom{gt}versicolor};
	\draw[blue,fill]     (3.8,2.5) circle (0.8pt) node[right] {\tiny \vphantom{gt}virginica};
	\draw[solid]         (3.8,2.2) circle (0.8pt) node[right] {\tiny \vphantom{gt}receptor};
		
	\draw[gray] (3.8,0) rectangle ++(1.8,1.2);
	\draw[] (3.8,0) ++ (0.0,0.1) -- ++(0.2,0.0) -- ++(0.7,1.0) -- ++(0.7,-1.0) -- ++(0.2,0.0);
	\draw[gray,dotted] (3.8,0) ++ (0.2,0.0) -- ++(0.0,1.2) node[above] {\tiny\vphantom{gt}$-\lambda$};
	\draw[gray,dotted] (3.8,0) ++ (1.6,0.0) -- ++(0.0,1.2) node[above] {\tiny\vphantom{gt}$+\lambda$};

	\node[below] at ($(3.8,0) + (0.9,0.0)$) {\tiny\vphantom{gl}distance $d$};
	\node[above,rotate=90] at ($(3.8,0) + (0.0,0.6)$) {\tiny\vphantom{gl}activity $\nu$};
\end{tikzpicture}


==> figures/lesion_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \setmainfont{Nimbus Roman}
%%   \setsansfont{Nimbus Roman}
%%   \setmathfont{Nimbus Roman Bold}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.767000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.767000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669375in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058750in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448125in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837500in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226875in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616250in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005625in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395000in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.756545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094684in,y=0.724938in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.958636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094684in,y=0.927029in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.160727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094684in,y=1.129120in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.362818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094684in,y=1.331210in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.564909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094684in,y=1.533301in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.767000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094684in,y=1.735392in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.077525in,y=1.261773in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.756545in}}{\pgfqpoint{3.115000in}{1.010455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.026000in}}%
\pgfpathlineto{\pgfqpoint{0.295575in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{0.311150in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{0.326725in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{0.342300in}{1.295455in}}%
\pgfpathlineto{\pgfqpoint{0.357875in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{0.373450in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{0.389025in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{0.404600in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{0.420175in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{0.435750in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{0.451325in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{0.466900in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{0.482475in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{0.498050in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.529200in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.544775in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.560350in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.575925in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.607075in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.638225in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.653800in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.669375in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{0.684950in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.700525in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.762825in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.778400in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.793975in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.840700in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.856275in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.918575in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.934150in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.949725in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.965300in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.980875in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.012025in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.058750in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.089900in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.152200in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.167775in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.183350in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.230075in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.276800in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.385825in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.416975in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.432550in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.463700in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.479275in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.510425in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.541575in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.572725in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.619450in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.635025in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.666175in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.697325in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.712900in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.775200in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.790775in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.821925in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.891273in}}%
\pgfpathlineto{\pgfqpoint{1.853075in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{1.868650in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{1.884225in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{1.899800in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{1.930950in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{1.295455in}}%
\pgfpathlineto{\pgfqpoint{1.962100in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{1.977675in}{1.295455in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{2.024400in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{2.039975in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{2.055550in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{2.086700in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{2.102275in}{1.362818in}}%
\pgfpathlineto{\pgfqpoint{2.117850in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{2.133425in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{2.164575in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{2.180150in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{2.195725in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{2.211300in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{2.242450in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.258025in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{2.273600in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{2.289175in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.320325in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.335900in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.351475in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.367050in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.382625in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.413775in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.429350in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.444925in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.476075in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.491650in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.507225in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.522800in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.553950in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.569525in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.616250in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.647400in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.709700in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.725275in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.740850in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.756425in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.803150in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.818725in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.849875in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.865450in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.896600in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.912175in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.927750in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{2.943325in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.974475in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.990050in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.005625in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.052350in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.067925in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.083500in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.099075in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.114650in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.130225in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.145800in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.223675in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.254825in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.285975in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{3.301550in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{3.317125in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.332700in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{3.348275in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.363850in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.379425in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{3.379425in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.379425in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.363850in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.348275in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.332700in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.317125in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.301550in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.285975in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.254825in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.223675in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.145800in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.130225in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.114650in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.099075in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.083500in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.067925in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.052350in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{3.005625in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.990050in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.974475in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.943325in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.927750in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.912175in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.896600in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.865450in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.849875in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.818725in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.803150in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.756425in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.740850in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.725275in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.709700in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.647400in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.616250in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.569525in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.553950in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.522800in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.507225in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.491650in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.476075in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.444925in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.429350in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.413775in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.382625in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{2.367050in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.351475in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.335900in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.320325in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.289175in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.273600in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.258025in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.242450in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.211300in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.195725in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.180150in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.164575in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.133425in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.117850in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.102275in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.086700in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{2.055550in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.039975in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{2.024400in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{1.977675in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.962100in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.930950in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{1.899800in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.884225in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.868650in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{1.853075in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{1.821925in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.790775in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.775200in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.712900in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.697325in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.666175in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.635025in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.619450in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.572725in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.541575in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.510425in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.479275in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.463700in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.432550in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.416975in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.385825in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.276800in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.230075in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.183350in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.167775in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.152200in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.089900in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.058750in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.012025in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.980875in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.965300in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.949725in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.934150in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.918575in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.856275in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.840700in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.793975in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.778400in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.762825in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.700525in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.684950in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.669375in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.653800in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.638225in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.607075in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.575925in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.560350in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.544775in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.529200in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.498050in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.482475in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.466900in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.451325in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.435750in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.420175in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.404600in}{1.699636in}}%
\pgfpathlineto{\pgfqpoint{0.389025in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.373450in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{0.357875in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.342300in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{0.326725in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{0.311150in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{0.295575in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.228091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.756545in}}{\pgfqpoint{3.115000in}{1.010455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{0.295575in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{0.311150in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{0.326725in}{1.341968in}}%
\pgfpathlineto{\pgfqpoint{0.342300in}{1.377253in}}%
\pgfpathlineto{\pgfqpoint{0.357875in}{1.486318in}}%
\pgfpathlineto{\pgfqpoint{0.373450in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{0.389025in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{0.404600in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{0.420175in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{0.435750in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{0.451325in}{1.606610in}}%
\pgfpathlineto{\pgfqpoint{0.466900in}{1.613026in}}%
\pgfpathlineto{\pgfqpoint{0.482475in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.529200in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{0.544775in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{0.560350in}{1.661143in}}%
\pgfpathlineto{\pgfqpoint{0.575925in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{0.607075in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{0.638225in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{0.653800in}{1.659539in}}%
\pgfpathlineto{\pgfqpoint{0.669375in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{0.684950in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{0.700525in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{0.716100in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{0.731675in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{0.762825in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{0.778400in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{0.793975in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{0.840700in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{0.856275in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{0.918575in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{0.934150in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{0.949725in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{0.965300in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{1.012025in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{1.058750in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{1.089900in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{1.152200in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{1.167775in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{1.183350in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{1.276800in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{1.385825in}{1.681994in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.681994in}}%
\pgfpathlineto{\pgfqpoint{1.416975in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.432550in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{1.463700in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.479275in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.541575in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.557150in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{1.572725in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{1.619450in}{1.694825in}}%
\pgfpathlineto{\pgfqpoint{1.635025in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.666175in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.697325in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{1.712900in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{1.698032in}}%
\pgfpathlineto{\pgfqpoint{1.775200in}{1.698032in}}%
\pgfpathlineto{\pgfqpoint{1.790775in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.821925in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{1.868650in}{1.236110in}}%
\pgfpathlineto{\pgfqpoint{1.884225in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{1.899800in}{1.332344in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{1.370838in}}%
\pgfpathlineto{\pgfqpoint{1.930950in}{1.412539in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{1.451032in}}%
\pgfpathlineto{\pgfqpoint{1.977675in}{1.500753in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{1.529623in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{2.024400in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{2.039975in}{1.553682in}}%
\pgfpathlineto{\pgfqpoint{2.055550in}{1.558494in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{2.086700in}{1.582552in}}%
\pgfpathlineto{\pgfqpoint{2.102275in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{2.117850in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{2.133425in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{2.164575in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{2.180150in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.195725in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{2.211300in}{1.592175in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{2.242450in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{2.258025in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{2.273600in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{2.289175in}{1.621045in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{1.625857in}}%
\pgfpathlineto{\pgfqpoint{2.320325in}{1.643500in}}%
\pgfpathlineto{\pgfqpoint{2.335900in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{2.351475in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{2.367050in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{2.382625in}{1.643500in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{1.640292in}}%
\pgfpathlineto{\pgfqpoint{2.413775in}{1.648312in}}%
\pgfpathlineto{\pgfqpoint{2.429350in}{1.633877in}}%
\pgfpathlineto{\pgfqpoint{2.444925in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{2.476075in}{1.648312in}}%
\pgfpathlineto{\pgfqpoint{2.491650in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{2.522800in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{2.553950in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{2.569525in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.667558in}}%
\pgfpathlineto{\pgfqpoint{2.616250in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{2.647400in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{2.709700in}{1.681994in}}%
\pgfpathlineto{\pgfqpoint{2.725275in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{2.740850in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{2.756425in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{2.803150in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.849875in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.865450in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.896600in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{2.912175in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{2.927750in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{2.943325in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.974475in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{2.990050in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{3.005625in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{3.021200in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{3.052350in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{3.067925in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{3.083500in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{3.099075in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{3.114650in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{3.130225in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{3.145800in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{3.254825in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{3.301550in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{3.317125in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{3.332700in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{3.348275in}{1.667558in}}%
\pgfpathlineto{\pgfqpoint{3.363850in}{1.661143in}}%
\pgfpathlineto{\pgfqpoint{3.379425in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{3.379425in}{1.673974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.756545in}}{\pgfqpoint{3.115000in}{1.010455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837500in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{1.767000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.767000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.756545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837500in,y=1.807418in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont task switch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.621818in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{0.621818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669375in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669375in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058750in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058750in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448125in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448125in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226875in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226875in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616250in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616250in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005625in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005625in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837500in,y=0.097533in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178725in,y=0.253392in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.621818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178725in,y=0.590210in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.077525in,y=0.453409in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}turnover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{3.115000in}{0.336818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318938in}{0.565682in}}%
\pgfpathlineto{\pgfqpoint{0.318938in}{0.528258in}}%
\pgfpathlineto{\pgfqpoint{0.357875in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{0.396813in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.435750in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{0.474687in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.552563in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{0.669375in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{0.708313in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{0.980875in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.019813in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.058750in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.175563in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{1.253437in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.331313in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{0.322424in}}%
\pgfpathlineto{\pgfqpoint{1.409187in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.487063in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.564938in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{0.322424in}}%
\pgfpathlineto{\pgfqpoint{1.798563in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{1.876438in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.954313in}{0.472121in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{2.032188in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.110063in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{2.265813in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.343688in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{2.382625in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{2.421563in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.499438in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.616250in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.655188in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{0.322424in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.810938in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.849875in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{2.927750in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{2.966688in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.005625in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.044563in}{0.322424in}}%
\pgfpathlineto{\pgfqpoint{3.083500in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.122438in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{3.200312in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.317125in}{0.341136in}}%
\pgfpathlineto{\pgfqpoint{3.356063in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{3.356063in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.356063in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.317125in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.200312in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{3.122438in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{3.083500in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{3.044563in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{3.005625in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.966688in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.927750in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.849875in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.810938in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.655188in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.616250in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.499438in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.421563in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.382625in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.343688in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{2.265813in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{0.472121in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{0.472121in}}%
\pgfpathlineto{\pgfqpoint{2.110063in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{0.509545in}}%
\pgfpathlineto{\pgfqpoint{2.032188in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.954313in}{0.528258in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{0.546970in}}%
\pgfpathlineto{\pgfqpoint{1.876438in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{1.798563in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.564938in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.487063in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.409187in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.331313in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.253437in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.175563in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{1.058750in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{1.019813in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{0.980875in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{0.415985in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{0.708313in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{0.669375in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{0.552563in}{0.453409in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{0.474687in}{0.472121in}}%
\pgfpathlineto{\pgfqpoint{0.435750in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{0.396813in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{0.357875in}{0.546970in}}%
\pgfpathlineto{\pgfqpoint{0.318938in}{0.565682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{3.115000in}{0.336818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318938in}{0.546079in}}%
\pgfpathlineto{\pgfqpoint{0.357875in}{0.523802in}}%
\pgfpathlineto{\pgfqpoint{0.396813in}{0.468557in}}%
\pgfpathlineto{\pgfqpoint{0.435750in}{0.470339in}}%
\pgfpathlineto{\pgfqpoint{0.474687in}{0.459646in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{0.454300in}}%
\pgfpathlineto{\pgfqpoint{0.552563in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{0.424004in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.410639in}}%
\pgfpathlineto{\pgfqpoint{0.669375in}{0.408856in}}%
\pgfpathlineto{\pgfqpoint{0.708313in}{0.411530in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{0.413312in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.408856in}}%
\pgfpathlineto{\pgfqpoint{0.825125in}{0.388362in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{0.381234in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{0.379452in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{0.980875in}{0.375887in}}%
\pgfpathlineto{\pgfqpoint{1.019813in}{0.379452in}}%
\pgfpathlineto{\pgfqpoint{1.058750in}{0.374105in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{0.376778in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{0.374996in}}%
\pgfpathlineto{\pgfqpoint{1.175563in}{0.388362in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{0.386580in}}%
\pgfpathlineto{\pgfqpoint{1.253437in}{0.365195in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{0.375887in}}%
\pgfpathlineto{\pgfqpoint{1.331313in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{0.365195in}}%
\pgfpathlineto{\pgfqpoint{1.409187in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{0.380343in}}%
\pgfpathlineto{\pgfqpoint{1.487063in}{0.372323in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.367868in}}%
\pgfpathlineto{\pgfqpoint{1.564938in}{0.361631in}}%
\pgfpathlineto{\pgfqpoint{1.603875in}{0.379452in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{0.374996in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{0.366977in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{0.374996in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{0.358957in}}%
\pgfpathlineto{\pgfqpoint{1.798563in}{0.374105in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.382125in}}%
\pgfpathlineto{\pgfqpoint{1.876438in}{0.469448in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{0.523802in}}%
\pgfpathlineto{\pgfqpoint{1.954313in}{0.500635in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{2.032188in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{2.071125in}{0.463211in}}%
\pgfpathlineto{\pgfqpoint{2.110063in}{0.428460in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{0.439152in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{0.421331in}}%
\pgfpathlineto{\pgfqpoint{2.226875in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{2.265813in}{0.407965in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{0.394600in}}%
\pgfpathlineto{\pgfqpoint{2.343688in}{0.406183in}}%
\pgfpathlineto{\pgfqpoint{2.382625in}{0.405292in}}%
\pgfpathlineto{\pgfqpoint{2.421563in}{0.401728in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{0.388362in}}%
\pgfpathlineto{\pgfqpoint{2.499438in}{0.398164in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{0.388362in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{0.399055in}}%
\pgfpathlineto{\pgfqpoint{2.616250in}{0.393709in}}%
\pgfpathlineto{\pgfqpoint{2.655188in}{0.385689in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{0.374996in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{0.383016in}}%
\pgfpathlineto{\pgfqpoint{2.810938in}{0.393709in}}%
\pgfpathlineto{\pgfqpoint{2.849875in}{0.383907in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{0.381234in}}%
\pgfpathlineto{\pgfqpoint{2.927750in}{0.390144in}}%
\pgfpathlineto{\pgfqpoint{2.966688in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{3.005625in}{0.374105in}}%
\pgfpathlineto{\pgfqpoint{3.044563in}{0.367868in}}%
\pgfpathlineto{\pgfqpoint{3.083500in}{0.375887in}}%
\pgfpathlineto{\pgfqpoint{3.122438in}{0.374105in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.390144in}}%
\pgfpathlineto{\pgfqpoint{3.200312in}{0.382125in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{0.374105in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{3.317125in}{0.383016in}}%
\pgfpathlineto{\pgfqpoint{3.356063in}{0.388362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{3.115000in}{0.336818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837500in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.621818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{0.621818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/network/network.tex <==
\pgfmathsetseed{123456789}%
\tikzset{expressed/.style={-stealth,shorten <=4pt,shorten >=6pt,ultra thick}}%
\tikzset{potential/.style={-stealth,shorten <=4pt,shorten >=6pt,very thick,dotted}}%
\usetikzlibrary{calc}
%
\begin{tikzpicture}[scale=0.85]
	\node[below,gray] at (0.0,-0.3) {\tiny receptors};
	%\draw[dashed,gray] (2,0) ++ (-0.3,-0.3) rectangle ++(0.6,3.6);
	\node[below,gray] at (1.5,-0.3) {\tiny label neurons};
	
	\foreach \i in {0,...,4} \node[draw,circle,inner sep=1.5pt] (input\i) at (0,\the\numexpr0.5*\i) {};
	\foreach \i in {0,...,2} \node[draw,circle,inner sep=1.5pt] (output\i) at (1.5,\the\numexpr0.5*\i+0.5) {};

	\foreach \i in {0,...,4}
		\foreach \j in {0,...,2} \draw[-stealth,gray!20!white,dashed] (input\i) -- (output\j);

	\draw[-stealth,red!20!white] (input0) -- (output1);
	\draw[-stealth,red!20!white] (input2) -- (output1);

	\draw[-stealth,red!20!white] (input1) -- (output2);
	\draw[-stealth,red!20!white] (input4) -- (output2);
	
	\foreach \i in {0,...,4} \draw[-stealth,gray!100!white,dashed] (input\i) -- (output0);

	\draw[-stealth,red!100!white] (input1) -- (output0);
	\draw[-stealth,red!100!white] (input3) -- (output0);

	\draw[stealth-,blue!100!white] (output0) -- ++(0.55,0) -- ++(0,1.5);
	\draw[stealth-,blue!30!white] (output1) -- ++(0.50,0) -- ++(0,1.0);
	\draw[stealth-,blue!30!white] (output2) -- ++(0.45,0) -- ++(0,0.5);

	\draw (output1) ++ (0.5,1.0) node[blue,above] {\tiny teacher};

	\draw[thick,red] (0.0,2.90) -- ++(0.375,0.0) node[right] {\tiny \vphantom{gt}realized};
	\draw[thick,gray,dashed] (0.0,2.65) -- ++(0.375,0.0) node[right] {\tiny \vphantom{gt}potential};
\end{tikzpicture}


==> figures/overload_sweep_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.805000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615000in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=0.094572in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=0.252698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.589000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=0.556698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.893000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=0.860698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.197000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=1.164698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.501000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=1.468698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168573in, y=1.772698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113018in,y=1.045000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.791667in}}{\pgfqpoint{2.023000in}{1.653000in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.450333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.437000in}}{\pgfqpoint{2.023000in}{1.703667in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.437000in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.197000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.690333in}}{\pgfqpoint{2.023000in}{1.754333in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.340000in}{0.690333in}}{\pgfqpoint{2.023000in}{1.805000in}}{%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{2.006000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.703667in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.387603in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.353825in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.373127in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.387603in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.414143in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.377952in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.433444in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.387603in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.414143in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.423794in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.375540in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.406905in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.370714in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.433444in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.375540in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.402079in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.377952in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.411730in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.368302in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.370714in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.392003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.341762in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.452746in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.525127in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.496175in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.508238in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.479286in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.491349in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.539603in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.525127in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.534778in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.414143in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.491349in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.554079in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.491349in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.539603in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.539603in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.521295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.090841in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.199413in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.295921in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.479286in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.546841in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.544429in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.554079in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.583032in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.609571in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.607159in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.631286in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.631286in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.658535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.285000in}}{\pgfqpoint{1.275000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.825444in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{0.391000in}{1.160810in}}%
\pgfpathlineto{\pgfqpoint{0.408000in}{1.199413in}}%
\pgfpathlineto{\pgfqpoint{0.425000in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{1.457571in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{0.476000in}{1.544429in}}%
\pgfpathlineto{\pgfqpoint{0.493000in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{1.587857in}}%
\pgfpathlineto{\pgfqpoint{0.527000in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.631286in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.624048in}}%
\pgfpathlineto{\pgfqpoint{0.697000in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{0.816000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{1.156000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.693306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.737226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.704831in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.613757in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.613757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.581362in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.490288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.457893in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234633in}{0.366819in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{0.366819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354955in,y=0.334424in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle k = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance/timing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.400000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802185in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{1.679576in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{1.575092in}{1.218654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835000in}{1.253867in}}%
\pgfpathlineto{\pgfqpoint{2.425324in}{1.253867in}}%
\pgfpathlineto{\pgfqpoint{2.425324in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{1.835000in}{1.384514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860000in,y=1.319191in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont random walk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476834in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.641463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176779in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{0.445000in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{0.445000in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{0.176779in}{0.668713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420000in,y=0.603389in,right,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont STDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802196in}{0.197717in}}%
\pgfpathlineto{\pgfqpoint{1.584923in}{0.197717in}}%
\pgfpathlineto{\pgfqpoint{1.498768in}{0.314344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835000in}{0.132393in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{0.132393in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{0.263041in}}%
\pgfpathlineto{\pgfqpoint{1.835000in}{0.263041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860000in,y=0.197717in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont pruning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803239in}{0.492540in}}%
\pgfpathlineto{\pgfqpoint{1.687751in}{0.546077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835000in}{0.419746in}}%
\pgfpathlineto{\pgfqpoint{2.335317in}{0.419746in}}%
\pgfpathlineto{\pgfqpoint{2.335317in}{0.550394in}}%
\pgfpathlineto{\pgfqpoint{1.835000in}{0.550394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860000in,y=0.485070in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont regularizer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.456800in}{0.860661in}}{\pgfqpoint{1.439377in}{0.920065in}}{\pgfqpoint{1.406611in}{0.971117in}}%
\pgfpathcurveto{\pgfqpoint{1.373845in}{1.022168in}}{\pgfqpoint{1.327096in}{1.062749in}}{\pgfqpoint{1.271946in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{1.235961in}{1.009465in}}%
\pgfpathcurveto{\pgfqpoint{1.276070in}{0.991091in}}{\pgfqpoint{1.310069in}{0.961577in}}{\pgfqpoint{1.333899in}{0.924448in}}%
\pgfpathcurveto{\pgfqpoint{1.357728in}{0.887320in}}{\pgfqpoint{1.370400in}{0.844117in}}{\pgfqpoint{1.370400in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271946in}{1.088015in}}%
\pgfpathcurveto{\pgfqpoint{1.253158in}{1.096622in}}{\pgfqpoint{1.233573in}{1.103370in}}{\pgfqpoint{1.213471in}{1.108163in}}%
\pgfpathcurveto{\pgfqpoint{1.193368in}{1.112955in}}{\pgfqpoint{1.172845in}{1.115770in}}{\pgfqpoint{1.152195in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.148869in}{1.030229in}}%
\pgfpathcurveto{\pgfqpoint{1.163887in}{1.029651in}}{\pgfqpoint{1.178813in}{1.027604in}}{\pgfqpoint{1.193433in}{1.024118in}}%
\pgfpathcurveto{\pgfqpoint{1.208053in}{1.020633in}}{\pgfqpoint{1.222297in}{1.015725in}}{\pgfqpoint{1.235961in}{1.009465in}}%
\pgfpathlineto{\pgfqpoint{1.271946in}{1.088015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152195in}{1.116565in}}%
\pgfpathcurveto{\pgfqpoint{1.102507in}{1.118479in}}{\pgfqpoint{1.053059in}{1.108668in}}{\pgfqpoint{1.007866in}{1.087928in}}%
\pgfpathcurveto{\pgfqpoint{0.962672in}{1.067189in}}{\pgfqpoint{0.922990in}{1.036097in}}{\pgfqpoint{0.892042in}{0.997177in}}%
\pgfpathcurveto{\pgfqpoint{0.861093in}{0.958258in}}{\pgfqpoint{0.839737in}{0.912592in}}{\pgfqpoint{0.829709in}{0.863889in}}%
\pgfpathcurveto{\pgfqpoint{0.819681in}{0.815186in}}{\pgfqpoint{0.821259in}{0.764799in}}{\pgfqpoint{0.834315in}{0.716818in}}%
\pgfpathcurveto{\pgfqpoint{0.847372in}{0.668838in}}{\pgfqpoint{0.871543in}{0.624599in}}{\pgfqpoint{0.904867in}{0.587692in}}%
\pgfpathcurveto{\pgfqpoint{0.938190in}{0.550786in}}{\pgfqpoint{0.979740in}{0.522238in}}{\pgfqpoint{1.026143in}{0.504367in}}%
\pgfpathcurveto{\pgfqpoint{1.072545in}{0.486496in}}{\pgfqpoint{1.122510in}{0.479799in}}{\pgfqpoint{1.171981in}{0.484818in}}%
\pgfpathcurveto{\pgfqpoint{1.221452in}{0.489838in}}{\pgfqpoint{1.269053in}{0.506436in}}{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{1.264306in}{0.606010in}}%
\pgfpathcurveto{\pgfqpoint{1.233857in}{0.586499in}}{\pgfqpoint{1.199238in}{0.574428in}}{\pgfqpoint{1.163259in}{0.570777in}}%
\pgfpathcurveto{\pgfqpoint{1.127280in}{0.567126in}}{\pgfqpoint{1.090942in}{0.571997in}}{\pgfqpoint{1.057195in}{0.584994in}}%
\pgfpathcurveto{\pgfqpoint{1.023447in}{0.597991in}}{\pgfqpoint{0.993229in}{0.618753in}}{\pgfqpoint{0.968994in}{0.645594in}}%
\pgfpathcurveto{\pgfqpoint{0.944758in}{0.672436in}}{\pgfqpoint{0.927179in}{0.704610in}}{\pgfqpoint{0.917684in}{0.739504in}}%
\pgfpathcurveto{\pgfqpoint{0.908189in}{0.774399in}}{\pgfqpoint{0.907041in}{0.811044in}}{\pgfqpoint{0.914334in}{0.846465in}}%
\pgfpathcurveto{\pgfqpoint{0.921627in}{0.881885in}}{\pgfqpoint{0.937158in}{0.915096in}}{\pgfqpoint{0.959667in}{0.943402in}}%
\pgfpathcurveto{\pgfqpoint{0.982175in}{0.971707in}}{\pgfqpoint{1.011034in}{0.994319in}}{\pgfqpoint{1.043902in}{1.009402in}}%
\pgfpathcurveto{\pgfqpoint{1.076770in}{1.024486in}}{\pgfqpoint{1.112732in}{1.031621in}}{\pgfqpoint{1.148869in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{1.152195in}{1.116565in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathcurveto{\pgfqpoint{1.310920in}{0.533263in}}{\pgfqpoint{1.310920in}{0.533263in}}{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{1.264306in}{0.606010in}}%
\pgfpathcurveto{\pgfqpoint{1.264306in}{0.606010in}}{\pgfqpoint{1.264306in}{0.606010in}}{\pgfqpoint{1.264306in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathcurveto{\pgfqpoint{1.316823in}{0.537046in}}{\pgfqpoint{1.322598in}{0.541023in}}{\pgfqpoint{1.328237in}{0.545188in}}%
\pgfpathcurveto{\pgfqpoint{1.333876in}{0.549353in}}{\pgfqpoint{1.339374in}{0.553705in}}{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathlineto{\pgfqpoint{1.288890in}{0.624171in}}%
\pgfpathcurveto{\pgfqpoint{1.285000in}{0.620876in}}{\pgfqpoint{1.281000in}{0.617712in}}{\pgfqpoint{1.276900in}{0.614682in}}%
\pgfpathcurveto{\pgfqpoint{1.272799in}{0.611653in}}{\pgfqpoint{1.268598in}{0.608760in}}{\pgfqpoint{1.264306in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathcurveto{\pgfqpoint{1.344724in}{0.558235in}}{\pgfqpoint{1.344724in}{0.558235in}}{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathlineto{\pgfqpoint{1.288890in}{0.624171in}}%
\pgfpathcurveto{\pgfqpoint{1.288890in}{0.624171in}}{\pgfqpoint{1.288890in}{0.624171in}}{\pgfqpoint{1.288890in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathcurveto{\pgfqpoint{1.379843in}{0.587974in}}{\pgfqpoint{1.408064in}{0.625010in}}{\pgfqpoint{1.427419in}{0.666760in}}%
\pgfpathcurveto{\pgfqpoint{1.446773in}{0.708511in}}{\pgfqpoint{1.456800in}{0.753982in}}{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.370400in}{0.766532in}}{\pgfqpoint{1.363108in}{0.733462in}}{\pgfqpoint{1.349032in}{0.703098in}}%
\pgfpathcurveto{\pgfqpoint{1.334956in}{0.672734in}}{\pgfqpoint{1.314431in}{0.645799in}}{\pgfqpoint{1.288890in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.456800in}{0.800000in}}{\pgfqpoint{1.456800in}{0.800000in}}{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.370400in}{0.800000in}}{\pgfqpoint{1.370400in}{0.800000in}}{\pgfqpoint{1.370400in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.716000in}{0.948874in}}{\pgfqpoint{1.658283in}{1.092101in}}{\pgfqpoint{1.555059in}{1.199377in}}%
\pgfpathcurveto{\pgfqpoint{1.451835in}{1.306654in}}{\pgfqpoint{1.310936in}{1.369842in}}{\pgfqpoint{1.162173in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.152195in}{1.116565in}}%
\pgfpathcurveto{\pgfqpoint{1.234015in}{1.113413in}}{\pgfqpoint{1.311509in}{1.078660in}}{\pgfqpoint{1.368282in}{1.019658in}}%
\pgfpathcurveto{\pgfqpoint{1.425055in}{0.960655in}}{\pgfqpoint{1.456800in}{0.881881in}}{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.716000in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162173in}{1.375573in}}%
\pgfpathcurveto{\pgfqpoint{1.071830in}{1.379053in}}{\pgfqpoint{0.981925in}{1.361215in}}{\pgfqpoint{0.899756in}{1.323506in}}%
\pgfpathcurveto{\pgfqpoint{0.817586in}{1.285797in}}{\pgfqpoint{0.745437in}{1.229267in}}{\pgfqpoint{0.689166in}{1.158504in}}%
\pgfpathcurveto{\pgfqpoint{0.632896in}{1.087741in}}{\pgfqpoint{0.594068in}{1.004714in}}{\pgfqpoint{0.575835in}{0.916162in}}%
\pgfpathcurveto{\pgfqpoint{0.557602in}{0.827611in}}{\pgfqpoint{0.560471in}{0.735998in}}{\pgfqpoint{0.584210in}{0.648761in}}%
\pgfpathcurveto{\pgfqpoint{0.607948in}{0.561524in}}{\pgfqpoint{0.651896in}{0.481089in}}{\pgfqpoint{0.712485in}{0.413986in}}%
\pgfpathcurveto{\pgfqpoint{0.773073in}{0.346883in}}{\pgfqpoint{0.848618in}{0.294979in}}{\pgfqpoint{0.932987in}{0.262486in}}%
\pgfpathcurveto{\pgfqpoint{1.017355in}{0.229993in}}{\pgfqpoint{1.108200in}{0.217816in}}{\pgfqpoint{1.198148in}{0.226943in}}%
\pgfpathcurveto{\pgfqpoint{1.288095in}{0.236069in}}{\pgfqpoint{1.374642in}{0.266247in}}{\pgfqpoint{1.450764in}{0.315024in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathcurveto{\pgfqpoint{1.269053in}{0.506436in}}{\pgfqpoint{1.221452in}{0.489838in}}{\pgfqpoint{1.171981in}{0.484818in}}%
\pgfpathcurveto{\pgfqpoint{1.122510in}{0.479799in}}{\pgfqpoint{1.072545in}{0.486496in}}{\pgfqpoint{1.026143in}{0.504367in}}%
\pgfpathcurveto{\pgfqpoint{0.979740in}{0.522238in}}{\pgfqpoint{0.938190in}{0.550786in}}{\pgfqpoint{0.904867in}{0.587692in}}%
\pgfpathcurveto{\pgfqpoint{0.871543in}{0.624599in}}{\pgfqpoint{0.847372in}{0.668838in}}{\pgfqpoint{0.834315in}{0.716818in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.764799in}}{\pgfqpoint{0.819681in}{0.815186in}}{\pgfqpoint{0.829709in}{0.863889in}}%
\pgfpathcurveto{\pgfqpoint{0.839737in}{0.912593in}}{\pgfqpoint{0.861093in}{0.958258in}}{\pgfqpoint{0.892042in}{0.997177in}}%
\pgfpathcurveto{\pgfqpoint{0.922990in}{1.036097in}}{\pgfqpoint{0.962672in}{1.067189in}}{\pgfqpoint{1.007866in}{1.087928in}}%
\pgfpathcurveto{\pgfqpoint{1.053059in}{1.108668in}}{\pgfqpoint{1.102507in}{1.118479in}}{\pgfqpoint{1.152195in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.162173in}{1.375573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450764in}{0.315024in}}%
\pgfpathcurveto{\pgfqpoint{1.461496in}{0.321901in}}{\pgfqpoint{1.471997in}{0.329132in}}{\pgfqpoint{1.482249in}{0.336706in}}%
\pgfpathcurveto{\pgfqpoint{1.492501in}{0.344279in}}{\pgfqpoint{1.502499in}{0.352191in}}{\pgfqpoint{1.512226in}{0.360428in}}%
\pgfpathlineto{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathcurveto{\pgfqpoint{1.339374in}{0.553705in}}{\pgfqpoint{1.333875in}{0.549353in}}{\pgfqpoint{1.328237in}{0.545188in}}%
\pgfpathcurveto{\pgfqpoint{1.322598in}{0.541023in}}{\pgfqpoint{1.316823in}{0.537046in}}{\pgfqpoint{1.310920in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{1.450764in}{0.315024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512226in}{0.360428in}}%
\pgfpathcurveto{\pgfqpoint{1.576078in}{0.414497in}}{\pgfqpoint{1.627389in}{0.481836in}}{\pgfqpoint{1.662579in}{0.557746in}}%
\pgfpathcurveto{\pgfqpoint{1.697769in}{0.633656in}}{\pgfqpoint{1.716000in}{0.716330in}}{\pgfqpoint{1.716000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.456800in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.456800in}{0.753982in}}{\pgfqpoint{1.446773in}{0.708511in}}{\pgfqpoint{1.427419in}{0.666760in}}%
\pgfpathcurveto{\pgfqpoint{1.408064in}{0.625010in}}{\pgfqpoint{1.379843in}{0.587973in}}{\pgfqpoint{1.344724in}{0.558235in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.360428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.716000in}{0.948874in}}{\pgfqpoint{1.658283in}{1.092101in}}{\pgfqpoint{1.555059in}{1.199377in}}%
\pgfpathcurveto{\pgfqpoint{1.451835in}{1.306654in}}{\pgfqpoint{1.310936in}{1.369842in}}{\pgfqpoint{1.162173in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.148869in}{1.030229in}}%
\pgfpathcurveto{\pgfqpoint{1.208375in}{1.027937in}}{\pgfqpoint{1.264734in}{1.002662in}}{\pgfqpoint{1.306023in}{0.959751in}}%
\pgfpathcurveto{\pgfqpoint{1.347313in}{0.916840in}}{\pgfqpoint{1.370400in}{0.859550in}}{\pgfqpoint{1.370400in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.716000in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162173in}{1.375573in}}%
\pgfpathcurveto{\pgfqpoint{1.071830in}{1.379053in}}{\pgfqpoint{0.981925in}{1.361215in}}{\pgfqpoint{0.899756in}{1.323506in}}%
\pgfpathcurveto{\pgfqpoint{0.817586in}{1.285797in}}{\pgfqpoint{0.745437in}{1.229267in}}{\pgfqpoint{0.689166in}{1.158504in}}%
\pgfpathcurveto{\pgfqpoint{0.632896in}{1.087741in}}{\pgfqpoint{0.594068in}{1.004714in}}{\pgfqpoint{0.575835in}{0.916162in}}%
\pgfpathcurveto{\pgfqpoint{0.557602in}{0.827611in}}{\pgfqpoint{0.560471in}{0.735998in}}{\pgfqpoint{0.584210in}{0.648761in}}%
\pgfpathcurveto{\pgfqpoint{0.607948in}{0.561524in}}{\pgfqpoint{0.651896in}{0.481089in}}{\pgfqpoint{0.712485in}{0.413986in}}%
\pgfpathcurveto{\pgfqpoint{0.773073in}{0.346883in}}{\pgfqpoint{0.848618in}{0.294979in}}{\pgfqpoint{0.932987in}{0.262486in}}%
\pgfpathcurveto{\pgfqpoint{1.017355in}{0.229993in}}{\pgfqpoint{1.108200in}{0.217816in}}{\pgfqpoint{1.198148in}{0.226943in}}%
\pgfpathcurveto{\pgfqpoint{1.288095in}{0.236069in}}{\pgfqpoint{1.374642in}{0.266247in}}{\pgfqpoint{1.450764in}{0.315024in}}%
\pgfpathlineto{\pgfqpoint{1.264306in}{0.606010in}}%
\pgfpathcurveto{\pgfqpoint{1.233857in}{0.586499in}}{\pgfqpoint{1.199238in}{0.574428in}}{\pgfqpoint{1.163259in}{0.570777in}}%
\pgfpathcurveto{\pgfqpoint{1.127280in}{0.567126in}}{\pgfqpoint{1.090942in}{0.571997in}}{\pgfqpoint{1.057195in}{0.584994in}}%
\pgfpathcurveto{\pgfqpoint{1.023447in}{0.597991in}}{\pgfqpoint{0.993229in}{0.618753in}}{\pgfqpoint{0.968994in}{0.645594in}}%
\pgfpathcurveto{\pgfqpoint{0.944758in}{0.672436in}}{\pgfqpoint{0.927179in}{0.704610in}}{\pgfqpoint{0.917684in}{0.739504in}}%
\pgfpathcurveto{\pgfqpoint{0.908189in}{0.774399in}}{\pgfqpoint{0.907041in}{0.811044in}}{\pgfqpoint{0.914334in}{0.846465in}}%
\pgfpathcurveto{\pgfqpoint{0.921627in}{0.881885in}}{\pgfqpoint{0.937158in}{0.915096in}}{\pgfqpoint{0.959667in}{0.943402in}}%
\pgfpathcurveto{\pgfqpoint{0.982175in}{0.971707in}}{\pgfqpoint{1.011034in}{0.994319in}}{\pgfqpoint{1.043902in}{1.009402in}}%
\pgfpathcurveto{\pgfqpoint{1.076770in}{1.024486in}}{\pgfqpoint{1.112732in}{1.031621in}}{\pgfqpoint{1.148869in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{1.162173in}{1.375573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450764in}{0.315024in}}%
\pgfpathcurveto{\pgfqpoint{1.461496in}{0.321901in}}{\pgfqpoint{1.471997in}{0.329132in}}{\pgfqpoint{1.482249in}{0.336706in}}%
\pgfpathcurveto{\pgfqpoint{1.492501in}{0.344279in}}{\pgfqpoint{1.502499in}{0.352191in}}{\pgfqpoint{1.512226in}{0.360428in}}%
\pgfpathlineto{\pgfqpoint{1.288890in}{0.624171in}}%
\pgfpathcurveto{\pgfqpoint{1.284999in}{0.620876in}}{\pgfqpoint{1.281000in}{0.617712in}}{\pgfqpoint{1.276900in}{0.614682in}}%
\pgfpathcurveto{\pgfqpoint{1.272799in}{0.611653in}}{\pgfqpoint{1.268598in}{0.608760in}}{\pgfqpoint{1.264306in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{1.450764in}{0.315024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512226in}{0.360428in}}%
\pgfpathcurveto{\pgfqpoint{1.576078in}{0.414497in}}{\pgfqpoint{1.627389in}{0.481836in}}{\pgfqpoint{1.662579in}{0.557746in}}%
\pgfpathcurveto{\pgfqpoint{1.697769in}{0.633656in}}{\pgfqpoint{1.716000in}{0.716330in}}{\pgfqpoint{1.716000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.370400in}{0.766532in}}{\pgfqpoint{1.363108in}{0.733462in}}{\pgfqpoint{1.349032in}{0.703098in}}%
\pgfpathcurveto{\pgfqpoint{1.334956in}{0.672734in}}{\pgfqpoint{1.314431in}{0.645799in}}{\pgfqpoint{1.288890in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.360428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance/timing_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415768in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415768in,y=0.191389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}pruning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688256in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587370in, y=0.126785in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}regu-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567610in, y=0.027233in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont larizer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960744in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813997in, y=0.126785in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869114in, y=0.027233in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont  walk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233232in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233232in,y=0.191389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}STDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167614in, y=0.207698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.536449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167614in, y=0.504147in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.832899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114949in, y=0.800597in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.129348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114949in, y=1.097046in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.425797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114949in, y=1.393495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084150in,y=0.904000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont cycles per synapse update}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306773in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.524763in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.524763in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{0.306773in}{0.651671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579261in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.797251in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.797251in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.579261in}{0.547450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851749in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{0.851749in}{0.644144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124237in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.124237in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306773in}{0.475075in}}%
\pgfpathlineto{\pgfqpoint{0.524763in}{0.475075in}}%
\pgfpathlineto{\pgfqpoint{0.524763in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{0.306773in}{0.651671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.306773in}{0.475075in}}%
\pgfpathlineto{\pgfqpoint{0.524763in}{0.475075in}}%
\pgfpathlineto{\pgfqpoint{0.524763in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{0.306773in}{0.651671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.306773in}{0.475075in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579261in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.797251in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.797251in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.579261in}{0.547450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.579261in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.797251in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.797251in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.579261in}{0.547450in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.579261in}{0.547450in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851749in}{0.505646in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.505646in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{0.851749in}{0.644144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.851749in}{0.505646in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.505646in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{0.851749in}{0.644144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.851749in}{0.505646in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124237in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.124237in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.240000in}}{\pgfqpoint{1.139000in}{1.328000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.124237in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.124237in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.124237in}{1.568000in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394000in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428722in, y=0.207698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394000in}{0.536449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428722in, y=0.504147in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394000in}{0.832899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428722in, y=0.800597in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394000in}{1.129348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428722in, y=1.097046in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394000in}{1.425797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428722in, y=1.393495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610410in,y=0.904000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont time per synapse update [\si{\nano\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance/timing_pie.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.400000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425932in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{0.439998in}{0.747668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.016532in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{0.393462in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{0.393462in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{0.016532in}{0.784169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204997in,y=0.709502in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \vphantom{gl}pruning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491084in}{0.439389in}}%
\pgfpathlineto{\pgfqpoint{0.538779in}{0.483179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138436in}{0.266291in}}%
\pgfpathlineto{\pgfqpoint{0.629311in}{0.266291in}}%
\pgfpathlineto{\pgfqpoint{0.629311in}{0.415624in}}%
\pgfpathlineto{\pgfqpoint{0.138436in}{0.415624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383874in,y=0.340958in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \vphantom{gl}regularizer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089813in}{0.307868in}}%
\pgfpathlineto{\pgfqpoint{1.075801in}{0.348086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961666in}{0.022761in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{0.022761in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{0.276667in}}%
\pgfpathlineto{\pgfqpoint{0.961666in}{0.276667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990833in, y=0.179250in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \vphantom{gl}random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048729in, y=0.074678in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont  walk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057460in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{1.312684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942140in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{1.226417in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{1.226417in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{0.942140in}{1.591318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084279in,y=1.516651in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \vphantom{gl}STDP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433840in}{0.824000in}}%
\pgfpathcurveto{\pgfqpoint{0.433840in}{0.798432in}}{\pgfqpoint{0.435899in}{0.772906in}}{\pgfqpoint{0.439998in}{0.747668in}}%
\pgfpathcurveto{\pgfqpoint{0.444097in}{0.722431in}}{\pgfqpoint{0.450222in}{0.697565in}}{\pgfqpoint{0.458313in}{0.673311in}}%
\pgfpathlineto{\pgfqpoint{0.712387in}{0.758073in}}%
\pgfpathcurveto{\pgfqpoint{0.708847in}{0.768685in}}{\pgfqpoint{0.706167in}{0.779564in}}{\pgfqpoint{0.704374in}{0.790605in}}%
\pgfpathcurveto{\pgfqpoint{0.702581in}{0.801646in}}{\pgfqpoint{0.701680in}{0.812814in}}{\pgfqpoint{0.701680in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{0.433840in}{0.824000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458313in}{0.673311in}}%
\pgfpathcurveto{\pgfqpoint{0.479524in}{0.609732in}}{\pgfqpoint{0.513921in}{0.551343in}}{\pgfqpoint{0.559249in}{0.501972in}}%
\pgfpathcurveto{\pgfqpoint{0.604577in}{0.452601in}}{\pgfqpoint{0.659822in}{0.413352in}}{\pgfqpoint{0.721362in}{0.386800in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{0.632725in}}%
\pgfpathcurveto{\pgfqpoint{0.800547in}{0.644342in}}{\pgfqpoint{0.776377in}{0.661513in}}{\pgfqpoint{0.756546in}{0.683113in}}%
\pgfpathcurveto{\pgfqpoint{0.736715in}{0.704712in}}{\pgfqpoint{0.721667in}{0.730258in}}{\pgfqpoint{0.712387in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.458313in}{0.673311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721362in}{0.386800in}}%
\pgfpathcurveto{\pgfqpoint{0.830806in}{0.339578in}}{\pgfqpoint{0.954090in}{0.335131in}}{\pgfqpoint{1.066653in}{0.374346in}}%
\pgfpathcurveto{\pgfqpoint{1.179215in}{0.413561in}}{\pgfqpoint{1.273049in}{0.493648in}}{\pgfqpoint{1.329460in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{1.093514in}{0.725410in}}%
\pgfpathcurveto{\pgfqpoint{1.068834in}{0.679471in}}{\pgfqpoint{1.027781in}{0.644433in}}{\pgfqpoint{0.978535in}{0.627277in}}%
\pgfpathcurveto{\pgfqpoint{0.929290in}{0.610120in}}{\pgfqpoint{0.875353in}{0.612065in}}{\pgfqpoint{0.827471in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{0.721362in}{0.386800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329460in}{0.598652in}}%
\pgfpathcurveto{\pgfqpoint{1.363733in}{0.662448in}}{\pgfqpoint{1.383005in}{0.733229in}}{\pgfqpoint{1.385804in}{0.805594in}}%
\pgfpathcurveto{\pgfqpoint{1.388604in}{0.877958in}}{\pgfqpoint{1.374858in}{0.950017in}}{\pgfqpoint{1.345616in}{1.016269in}}%
\pgfpathcurveto{\pgfqpoint{1.316374in}{1.082521in}}{\pgfqpoint{1.272399in}{1.141238in}}{\pgfqpoint{1.217048in}{1.187937in}}%
\pgfpathcurveto{\pgfqpoint{1.161697in}{1.234635in}}{\pgfqpoint{1.096416in}{1.268097in}}{\pgfqpoint{1.026186in}{1.285767in}}%
\pgfpathcurveto{\pgfqpoint{0.955956in}{1.303438in}}{\pgfqpoint{0.882612in}{1.304856in}}{\pgfqpoint{0.811751in}{1.289914in}}%
\pgfpathcurveto{\pgfqpoint{0.740891in}{1.274971in}}{\pgfqpoint{0.674364in}{1.244058in}}{\pgfqpoint{0.617250in}{1.199534in}}%
\pgfpathcurveto{\pgfqpoint{0.560135in}{1.155010in}}{\pgfqpoint{0.513924in}{1.098037in}}{\pgfqpoint{0.482142in}{1.032965in}}%
\pgfpathcurveto{\pgfqpoint{0.450361in}{0.967892in}}{\pgfqpoint{0.433840in}{0.896419in}}{\pgfqpoint{0.433840in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{0.701680in}{0.824000in}}%
\pgfpathcurveto{\pgfqpoint{0.701680in}{0.855683in}}{\pgfqpoint{0.708908in}{0.886953in}}{\pgfqpoint{0.722812in}{0.915422in}}%
\pgfpathcurveto{\pgfqpoint{0.736717in}{0.943891in}}{\pgfqpoint{0.756934in}{0.968817in}}{\pgfqpoint{0.781922in}{0.988296in}}%
\pgfpathcurveto{\pgfqpoint{0.806909in}{1.007775in}}{\pgfqpoint{0.836015in}{1.021300in}}{\pgfqpoint{0.867016in}{1.027837in}}%
\pgfpathcurveto{\pgfqpoint{0.898018in}{1.034375in}}{\pgfqpoint{0.930106in}{1.033754in}}{\pgfqpoint{0.960831in}{1.026023in}}%
\pgfpathcurveto{\pgfqpoint{0.991557in}{1.018292in}}{\pgfqpoint{1.020118in}{1.003653in}}{\pgfqpoint{1.044334in}{0.983222in}}%
\pgfpathcurveto{\pgfqpoint{1.068549in}{0.962792in}}{\pgfqpoint{1.087788in}{0.937103in}}{\pgfqpoint{1.100582in}{0.908118in}}%
\pgfpathcurveto{\pgfqpoint{1.113375in}{0.879132in}}{\pgfqpoint{1.119389in}{0.847607in}}{\pgfqpoint{1.118164in}{0.815947in}}%
\pgfpathcurveto{\pgfqpoint{1.116940in}{0.784288in}}{\pgfqpoint{1.108508in}{0.753321in}}{\pgfqpoint{1.093514in}{0.725410in}}%
\pgfpathlineto{\pgfqpoint{1.329460in}{0.598652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plasticity_illustration/plasticity_illustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \usepackage{unicode-math}
%%   \setmainfont{Libertinus Serif}
%%   \setsansfont{Libertinus Serif}
%%   \setmathfont{Libertinus Serif}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.153000in}{1.176000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909500in,y=0.064444in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097444in,y=0.648000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143000in}{0.456041in}}%
\pgfpathlineto{\pgfqpoint{0.243780in}{0.504000in}}%
\pgfpathlineto{\pgfqpoint{0.344647in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.445513in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.546380in}{0.216000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143000in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.243780in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.344647in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.445513in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.546380in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.647247in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143000in}{0.455876in}}%
\pgfpathlineto{\pgfqpoint{0.243780in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{0.344647in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.445513in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{0.546380in}{0.168000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647247in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.748113in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{0.848980in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.949847in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{1.050713in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.748113in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{0.848980in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.949847in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{1.050713in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{1.151580in}{1.032000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647247in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.748113in}{0.504000in}}%
\pgfpathlineto{\pgfqpoint{0.848980in}{0.504000in}}%
\pgfpathlineto{\pgfqpoint{0.949847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.050713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.151580in}{0.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151580in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{1.252447in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.353313in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{1.555047in}{0.168000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151580in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.252447in}{1.128000in}}%
\pgfpathlineto{\pgfqpoint{1.353313in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.555047in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.655913in}{1.032000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151580in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{1.252447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.353313in}{0.744000in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.555047in}{0.744000in}}%
\pgfpathlineto{\pgfqpoint{1.655913in}{0.792000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153000in}{0.120000in}}{\pgfqpoint{1.513000in}{1.056000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{4.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{0.153000in}{1.176000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{0.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/receptive_field_receptors48_addresses8_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \setmainfont{Nimbus Roman}
%%   \setsansfont{Nimbus Roman}
%%   \setmathfont{Nimbus Roman Bold}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{1.081176in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.165000in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621176in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077353in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621176in,y=0.113268in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont norm. petal length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.165000in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.165000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.165000in}{1.081176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109444in,y=0.625000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont norm. petal width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.058824,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243137,0.243137,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.117647,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.807843,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.607843,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.682353,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.341176,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.894118,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.219608,0.219608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.592157,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.419608,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.027451,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.572549,0.572549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.517647,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.384314,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.121569,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225824in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.225824in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.286647in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.347471in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.469118in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.529941in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.651588in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.712412in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.894882in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.362075in}}{\pgfqpoint{0.381555in}{0.363342in}}{\pgfqpoint{0.383810in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.367853in}}{\pgfqpoint{0.387333in}{0.370913in}}{\pgfqpoint{0.387333in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.377293in}}{\pgfqpoint{0.386066in}{0.380353in}}{\pgfqpoint{0.383810in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.384864in}}{\pgfqpoint{0.378495in}{0.386131in}}{\pgfqpoint{0.375305in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.386131in}}{\pgfqpoint{0.369056in}{0.384864in}}{\pgfqpoint{0.366800in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.380353in}}{\pgfqpoint{0.363277in}{0.377293in}}{\pgfqpoint{0.363277in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.370913in}}{\pgfqpoint{0.364544in}{0.367853in}}{\pgfqpoint{0.366800in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.363342in}}{\pgfqpoint{0.372115in}{0.362075in}}{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.362075in}}{\pgfqpoint{0.400111in}{0.363342in}}{\pgfqpoint{0.402367in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.367853in}}{\pgfqpoint{0.405890in}{0.370913in}}{\pgfqpoint{0.405890in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.377293in}}{\pgfqpoint{0.404622in}{0.380353in}}{\pgfqpoint{0.402367in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.384864in}}{\pgfqpoint{0.397051in}{0.386131in}}{\pgfqpoint{0.393861in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.386131in}}{\pgfqpoint{0.387612in}{0.384864in}}{\pgfqpoint{0.385356in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.380353in}}{\pgfqpoint{0.381833in}{0.377293in}}{\pgfqpoint{0.381833in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.370913in}}{\pgfqpoint{0.383101in}{0.367853in}}{\pgfqpoint{0.385356in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.363342in}}{\pgfqpoint{0.390672in}{0.362075in}}{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412418in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.415608in}{0.407692in}}{\pgfqpoint{0.418667in}{0.408960in}}{\pgfqpoint{0.420923in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.423179in}{0.413471in}}{\pgfqpoint{0.424446in}{0.416531in}}{\pgfqpoint{0.424446in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.424446in}{0.422910in}}{\pgfqpoint{0.423179in}{0.425970in}}{\pgfqpoint{0.420923in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.418667in}{0.430481in}}{\pgfqpoint{0.415608in}{0.431749in}}{\pgfqpoint{0.412418in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.409228in}{0.431749in}}{\pgfqpoint{0.406168in}{0.430481in}}{\pgfqpoint{0.403913in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.401657in}{0.425970in}}{\pgfqpoint{0.400390in}{0.422910in}}{\pgfqpoint{0.400390in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.400390in}{0.416531in}}{\pgfqpoint{0.401657in}{0.413471in}}{\pgfqpoint{0.403913in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.406168in}{0.408960in}}{\pgfqpoint{0.409228in}{0.407692in}}{\pgfqpoint{0.412418in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.384884in}}{\pgfqpoint{0.390833in}{0.386151in}}{\pgfqpoint{0.393088in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.390662in}}{\pgfqpoint{0.396611in}{0.393722in}}{\pgfqpoint{0.396611in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.400102in}}{\pgfqpoint{0.395344in}{0.403161in}}{\pgfqpoint{0.393088in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.407673in}}{\pgfqpoint{0.387773in}{0.408940in}}{\pgfqpoint{0.384583in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.408940in}}{\pgfqpoint{0.378334in}{0.407673in}}{\pgfqpoint{0.376078in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.403161in}}{\pgfqpoint{0.372555in}{0.400102in}}{\pgfqpoint{0.372555in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.393722in}}{\pgfqpoint{0.373822in}{0.390662in}}{\pgfqpoint{0.376078in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.386151in}}{\pgfqpoint{0.381393in}{0.384884in}}{\pgfqpoint{0.384583in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.362075in}}{\pgfqpoint{0.400111in}{0.363342in}}{\pgfqpoint{0.402367in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.367853in}}{\pgfqpoint{0.405890in}{0.370913in}}{\pgfqpoint{0.405890in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.377293in}}{\pgfqpoint{0.404622in}{0.380353in}}{\pgfqpoint{0.402367in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.384864in}}{\pgfqpoint{0.397051in}{0.386131in}}{\pgfqpoint{0.393861in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.386131in}}{\pgfqpoint{0.387612in}{0.384864in}}{\pgfqpoint{0.385356in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.380353in}}{\pgfqpoint{0.381833in}{0.377293in}}{\pgfqpoint{0.381833in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.370913in}}{\pgfqpoint{0.383101in}{0.367853in}}{\pgfqpoint{0.385356in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.363342in}}{\pgfqpoint{0.390672in}{0.362075in}}{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.339266in}}{\pgfqpoint{0.400111in}{0.340533in}}{\pgfqpoint{0.402367in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.345045in}}{\pgfqpoint{0.405890in}{0.348104in}}{\pgfqpoint{0.405890in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.354484in}}{\pgfqpoint{0.404622in}{0.357544in}}{\pgfqpoint{0.402367in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.362055in}}{\pgfqpoint{0.397051in}{0.363322in}}{\pgfqpoint{0.393861in}{0.363322in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.363322in}}{\pgfqpoint{0.387612in}{0.362055in}}{\pgfqpoint{0.385356in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.357544in}}{\pgfqpoint{0.381833in}{0.354484in}}{\pgfqpoint{0.381833in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.348104in}}{\pgfqpoint{0.383101in}{0.345045in}}{\pgfqpoint{0.385356in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.340533in}}{\pgfqpoint{0.390672in}{0.339266in}}{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.362075in}}{\pgfqpoint{0.400111in}{0.363342in}}{\pgfqpoint{0.402367in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.367853in}}{\pgfqpoint{0.405890in}{0.370913in}}{\pgfqpoint{0.405890in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.377293in}}{\pgfqpoint{0.404622in}{0.380353in}}{\pgfqpoint{0.402367in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.384864in}}{\pgfqpoint{0.397051in}{0.386131in}}{\pgfqpoint{0.393861in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.386131in}}{\pgfqpoint{0.387612in}{0.384864in}}{\pgfqpoint{0.385356in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.380353in}}{\pgfqpoint{0.381833in}{0.377293in}}{\pgfqpoint{0.381833in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.370913in}}{\pgfqpoint{0.383101in}{0.367853in}}{\pgfqpoint{0.385356in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.363342in}}{\pgfqpoint{0.390672in}{0.362075in}}{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.362075in}}{\pgfqpoint{0.409389in}{0.363342in}}{\pgfqpoint{0.411645in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.367853in}}{\pgfqpoint{0.415168in}{0.370913in}}{\pgfqpoint{0.415168in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.377293in}}{\pgfqpoint{0.413900in}{0.380353in}}{\pgfqpoint{0.411645in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.384864in}}{\pgfqpoint{0.406329in}{0.386131in}}{\pgfqpoint{0.403140in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.386131in}}{\pgfqpoint{0.396890in}{0.384864in}}{\pgfqpoint{0.394634in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.380353in}}{\pgfqpoint{0.391111in}{0.377293in}}{\pgfqpoint{0.391111in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.370913in}}{\pgfqpoint{0.392379in}{0.367853in}}{\pgfqpoint{0.394634in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.363342in}}{\pgfqpoint{0.399950in}{0.362075in}}{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.339266in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.339266in}}{\pgfqpoint{0.390833in}{0.340533in}}{\pgfqpoint{0.393088in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.345045in}}{\pgfqpoint{0.396611in}{0.348104in}}{\pgfqpoint{0.396611in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.354484in}}{\pgfqpoint{0.395344in}{0.357544in}}{\pgfqpoint{0.393088in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.362055in}}{\pgfqpoint{0.387773in}{0.363322in}}{\pgfqpoint{0.384583in}{0.363322in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.363322in}}{\pgfqpoint{0.378334in}{0.362055in}}{\pgfqpoint{0.376078in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.357544in}}{\pgfqpoint{0.372555in}{0.354484in}}{\pgfqpoint{0.372555in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.348104in}}{\pgfqpoint{0.373822in}{0.345045in}}{\pgfqpoint{0.376078in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.340533in}}{\pgfqpoint{0.381393in}{0.339266in}}{\pgfqpoint{0.384583in}{0.339266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356749in}{0.339266in}}%
\pgfpathcurveto{\pgfqpoint{0.359939in}{0.339266in}}{\pgfqpoint{0.362998in}{0.340533in}}{\pgfqpoint{0.365254in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.367510in}{0.345045in}}{\pgfqpoint{0.368777in}{0.348104in}}{\pgfqpoint{0.368777in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.368777in}{0.354484in}}{\pgfqpoint{0.367510in}{0.357544in}}{\pgfqpoint{0.365254in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.362998in}{0.362055in}}{\pgfqpoint{0.359939in}{0.363322in}}{\pgfqpoint{0.356749in}{0.363322in}}%
\pgfpathcurveto{\pgfqpoint{0.353559in}{0.363322in}}{\pgfqpoint{0.350499in}{0.362055in}}{\pgfqpoint{0.348244in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.345988in}{0.357544in}}{\pgfqpoint{0.344721in}{0.354484in}}{\pgfqpoint{0.344721in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.344721in}{0.348104in}}{\pgfqpoint{0.345988in}{0.345045in}}{\pgfqpoint{0.348244in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.350499in}{0.340533in}}{\pgfqpoint{0.353559in}{0.339266in}}{\pgfqpoint{0.356749in}{0.339266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366027in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.369217in}{0.362075in}}{\pgfqpoint{0.372276in}{0.363342in}}{\pgfqpoint{0.374532in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.376788in}{0.367853in}}{\pgfqpoint{0.378055in}{0.370913in}}{\pgfqpoint{0.378055in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.378055in}{0.377293in}}{\pgfqpoint{0.376788in}{0.380353in}}{\pgfqpoint{0.374532in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.372276in}{0.384864in}}{\pgfqpoint{0.369217in}{0.386131in}}{\pgfqpoint{0.366027in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.362837in}{0.386131in}}{\pgfqpoint{0.359777in}{0.384864in}}{\pgfqpoint{0.357522in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.355266in}{0.380353in}}{\pgfqpoint{0.353999in}{0.377293in}}{\pgfqpoint{0.353999in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.353999in}{0.370913in}}{\pgfqpoint{0.355266in}{0.367853in}}{\pgfqpoint{0.357522in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.359777in}{0.363342in}}{\pgfqpoint{0.362837in}{0.362075in}}{\pgfqpoint{0.366027in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.407692in}}{\pgfqpoint{0.400111in}{0.408960in}}{\pgfqpoint{0.402367in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.413471in}}{\pgfqpoint{0.405890in}{0.416531in}}{\pgfqpoint{0.405890in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.422910in}}{\pgfqpoint{0.404622in}{0.425970in}}{\pgfqpoint{0.402367in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.430481in}}{\pgfqpoint{0.397051in}{0.431749in}}{\pgfqpoint{0.393861in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.431749in}}{\pgfqpoint{0.387612in}{0.430481in}}{\pgfqpoint{0.385356in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.425970in}}{\pgfqpoint{0.381833in}{0.422910in}}{\pgfqpoint{0.381833in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.416531in}}{\pgfqpoint{0.383101in}{0.413471in}}{\pgfqpoint{0.385356in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.408960in}}{\pgfqpoint{0.390672in}{0.407692in}}{\pgfqpoint{0.393861in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.407692in}}{\pgfqpoint{0.381555in}{0.408960in}}{\pgfqpoint{0.383810in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.413471in}}{\pgfqpoint{0.387333in}{0.416531in}}{\pgfqpoint{0.387333in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.422910in}}{\pgfqpoint{0.386066in}{0.425970in}}{\pgfqpoint{0.383810in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.430481in}}{\pgfqpoint{0.378495in}{0.431749in}}{\pgfqpoint{0.375305in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.431749in}}{\pgfqpoint{0.369056in}{0.430481in}}{\pgfqpoint{0.366800in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.425970in}}{\pgfqpoint{0.363277in}{0.422910in}}{\pgfqpoint{0.363277in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.416531in}}{\pgfqpoint{0.364544in}{0.413471in}}{\pgfqpoint{0.366800in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.408960in}}{\pgfqpoint{0.372115in}{0.407692in}}{\pgfqpoint{0.375305in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.384884in}}{\pgfqpoint{0.390833in}{0.386151in}}{\pgfqpoint{0.393088in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.390662in}}{\pgfqpoint{0.396611in}{0.393722in}}{\pgfqpoint{0.396611in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.400102in}}{\pgfqpoint{0.395344in}{0.403161in}}{\pgfqpoint{0.393088in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.407673in}}{\pgfqpoint{0.387773in}{0.408940in}}{\pgfqpoint{0.384583in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.408940in}}{\pgfqpoint{0.378334in}{0.407673in}}{\pgfqpoint{0.376078in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.403161in}}{\pgfqpoint{0.372555in}{0.400102in}}{\pgfqpoint{0.372555in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.393722in}}{\pgfqpoint{0.373822in}{0.390662in}}{\pgfqpoint{0.376078in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.386151in}}{\pgfqpoint{0.381393in}{0.384884in}}{\pgfqpoint{0.384583in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412418in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.415608in}{0.384884in}}{\pgfqpoint{0.418667in}{0.386151in}}{\pgfqpoint{0.420923in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.423179in}{0.390662in}}{\pgfqpoint{0.424446in}{0.393722in}}{\pgfqpoint{0.424446in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.424446in}{0.400102in}}{\pgfqpoint{0.423179in}{0.403161in}}{\pgfqpoint{0.420923in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.418667in}{0.407673in}}{\pgfqpoint{0.415608in}{0.408940in}}{\pgfqpoint{0.412418in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.409228in}{0.408940in}}{\pgfqpoint{0.406168in}{0.407673in}}{\pgfqpoint{0.403913in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.401657in}{0.403161in}}{\pgfqpoint{0.400390in}{0.400102in}}{\pgfqpoint{0.400390in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.400390in}{0.393722in}}{\pgfqpoint{0.401657in}{0.390662in}}{\pgfqpoint{0.403913in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.406168in}{0.386151in}}{\pgfqpoint{0.409228in}{0.384884in}}{\pgfqpoint{0.412418in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.384884in}}{\pgfqpoint{0.400111in}{0.386151in}}{\pgfqpoint{0.402367in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.390662in}}{\pgfqpoint{0.405890in}{0.393722in}}{\pgfqpoint{0.405890in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.400102in}}{\pgfqpoint{0.404622in}{0.403161in}}{\pgfqpoint{0.402367in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.407673in}}{\pgfqpoint{0.397051in}{0.408940in}}{\pgfqpoint{0.393861in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.408940in}}{\pgfqpoint{0.387612in}{0.407673in}}{\pgfqpoint{0.385356in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.403161in}}{\pgfqpoint{0.381833in}{0.400102in}}{\pgfqpoint{0.381833in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.393722in}}{\pgfqpoint{0.383101in}{0.390662in}}{\pgfqpoint{0.385356in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.386151in}}{\pgfqpoint{0.390672in}{0.384884in}}{\pgfqpoint{0.393861in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412418in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.415608in}{0.362075in}}{\pgfqpoint{0.418667in}{0.363342in}}{\pgfqpoint{0.420923in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.423179in}{0.367853in}}{\pgfqpoint{0.424446in}{0.370913in}}{\pgfqpoint{0.424446in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.424446in}{0.377293in}}{\pgfqpoint{0.423179in}{0.380353in}}{\pgfqpoint{0.420923in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.418667in}{0.384864in}}{\pgfqpoint{0.415608in}{0.386131in}}{\pgfqpoint{0.412418in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.409228in}{0.386131in}}{\pgfqpoint{0.406168in}{0.384864in}}{\pgfqpoint{0.403913in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.401657in}{0.380353in}}{\pgfqpoint{0.400390in}{0.377293in}}{\pgfqpoint{0.400390in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.400390in}{0.370913in}}{\pgfqpoint{0.401657in}{0.367853in}}{\pgfqpoint{0.403913in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.406168in}{0.363342in}}{\pgfqpoint{0.409228in}{0.362075in}}{\pgfqpoint{0.412418in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.407692in}}{\pgfqpoint{0.400111in}{0.408960in}}{\pgfqpoint{0.402367in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.413471in}}{\pgfqpoint{0.405890in}{0.416531in}}{\pgfqpoint{0.405890in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.422910in}}{\pgfqpoint{0.404622in}{0.425970in}}{\pgfqpoint{0.402367in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.430481in}}{\pgfqpoint{0.397051in}{0.431749in}}{\pgfqpoint{0.393861in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.431749in}}{\pgfqpoint{0.387612in}{0.430481in}}{\pgfqpoint{0.385356in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.425970in}}{\pgfqpoint{0.381833in}{0.422910in}}{\pgfqpoint{0.381833in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.416531in}}{\pgfqpoint{0.383101in}{0.413471in}}{\pgfqpoint{0.385356in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.408960in}}{\pgfqpoint{0.390672in}{0.407692in}}{\pgfqpoint{0.393861in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347471in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.350660in}{0.362075in}}{\pgfqpoint{0.353720in}{0.363342in}}{\pgfqpoint{0.355976in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.358231in}{0.367853in}}{\pgfqpoint{0.359499in}{0.370913in}}{\pgfqpoint{0.359499in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.359499in}{0.377293in}}{\pgfqpoint{0.358231in}{0.380353in}}{\pgfqpoint{0.355976in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.353720in}{0.384864in}}{\pgfqpoint{0.350660in}{0.386131in}}{\pgfqpoint{0.347471in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.344281in}{0.386131in}}{\pgfqpoint{0.341221in}{0.384864in}}{\pgfqpoint{0.338965in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.336710in}{0.380353in}}{\pgfqpoint{0.335442in}{0.377293in}}{\pgfqpoint{0.335442in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.335442in}{0.370913in}}{\pgfqpoint{0.336710in}{0.367853in}}{\pgfqpoint{0.338965in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.341221in}{0.363342in}}{\pgfqpoint{0.344281in}{0.362075in}}{\pgfqpoint{0.347471in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412418in}{0.430501in}}%
\pgfpathcurveto{\pgfqpoint{0.415608in}{0.430501in}}{\pgfqpoint{0.418667in}{0.431769in}}{\pgfqpoint{0.420923in}{0.434024in}}%
\pgfpathcurveto{\pgfqpoint{0.423179in}{0.436280in}}{\pgfqpoint{0.424446in}{0.439340in}}{\pgfqpoint{0.424446in}{0.442529in}}%
\pgfpathcurveto{\pgfqpoint{0.424446in}{0.445719in}}{\pgfqpoint{0.423179in}{0.448779in}}{\pgfqpoint{0.420923in}{0.451035in}}%
\pgfpathcurveto{\pgfqpoint{0.418667in}{0.453290in}}{\pgfqpoint{0.415608in}{0.454558in}}{\pgfqpoint{0.412418in}{0.454558in}}%
\pgfpathcurveto{\pgfqpoint{0.409228in}{0.454558in}}{\pgfqpoint{0.406168in}{0.453290in}}{\pgfqpoint{0.403913in}{0.451035in}}%
\pgfpathcurveto{\pgfqpoint{0.401657in}{0.448779in}}{\pgfqpoint{0.400390in}{0.445719in}}{\pgfqpoint{0.400390in}{0.442529in}}%
\pgfpathcurveto{\pgfqpoint{0.400390in}{0.439340in}}{\pgfqpoint{0.401657in}{0.436280in}}{\pgfqpoint{0.403913in}{0.434024in}}%
\pgfpathcurveto{\pgfqpoint{0.406168in}{0.431769in}}{\pgfqpoint{0.409228in}{0.430501in}}{\pgfqpoint{0.412418in}{0.430501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430974in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.434164in}{0.362075in}}{\pgfqpoint{0.437224in}{0.363342in}}{\pgfqpoint{0.439479in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.441735in}{0.367853in}}{\pgfqpoint{0.443002in}{0.370913in}}{\pgfqpoint{0.443002in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.443002in}{0.377293in}}{\pgfqpoint{0.441735in}{0.380353in}}{\pgfqpoint{0.439479in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.437224in}{0.384864in}}{\pgfqpoint{0.434164in}{0.386131in}}{\pgfqpoint{0.430974in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.427784in}{0.386131in}}{\pgfqpoint{0.424725in}{0.384864in}}{\pgfqpoint{0.422469in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.420213in}{0.380353in}}{\pgfqpoint{0.418946in}{0.377293in}}{\pgfqpoint{0.418946in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.418946in}{0.370913in}}{\pgfqpoint{0.420213in}{0.367853in}}{\pgfqpoint{0.422469in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.424725in}{0.363342in}}{\pgfqpoint{0.427784in}{0.362075in}}{\pgfqpoint{0.430974in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.362075in}}{\pgfqpoint{0.409389in}{0.363342in}}{\pgfqpoint{0.411645in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.367853in}}{\pgfqpoint{0.415168in}{0.370913in}}{\pgfqpoint{0.415168in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.377293in}}{\pgfqpoint{0.413900in}{0.380353in}}{\pgfqpoint{0.411645in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.384864in}}{\pgfqpoint{0.406329in}{0.386131in}}{\pgfqpoint{0.403140in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.386131in}}{\pgfqpoint{0.396890in}{0.384864in}}{\pgfqpoint{0.394634in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.380353in}}{\pgfqpoint{0.391111in}{0.377293in}}{\pgfqpoint{0.391111in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.370913in}}{\pgfqpoint{0.392379in}{0.367853in}}{\pgfqpoint{0.394634in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.363342in}}{\pgfqpoint{0.399950in}{0.362075in}}{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.407692in}}{\pgfqpoint{0.409389in}{0.408960in}}{\pgfqpoint{0.411645in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.413471in}}{\pgfqpoint{0.415168in}{0.416531in}}{\pgfqpoint{0.415168in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.422910in}}{\pgfqpoint{0.413900in}{0.425970in}}{\pgfqpoint{0.411645in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.430481in}}{\pgfqpoint{0.406329in}{0.431749in}}{\pgfqpoint{0.403140in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.431749in}}{\pgfqpoint{0.396890in}{0.430481in}}{\pgfqpoint{0.394634in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.425970in}}{\pgfqpoint{0.391111in}{0.422910in}}{\pgfqpoint{0.391111in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.416531in}}{\pgfqpoint{0.392379in}{0.413471in}}{\pgfqpoint{0.394634in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.408960in}}{\pgfqpoint{0.399950in}{0.407692in}}{\pgfqpoint{0.403140in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.362075in}}{\pgfqpoint{0.400111in}{0.363342in}}{\pgfqpoint{0.402367in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.367853in}}{\pgfqpoint{0.405890in}{0.370913in}}{\pgfqpoint{0.405890in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.377293in}}{\pgfqpoint{0.404622in}{0.380353in}}{\pgfqpoint{0.402367in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.384864in}}{\pgfqpoint{0.397051in}{0.386131in}}{\pgfqpoint{0.393861in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.386131in}}{\pgfqpoint{0.387612in}{0.384864in}}{\pgfqpoint{0.385356in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.380353in}}{\pgfqpoint{0.381833in}{0.377293in}}{\pgfqpoint{0.381833in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.370913in}}{\pgfqpoint{0.383101in}{0.367853in}}{\pgfqpoint{0.385356in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.363342in}}{\pgfqpoint{0.390672in}{0.362075in}}{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.362075in}}{\pgfqpoint{0.409389in}{0.363342in}}{\pgfqpoint{0.411645in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.367853in}}{\pgfqpoint{0.415168in}{0.370913in}}{\pgfqpoint{0.415168in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.377293in}}{\pgfqpoint{0.413900in}{0.380353in}}{\pgfqpoint{0.411645in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.384864in}}{\pgfqpoint{0.406329in}{0.386131in}}{\pgfqpoint{0.403140in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.386131in}}{\pgfqpoint{0.396890in}{0.384864in}}{\pgfqpoint{0.394634in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.380353in}}{\pgfqpoint{0.391111in}{0.377293in}}{\pgfqpoint{0.391111in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.370913in}}{\pgfqpoint{0.392379in}{0.367853in}}{\pgfqpoint{0.394634in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.363342in}}{\pgfqpoint{0.399950in}{0.362075in}}{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.362075in}}{\pgfqpoint{0.409389in}{0.363342in}}{\pgfqpoint{0.411645in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.367853in}}{\pgfqpoint{0.415168in}{0.370913in}}{\pgfqpoint{0.415168in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.377293in}}{\pgfqpoint{0.413900in}{0.380353in}}{\pgfqpoint{0.411645in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.384864in}}{\pgfqpoint{0.406329in}{0.386131in}}{\pgfqpoint{0.403140in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.386131in}}{\pgfqpoint{0.396890in}{0.384864in}}{\pgfqpoint{0.394634in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.380353in}}{\pgfqpoint{0.391111in}{0.377293in}}{\pgfqpoint{0.391111in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.370913in}}{\pgfqpoint{0.392379in}{0.367853in}}{\pgfqpoint{0.394634in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.363342in}}{\pgfqpoint{0.399950in}{0.362075in}}{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.407692in}}{\pgfqpoint{0.400111in}{0.408960in}}{\pgfqpoint{0.402367in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.413471in}}{\pgfqpoint{0.405890in}{0.416531in}}{\pgfqpoint{0.405890in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.422910in}}{\pgfqpoint{0.404622in}{0.425970in}}{\pgfqpoint{0.402367in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.430481in}}{\pgfqpoint{0.397051in}{0.431749in}}{\pgfqpoint{0.393861in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.431749in}}{\pgfqpoint{0.387612in}{0.430481in}}{\pgfqpoint{0.385356in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.425970in}}{\pgfqpoint{0.381833in}{0.422910in}}{\pgfqpoint{0.381833in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.416531in}}{\pgfqpoint{0.383101in}{0.413471in}}{\pgfqpoint{0.385356in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.408960in}}{\pgfqpoint{0.390672in}{0.407692in}}{\pgfqpoint{0.393861in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.339266in}}{\pgfqpoint{0.400111in}{0.340533in}}{\pgfqpoint{0.402367in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.345045in}}{\pgfqpoint{0.405890in}{0.348104in}}{\pgfqpoint{0.405890in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.354484in}}{\pgfqpoint{0.404622in}{0.357544in}}{\pgfqpoint{0.402367in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.362055in}}{\pgfqpoint{0.397051in}{0.363322in}}{\pgfqpoint{0.393861in}{0.363322in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.363322in}}{\pgfqpoint{0.387612in}{0.362055in}}{\pgfqpoint{0.385356in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.357544in}}{\pgfqpoint{0.381833in}{0.354484in}}{\pgfqpoint{0.381833in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.348104in}}{\pgfqpoint{0.383101in}{0.345045in}}{\pgfqpoint{0.385356in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.340533in}}{\pgfqpoint{0.390672in}{0.339266in}}{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.339266in}}{\pgfqpoint{0.400111in}{0.340533in}}{\pgfqpoint{0.402367in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.345045in}}{\pgfqpoint{0.405890in}{0.348104in}}{\pgfqpoint{0.405890in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.354484in}}{\pgfqpoint{0.404622in}{0.357544in}}{\pgfqpoint{0.402367in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.362055in}}{\pgfqpoint{0.397051in}{0.363322in}}{\pgfqpoint{0.393861in}{0.363322in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.363322in}}{\pgfqpoint{0.387612in}{0.362055in}}{\pgfqpoint{0.385356in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.357544in}}{\pgfqpoint{0.381833in}{0.354484in}}{\pgfqpoint{0.381833in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.348104in}}{\pgfqpoint{0.383101in}{0.345045in}}{\pgfqpoint{0.385356in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.340533in}}{\pgfqpoint{0.390672in}{0.339266in}}{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366027in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.369217in}{0.362075in}}{\pgfqpoint{0.372276in}{0.363342in}}{\pgfqpoint{0.374532in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.376788in}{0.367853in}}{\pgfqpoint{0.378055in}{0.370913in}}{\pgfqpoint{0.378055in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.378055in}{0.377293in}}{\pgfqpoint{0.376788in}{0.380353in}}{\pgfqpoint{0.374532in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.372276in}{0.384864in}}{\pgfqpoint{0.369217in}{0.386131in}}{\pgfqpoint{0.366027in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.362837in}{0.386131in}}{\pgfqpoint{0.359777in}{0.384864in}}{\pgfqpoint{0.357522in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.355266in}{0.380353in}}{\pgfqpoint{0.353999in}{0.377293in}}{\pgfqpoint{0.353999in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.353999in}{0.370913in}}{\pgfqpoint{0.355266in}{0.367853in}}{\pgfqpoint{0.357522in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.359777in}{0.363342in}}{\pgfqpoint{0.362837in}{0.362075in}}{\pgfqpoint{0.366027in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.362075in}}{\pgfqpoint{0.381555in}{0.363342in}}{\pgfqpoint{0.383810in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.367853in}}{\pgfqpoint{0.387333in}{0.370913in}}{\pgfqpoint{0.387333in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.377293in}}{\pgfqpoint{0.386066in}{0.380353in}}{\pgfqpoint{0.383810in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.384864in}}{\pgfqpoint{0.378495in}{0.386131in}}{\pgfqpoint{0.375305in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.386131in}}{\pgfqpoint{0.369056in}{0.384864in}}{\pgfqpoint{0.366800in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.380353in}}{\pgfqpoint{0.363277in}{0.377293in}}{\pgfqpoint{0.363277in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.370913in}}{\pgfqpoint{0.364544in}{0.367853in}}{\pgfqpoint{0.366800in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.363342in}}{\pgfqpoint{0.372115in}{0.362075in}}{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.339266in}}{\pgfqpoint{0.400111in}{0.340533in}}{\pgfqpoint{0.402367in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.345045in}}{\pgfqpoint{0.405890in}{0.348104in}}{\pgfqpoint{0.405890in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.354484in}}{\pgfqpoint{0.404622in}{0.357544in}}{\pgfqpoint{0.402367in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.362055in}}{\pgfqpoint{0.397051in}{0.363322in}}{\pgfqpoint{0.393861in}{0.363322in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.363322in}}{\pgfqpoint{0.387612in}{0.362055in}}{\pgfqpoint{0.385356in}{0.359799in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.357544in}}{\pgfqpoint{0.381833in}{0.354484in}}{\pgfqpoint{0.381833in}{0.351294in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.348104in}}{\pgfqpoint{0.383101in}{0.345045in}}{\pgfqpoint{0.385356in}{0.342789in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.340533in}}{\pgfqpoint{0.390672in}{0.339266in}}{\pgfqpoint{0.393861in}{0.339266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.362075in}}{\pgfqpoint{0.381555in}{0.363342in}}{\pgfqpoint{0.383810in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.367853in}}{\pgfqpoint{0.387333in}{0.370913in}}{\pgfqpoint{0.387333in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.377293in}}{\pgfqpoint{0.386066in}{0.380353in}}{\pgfqpoint{0.383810in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.384864in}}{\pgfqpoint{0.378495in}{0.386131in}}{\pgfqpoint{0.375305in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.386131in}}{\pgfqpoint{0.369056in}{0.384864in}}{\pgfqpoint{0.366800in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.380353in}}{\pgfqpoint{0.363277in}{0.377293in}}{\pgfqpoint{0.363277in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.370913in}}{\pgfqpoint{0.364544in}{0.367853in}}{\pgfqpoint{0.366800in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.363342in}}{\pgfqpoint{0.372115in}{0.362075in}}{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.362075in}}{\pgfqpoint{0.400111in}{0.363342in}}{\pgfqpoint{0.402367in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.367853in}}{\pgfqpoint{0.405890in}{0.370913in}}{\pgfqpoint{0.405890in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.377293in}}{\pgfqpoint{0.404622in}{0.380353in}}{\pgfqpoint{0.402367in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.384864in}}{\pgfqpoint{0.397051in}{0.386131in}}{\pgfqpoint{0.393861in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.386131in}}{\pgfqpoint{0.387612in}{0.384864in}}{\pgfqpoint{0.385356in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.380353in}}{\pgfqpoint{0.381833in}{0.377293in}}{\pgfqpoint{0.381833in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.370913in}}{\pgfqpoint{0.383101in}{0.367853in}}{\pgfqpoint{0.385356in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.363342in}}{\pgfqpoint{0.390672in}{0.362075in}}{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.384884in}}{\pgfqpoint{0.381555in}{0.386151in}}{\pgfqpoint{0.383810in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.390662in}}{\pgfqpoint{0.387333in}{0.393722in}}{\pgfqpoint{0.387333in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.400102in}}{\pgfqpoint{0.386066in}{0.403161in}}{\pgfqpoint{0.383810in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.407673in}}{\pgfqpoint{0.378495in}{0.408940in}}{\pgfqpoint{0.375305in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.408940in}}{\pgfqpoint{0.369056in}{0.407673in}}{\pgfqpoint{0.366800in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.403161in}}{\pgfqpoint{0.363277in}{0.400102in}}{\pgfqpoint{0.363277in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.393722in}}{\pgfqpoint{0.364544in}{0.390662in}}{\pgfqpoint{0.366800in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.386151in}}{\pgfqpoint{0.372115in}{0.384884in}}{\pgfqpoint{0.375305in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.384884in}}{\pgfqpoint{0.381555in}{0.386151in}}{\pgfqpoint{0.383810in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.390662in}}{\pgfqpoint{0.387333in}{0.393722in}}{\pgfqpoint{0.387333in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.400102in}}{\pgfqpoint{0.386066in}{0.403161in}}{\pgfqpoint{0.383810in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.407673in}}{\pgfqpoint{0.378495in}{0.408940in}}{\pgfqpoint{0.375305in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.408940in}}{\pgfqpoint{0.369056in}{0.407673in}}{\pgfqpoint{0.366800in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.403161in}}{\pgfqpoint{0.363277in}{0.400102in}}{\pgfqpoint{0.363277in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.393722in}}{\pgfqpoint{0.364544in}{0.390662in}}{\pgfqpoint{0.366800in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.386151in}}{\pgfqpoint{0.372115in}{0.384884in}}{\pgfqpoint{0.375305in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.378495in}{0.362075in}}{\pgfqpoint{0.381555in}{0.363342in}}{\pgfqpoint{0.383810in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.386066in}{0.367853in}}{\pgfqpoint{0.387333in}{0.370913in}}{\pgfqpoint{0.387333in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.387333in}{0.377293in}}{\pgfqpoint{0.386066in}{0.380353in}}{\pgfqpoint{0.383810in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.381555in}{0.384864in}}{\pgfqpoint{0.378495in}{0.386131in}}{\pgfqpoint{0.375305in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.372115in}{0.386131in}}{\pgfqpoint{0.369056in}{0.384864in}}{\pgfqpoint{0.366800in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.364544in}{0.380353in}}{\pgfqpoint{0.363277in}{0.377293in}}{\pgfqpoint{0.363277in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.363277in}{0.370913in}}{\pgfqpoint{0.364544in}{0.367853in}}{\pgfqpoint{0.366800in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.369056in}{0.363342in}}{\pgfqpoint{0.372115in}{0.362075in}}{\pgfqpoint{0.375305in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.453310in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.453310in}}{\pgfqpoint{0.409389in}{0.454577in}}{\pgfqpoint{0.411645in}{0.456833in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.459089in}}{\pgfqpoint{0.415168in}{0.462148in}}{\pgfqpoint{0.415168in}{0.465338in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.468528in}}{\pgfqpoint{0.413900in}{0.471588in}}{\pgfqpoint{0.411645in}{0.473843in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.476099in}}{\pgfqpoint{0.406329in}{0.477366in}}{\pgfqpoint{0.403140in}{0.477366in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.477366in}}{\pgfqpoint{0.396890in}{0.476099in}}{\pgfqpoint{0.394634in}{0.473843in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.471588in}}{\pgfqpoint{0.391111in}{0.468528in}}{\pgfqpoint{0.391111in}{0.465338in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.462148in}}{\pgfqpoint{0.392379in}{0.459089in}}{\pgfqpoint{0.394634in}{0.456833in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.454577in}}{\pgfqpoint{0.399950in}{0.453310in}}{\pgfqpoint{0.403140in}{0.453310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430974in}{0.407692in}}%
\pgfpathcurveto{\pgfqpoint{0.434164in}{0.407692in}}{\pgfqpoint{0.437224in}{0.408960in}}{\pgfqpoint{0.439479in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.441735in}{0.413471in}}{\pgfqpoint{0.443002in}{0.416531in}}{\pgfqpoint{0.443002in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.443002in}{0.422910in}}{\pgfqpoint{0.441735in}{0.425970in}}{\pgfqpoint{0.439479in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.437224in}{0.430481in}}{\pgfqpoint{0.434164in}{0.431749in}}{\pgfqpoint{0.430974in}{0.431749in}}%
\pgfpathcurveto{\pgfqpoint{0.427784in}{0.431749in}}{\pgfqpoint{0.424725in}{0.430481in}}{\pgfqpoint{0.422469in}{0.428226in}}%
\pgfpathcurveto{\pgfqpoint{0.420213in}{0.425970in}}{\pgfqpoint{0.418946in}{0.422910in}}{\pgfqpoint{0.418946in}{0.419721in}}%
\pgfpathcurveto{\pgfqpoint{0.418946in}{0.416531in}}{\pgfqpoint{0.420213in}{0.413471in}}{\pgfqpoint{0.422469in}{0.411215in}}%
\pgfpathcurveto{\pgfqpoint{0.424725in}{0.408960in}}{\pgfqpoint{0.427784in}{0.407692in}}{\pgfqpoint{0.430974in}{0.407692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.384884in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.384884in}}{\pgfqpoint{0.390833in}{0.386151in}}{\pgfqpoint{0.393088in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.390662in}}{\pgfqpoint{0.396611in}{0.393722in}}{\pgfqpoint{0.396611in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.400102in}}{\pgfqpoint{0.395344in}{0.403161in}}{\pgfqpoint{0.393088in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.407673in}}{\pgfqpoint{0.387773in}{0.408940in}}{\pgfqpoint{0.384583in}{0.408940in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.408940in}}{\pgfqpoint{0.378334in}{0.407673in}}{\pgfqpoint{0.376078in}{0.405417in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.403161in}}{\pgfqpoint{0.372555in}{0.400102in}}{\pgfqpoint{0.372555in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.393722in}}{\pgfqpoint{0.373822in}{0.390662in}}{\pgfqpoint{0.376078in}{0.388407in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.386151in}}{\pgfqpoint{0.381393in}{0.384884in}}{\pgfqpoint{0.384583in}{0.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.406329in}{0.362075in}}{\pgfqpoint{0.409389in}{0.363342in}}{\pgfqpoint{0.411645in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.413900in}{0.367853in}}{\pgfqpoint{0.415168in}{0.370913in}}{\pgfqpoint{0.415168in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.415168in}{0.377293in}}{\pgfqpoint{0.413900in}{0.380353in}}{\pgfqpoint{0.411645in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.409389in}{0.384864in}}{\pgfqpoint{0.406329in}{0.386131in}}{\pgfqpoint{0.403140in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.399950in}{0.386131in}}{\pgfqpoint{0.396890in}{0.384864in}}{\pgfqpoint{0.394634in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.392379in}{0.380353in}}{\pgfqpoint{0.391111in}{0.377293in}}{\pgfqpoint{0.391111in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.391111in}{0.370913in}}{\pgfqpoint{0.392379in}{0.367853in}}{\pgfqpoint{0.394634in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.396890in}{0.363342in}}{\pgfqpoint{0.399950in}{0.362075in}}{\pgfqpoint{0.403140in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.397051in}{0.362075in}}{\pgfqpoint{0.400111in}{0.363342in}}{\pgfqpoint{0.402367in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.404622in}{0.367853in}}{\pgfqpoint{0.405890in}{0.370913in}}{\pgfqpoint{0.405890in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.405890in}{0.377293in}}{\pgfqpoint{0.404622in}{0.380353in}}{\pgfqpoint{0.402367in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.400111in}{0.384864in}}{\pgfqpoint{0.397051in}{0.386131in}}{\pgfqpoint{0.393861in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{0.386131in}}{\pgfqpoint{0.387612in}{0.384864in}}{\pgfqpoint{0.385356in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.383101in}{0.380353in}}{\pgfqpoint{0.381833in}{0.377293in}}{\pgfqpoint{0.381833in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.381833in}{0.370913in}}{\pgfqpoint{0.383101in}{0.367853in}}{\pgfqpoint{0.385356in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.387612in}{0.363342in}}{\pgfqpoint{0.390672in}{0.362075in}}{\pgfqpoint{0.393861in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.165000in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathcurveto{\pgfqpoint{0.387773in}{0.362075in}}{\pgfqpoint{0.390833in}{0.363342in}}{\pgfqpoint{0.393088in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.395344in}{0.367853in}}{\pgfqpoint{0.396611in}{0.370913in}}{\pgfqpoint{0.396611in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.396611in}{0.377293in}}{\pgfqpoint{0.395344in}{0.380353in}}{\pgfqpoint{0.393088in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.390833in}{0.384864in}}{\pgfqpoint{0.387773in}{0.386131in}}{\pgfqpoint{0.384583in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{0.381393in}{0.386131in}}{\pgfqpoint{0.378334in}{0.384864in}}{\pgfqpoint{0.376078in}{0.382608in}}%
\pgfpathcurveto{\pgfqpoint{0.373822in}{0.380353in}}{\pgfqpoint{0.372555in}{0.377293in}}{\pgfqpoint{0.372555in}{0.374103in}}%
\pgfpathcurveto{\pgfqpoint{0.372555in}{0.370913in}}{\pgfqpoint{0.373822in}{0.367853in}}{\pgfqpoint{0.376078in}{0.365598in}}%
\pgfpathcurveto{\pgfqpoint{0.378334in}{0.363342in}}{\pgfqpoint{0.381393in}{0.362075in}}{\pgfqpoint{0.384583in}{0.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{0.168824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.621176in,y=1.164510in,,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont setosa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{1.081176in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259824in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716000in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172176in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716000in,y=0.113268in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont norm. petal length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.207843,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.415686,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.658824,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.482353,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.654902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.592157,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.027451,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.360784,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.576471,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.219608,0.219608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.074510,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.039216,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.105882,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.674510,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.341176,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.027451,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.078431,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.419608,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.345098,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.121569,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.381471in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.503118in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.807235in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.928882in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785586in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.788776in}{0.635781in}}{\pgfqpoint{1.791836in}{0.637048in}}{\pgfqpoint{1.794091in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.796347in}{0.641559in}}{\pgfqpoint{1.797614in}{0.644619in}}{\pgfqpoint{1.797614in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.797614in}{0.650999in}}{\pgfqpoint{1.796347in}{0.654058in}}{\pgfqpoint{1.794091in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.791836in}{0.658570in}}{\pgfqpoint{1.788776in}{0.659837in}}{\pgfqpoint{1.785586in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.782396in}{0.659837in}}{\pgfqpoint{1.779337in}{0.658570in}}{\pgfqpoint{1.777081in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.774825in}{0.654058in}}{\pgfqpoint{1.773558in}{0.650999in}}{\pgfqpoint{1.773558in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.773558in}{0.644619in}}{\pgfqpoint{1.774825in}{0.641559in}}{\pgfqpoint{1.777081in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.779337in}{0.637048in}}{\pgfqpoint{1.782396in}{0.635781in}}{\pgfqpoint{1.785586in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.658590in}}{\pgfqpoint{1.773279in}{0.659857in}}{\pgfqpoint{1.775535in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.664368in}}{\pgfqpoint{1.779058in}{0.667428in}}{\pgfqpoint{1.779058in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.673808in}}{\pgfqpoint{1.777791in}{0.676867in}}{\pgfqpoint{1.775535in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.681378in}}{\pgfqpoint{1.770220in}{0.682646in}}{\pgfqpoint{1.767030in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.682646in}}{\pgfqpoint{1.760780in}{0.681378in}}{\pgfqpoint{1.758525in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.676867in}}{\pgfqpoint{1.755002in}{0.673808in}}{\pgfqpoint{1.755002in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.667428in}}{\pgfqpoint{1.756269in}{0.664368in}}{\pgfqpoint{1.758525in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.659857in}}{\pgfqpoint{1.763840in}{0.658590in}}{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804143in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.807332in}{0.658590in}}{\pgfqpoint{1.810392in}{0.659857in}}{\pgfqpoint{1.812648in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.814903in}{0.664368in}}{\pgfqpoint{1.816171in}{0.667428in}}{\pgfqpoint{1.816171in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.816171in}{0.673808in}}{\pgfqpoint{1.814903in}{0.676867in}}{\pgfqpoint{1.812648in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.810392in}{0.681378in}}{\pgfqpoint{1.807332in}{0.682646in}}{\pgfqpoint{1.804143in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.800953in}{0.682646in}}{\pgfqpoint{1.797893in}{0.681378in}}{\pgfqpoint{1.795637in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.793382in}{0.676867in}}{\pgfqpoint{1.792114in}{0.673808in}}{\pgfqpoint{1.792114in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.792114in}{0.667428in}}{\pgfqpoint{1.793382in}{0.664368in}}{\pgfqpoint{1.795637in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.797893in}{0.659857in}}{\pgfqpoint{1.800953in}{0.658590in}}{\pgfqpoint{1.804143in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720639in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.723829in}{0.612972in}}{\pgfqpoint{1.726889in}{0.614239in}}{\pgfqpoint{1.729144in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.731400in}{0.618750in}}{\pgfqpoint{1.732667in}{0.621810in}}{\pgfqpoint{1.732667in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.732667in}{0.628190in}}{\pgfqpoint{1.731400in}{0.631250in}}{\pgfqpoint{1.729144in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.726889in}{0.635761in}}{\pgfqpoint{1.723829in}{0.637028in}}{\pgfqpoint{1.720639in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.717449in}{0.637028in}}{\pgfqpoint{1.714390in}{0.635761in}}{\pgfqpoint{1.712134in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.709878in}{0.631250in}}{\pgfqpoint{1.708611in}{0.628190in}}{\pgfqpoint{1.708611in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.708611in}{0.621810in}}{\pgfqpoint{1.709878in}{0.618750in}}{\pgfqpoint{1.712134in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.714390in}{0.614239in}}{\pgfqpoint{1.717449in}{0.612972in}}{\pgfqpoint{1.720639in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776308in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.779498in}{0.658590in}}{\pgfqpoint{1.782558in}{0.659857in}}{\pgfqpoint{1.784813in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.787069in}{0.664368in}}{\pgfqpoint{1.788336in}{0.667428in}}{\pgfqpoint{1.788336in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.788336in}{0.673808in}}{\pgfqpoint{1.787069in}{0.676867in}}{\pgfqpoint{1.784813in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.782558in}{0.681378in}}{\pgfqpoint{1.779498in}{0.682646in}}{\pgfqpoint{1.776308in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.773118in}{0.682646in}}{\pgfqpoint{1.770059in}{0.681378in}}{\pgfqpoint{1.767803in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.765547in}{0.676867in}}{\pgfqpoint{1.764280in}{0.673808in}}{\pgfqpoint{1.764280in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.764280in}{0.667428in}}{\pgfqpoint{1.765547in}{0.664368in}}{\pgfqpoint{1.767803in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.770059in}{0.659857in}}{\pgfqpoint{1.773118in}{0.658590in}}{\pgfqpoint{1.776308in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.612972in}}{\pgfqpoint{1.773279in}{0.614239in}}{\pgfqpoint{1.775535in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.618750in}}{\pgfqpoint{1.779058in}{0.621810in}}{\pgfqpoint{1.779058in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.628190in}}{\pgfqpoint{1.777791in}{0.631250in}}{\pgfqpoint{1.775535in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.635761in}}{\pgfqpoint{1.770220in}{0.637028in}}{\pgfqpoint{1.767030in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.637028in}}{\pgfqpoint{1.760780in}{0.635761in}}{\pgfqpoint{1.758525in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.631250in}}{\pgfqpoint{1.755002in}{0.628190in}}{\pgfqpoint{1.755002in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.621810in}}{\pgfqpoint{1.756269in}{0.618750in}}{\pgfqpoint{1.758525in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.614239in}}{\pgfqpoint{1.763840in}{0.612972in}}{\pgfqpoint{1.767030in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785586in}{0.681398in}}%
\pgfpathcurveto{\pgfqpoint{1.788776in}{0.681398in}}{\pgfqpoint{1.791836in}{0.682666in}}{\pgfqpoint{1.794091in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{1.796347in}{0.687177in}}{\pgfqpoint{1.797614in}{0.690237in}}{\pgfqpoint{1.797614in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{1.797614in}{0.696616in}}{\pgfqpoint{1.796347in}{0.699676in}}{\pgfqpoint{1.794091in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{1.791836in}{0.704187in}}{\pgfqpoint{1.788776in}{0.705455in}}{\pgfqpoint{1.785586in}{0.705455in}}%
\pgfpathcurveto{\pgfqpoint{1.782396in}{0.705455in}}{\pgfqpoint{1.779337in}{0.704187in}}{\pgfqpoint{1.777081in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{1.774825in}{0.699676in}}{\pgfqpoint{1.773558in}{0.696616in}}{\pgfqpoint{1.773558in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{1.773558in}{0.690237in}}{\pgfqpoint{1.774825in}{0.687177in}}{\pgfqpoint{1.777081in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{1.779337in}{0.682666in}}{\pgfqpoint{1.782396in}{0.681398in}}{\pgfqpoint{1.785586in}{0.681398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655692in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.658882in}{0.544545in}}{\pgfqpoint{1.661941in}{0.545813in}}{\pgfqpoint{1.664197in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.666453in}{0.550324in}}{\pgfqpoint{1.667720in}{0.553384in}}{\pgfqpoint{1.667720in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.667720in}{0.559763in}}{\pgfqpoint{1.666453in}{0.562823in}}{\pgfqpoint{1.664197in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.661941in}{0.567334in}}{\pgfqpoint{1.658882in}{0.568602in}}{\pgfqpoint{1.655692in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.652502in}{0.568602in}}{\pgfqpoint{1.649442in}{0.567334in}}{\pgfqpoint{1.647187in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.644931in}{0.562823in}}{\pgfqpoint{1.643664in}{0.559763in}}{\pgfqpoint{1.643664in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.643664in}{0.553384in}}{\pgfqpoint{1.644931in}{0.550324in}}{\pgfqpoint{1.647187in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.649442in}{0.545813in}}{\pgfqpoint{1.652502in}{0.544545in}}{\pgfqpoint{1.655692in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776308in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.779498in}{0.612972in}}{\pgfqpoint{1.782558in}{0.614239in}}{\pgfqpoint{1.784813in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.787069in}{0.618750in}}{\pgfqpoint{1.788336in}{0.621810in}}{\pgfqpoint{1.788336in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.788336in}{0.628190in}}{\pgfqpoint{1.787069in}{0.631250in}}{\pgfqpoint{1.784813in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.782558in}{0.635761in}}{\pgfqpoint{1.779498in}{0.637028in}}{\pgfqpoint{1.776308in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.773118in}{0.637028in}}{\pgfqpoint{1.770059in}{0.635761in}}{\pgfqpoint{1.767803in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.765547in}{0.631250in}}{\pgfqpoint{1.764280in}{0.628190in}}{\pgfqpoint{1.764280in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.764280in}{0.621810in}}{\pgfqpoint{1.765547in}{0.618750in}}{\pgfqpoint{1.767803in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.770059in}{0.614239in}}{\pgfqpoint{1.773118in}{0.612972in}}{\pgfqpoint{1.776308in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711361in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.714551in}{0.635781in}}{\pgfqpoint{1.717610in}{0.637048in}}{\pgfqpoint{1.719866in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.722122in}{0.641559in}}{\pgfqpoint{1.723389in}{0.644619in}}{\pgfqpoint{1.723389in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.723389in}{0.650999in}}{\pgfqpoint{1.722122in}{0.654058in}}{\pgfqpoint{1.719866in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.717610in}{0.658570in}}{\pgfqpoint{1.714551in}{0.659837in}}{\pgfqpoint{1.711361in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.708171in}{0.659837in}}{\pgfqpoint{1.705111in}{0.658570in}}{\pgfqpoint{1.702856in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.700600in}{0.654058in}}{\pgfqpoint{1.699333in}{0.650999in}}{\pgfqpoint{1.699333in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.699333in}{0.644619in}}{\pgfqpoint{1.700600in}{0.641559in}}{\pgfqpoint{1.702856in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.705111in}{0.637048in}}{\pgfqpoint{1.708171in}{0.635781in}}{\pgfqpoint{1.711361in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674248in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.677438in}{0.544545in}}{\pgfqpoint{1.680498in}{0.545813in}}{\pgfqpoint{1.682753in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.685009in}{0.550324in}}{\pgfqpoint{1.686276in}{0.553384in}}{\pgfqpoint{1.686276in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.686276in}{0.559763in}}{\pgfqpoint{1.685009in}{0.562823in}}{\pgfqpoint{1.682753in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.680498in}{0.567334in}}{\pgfqpoint{1.677438in}{0.568602in}}{\pgfqpoint{1.674248in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.671058in}{0.568602in}}{\pgfqpoint{1.667999in}{0.567334in}}{\pgfqpoint{1.665743in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.663487in}{0.562823in}}{\pgfqpoint{1.662220in}{0.559763in}}{\pgfqpoint{1.662220in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.662220in}{0.553384in}}{\pgfqpoint{1.663487in}{0.550324in}}{\pgfqpoint{1.665743in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.667999in}{0.545813in}}{\pgfqpoint{1.671058in}{0.544545in}}{\pgfqpoint{1.674248in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739195in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.742385in}{0.658590in}}{\pgfqpoint{1.745445in}{0.659857in}}{\pgfqpoint{1.747701in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.749956in}{0.664368in}}{\pgfqpoint{1.751224in}{0.667428in}}{\pgfqpoint{1.751224in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.751224in}{0.673808in}}{\pgfqpoint{1.749956in}{0.676867in}}{\pgfqpoint{1.747701in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.745445in}{0.681378in}}{\pgfqpoint{1.742385in}{0.682646in}}{\pgfqpoint{1.739195in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.736006in}{0.682646in}}{\pgfqpoint{1.732946in}{0.681378in}}{\pgfqpoint{1.730690in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.728435in}{0.676867in}}{\pgfqpoint{1.727167in}{0.673808in}}{\pgfqpoint{1.727167in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.727167in}{0.667428in}}{\pgfqpoint{1.728435in}{0.664368in}}{\pgfqpoint{1.730690in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.732946in}{0.659857in}}{\pgfqpoint{1.736006in}{0.658590in}}{\pgfqpoint{1.739195in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720639in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.723829in}{0.544545in}}{\pgfqpoint{1.726889in}{0.545813in}}{\pgfqpoint{1.729144in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.731400in}{0.550324in}}{\pgfqpoint{1.732667in}{0.553384in}}{\pgfqpoint{1.732667in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.732667in}{0.559763in}}{\pgfqpoint{1.731400in}{0.562823in}}{\pgfqpoint{1.729144in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.726889in}{0.567334in}}{\pgfqpoint{1.723829in}{0.568602in}}{\pgfqpoint{1.720639in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.717449in}{0.568602in}}{\pgfqpoint{1.714390in}{0.567334in}}{\pgfqpoint{1.712134in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.709878in}{0.562823in}}{\pgfqpoint{1.708611in}{0.559763in}}{\pgfqpoint{1.708611in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.708611in}{0.553384in}}{\pgfqpoint{1.709878in}{0.550324in}}{\pgfqpoint{1.712134in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.714390in}{0.545813in}}{\pgfqpoint{1.717449in}{0.544545in}}{\pgfqpoint{1.720639in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785586in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.788776in}{0.635781in}}{\pgfqpoint{1.791836in}{0.637048in}}{\pgfqpoint{1.794091in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.796347in}{0.641559in}}{\pgfqpoint{1.797614in}{0.644619in}}{\pgfqpoint{1.797614in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.797614in}{0.650999in}}{\pgfqpoint{1.796347in}{0.654058in}}{\pgfqpoint{1.794091in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.791836in}{0.658570in}}{\pgfqpoint{1.788776in}{0.659837in}}{\pgfqpoint{1.785586in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.782396in}{0.659837in}}{\pgfqpoint{1.779337in}{0.658570in}}{\pgfqpoint{1.777081in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.774825in}{0.654058in}}{\pgfqpoint{1.773558in}{0.650999in}}{\pgfqpoint{1.773558in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.773558in}{0.644619in}}{\pgfqpoint{1.774825in}{0.641559in}}{\pgfqpoint{1.777081in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.779337in}{0.637048in}}{\pgfqpoint{1.782396in}{0.635781in}}{\pgfqpoint{1.785586in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683526in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.686716in}{0.612972in}}{\pgfqpoint{1.689776in}{0.614239in}}{\pgfqpoint{1.692032in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.694287in}{0.618750in}}{\pgfqpoint{1.695555in}{0.621810in}}{\pgfqpoint{1.695555in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.695555in}{0.628190in}}{\pgfqpoint{1.694287in}{0.631250in}}{\pgfqpoint{1.692032in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.689776in}{0.635761in}}{\pgfqpoint{1.686716in}{0.637028in}}{\pgfqpoint{1.683526in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.680337in}{0.637028in}}{\pgfqpoint{1.677277in}{0.635761in}}{\pgfqpoint{1.675021in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.672766in}{0.631250in}}{\pgfqpoint{1.671498in}{0.628190in}}{\pgfqpoint{1.671498in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.671498in}{0.621810in}}{\pgfqpoint{1.672766in}{0.618750in}}{\pgfqpoint{1.675021in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.677277in}{0.614239in}}{\pgfqpoint{1.680337in}{0.612972in}}{\pgfqpoint{1.683526in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757752in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.760942in}{0.635781in}}{\pgfqpoint{1.764001in}{0.637048in}}{\pgfqpoint{1.766257in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.768513in}{0.641559in}}{\pgfqpoint{1.769780in}{0.644619in}}{\pgfqpoint{1.769780in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.769780in}{0.650999in}}{\pgfqpoint{1.768513in}{0.654058in}}{\pgfqpoint{1.766257in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.764001in}{0.658570in}}{\pgfqpoint{1.760942in}{0.659837in}}{\pgfqpoint{1.757752in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.754562in}{0.659837in}}{\pgfqpoint{1.751502in}{0.658570in}}{\pgfqpoint{1.749247in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.746991in}{0.654058in}}{\pgfqpoint{1.745724in}{0.650999in}}{\pgfqpoint{1.745724in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.745724in}{0.644619in}}{\pgfqpoint{1.746991in}{0.641559in}}{\pgfqpoint{1.749247in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.751502in}{0.637048in}}{\pgfqpoint{1.754562in}{0.635781in}}{\pgfqpoint{1.757752in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.658590in}}{\pgfqpoint{1.773279in}{0.659857in}}{\pgfqpoint{1.775535in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.664368in}}{\pgfqpoint{1.779058in}{0.667428in}}{\pgfqpoint{1.779058in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.673808in}}{\pgfqpoint{1.777791in}{0.676867in}}{\pgfqpoint{1.775535in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.681378in}}{\pgfqpoint{1.770220in}{0.682646in}}{\pgfqpoint{1.767030in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.682646in}}{\pgfqpoint{1.760780in}{0.681378in}}{\pgfqpoint{1.758525in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.676867in}}{\pgfqpoint{1.755002in}{0.673808in}}{\pgfqpoint{1.755002in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.667428in}}{\pgfqpoint{1.756269in}{0.664368in}}{\pgfqpoint{1.758525in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.659857in}}{\pgfqpoint{1.763840in}{0.658590in}}{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729917in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.733107in}{0.544545in}}{\pgfqpoint{1.736167in}{0.545813in}}{\pgfqpoint{1.738422in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.740678in}{0.550324in}}{\pgfqpoint{1.741945in}{0.553384in}}{\pgfqpoint{1.741945in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.741945in}{0.559763in}}{\pgfqpoint{1.740678in}{0.562823in}}{\pgfqpoint{1.738422in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.736167in}{0.567334in}}{\pgfqpoint{1.733107in}{0.568602in}}{\pgfqpoint{1.729917in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.726727in}{0.568602in}}{\pgfqpoint{1.723668in}{0.567334in}}{\pgfqpoint{1.721412in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.719156in}{0.562823in}}{\pgfqpoint{1.717889in}{0.559763in}}{\pgfqpoint{1.717889in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.717889in}{0.553384in}}{\pgfqpoint{1.719156in}{0.550324in}}{\pgfqpoint{1.721412in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.723668in}{0.545813in}}{\pgfqpoint{1.726727in}{0.544545in}}{\pgfqpoint{1.729917in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.658590in}}{\pgfqpoint{1.773279in}{0.659857in}}{\pgfqpoint{1.775535in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.664368in}}{\pgfqpoint{1.779058in}{0.667428in}}{\pgfqpoint{1.779058in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.673808in}}{\pgfqpoint{1.777791in}{0.676867in}}{\pgfqpoint{1.775535in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.681378in}}{\pgfqpoint{1.770220in}{0.682646in}}{\pgfqpoint{1.767030in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.682646in}}{\pgfqpoint{1.760780in}{0.681378in}}{\pgfqpoint{1.758525in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.676867in}}{\pgfqpoint{1.755002in}{0.673808in}}{\pgfqpoint{1.755002in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.667428in}}{\pgfqpoint{1.756269in}{0.664368in}}{\pgfqpoint{1.758525in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.659857in}}{\pgfqpoint{1.763840in}{0.658590in}}{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711361in}{0.567354in}}%
\pgfpathcurveto{\pgfqpoint{1.714551in}{0.567354in}}{\pgfqpoint{1.717610in}{0.568622in}}{\pgfqpoint{1.719866in}{0.570877in}}%
\pgfpathcurveto{\pgfqpoint{1.722122in}{0.573133in}}{\pgfqpoint{1.723389in}{0.576192in}}{\pgfqpoint{1.723389in}{0.579382in}}%
\pgfpathcurveto{\pgfqpoint{1.723389in}{0.582572in}}{\pgfqpoint{1.722122in}{0.585632in}}{\pgfqpoint{1.719866in}{0.587888in}}%
\pgfpathcurveto{\pgfqpoint{1.717610in}{0.590143in}}{\pgfqpoint{1.714551in}{0.591410in}}{\pgfqpoint{1.711361in}{0.591410in}}%
\pgfpathcurveto{\pgfqpoint{1.708171in}{0.591410in}}{\pgfqpoint{1.705111in}{0.590143in}}{\pgfqpoint{1.702856in}{0.587888in}}%
\pgfpathcurveto{\pgfqpoint{1.700600in}{0.585632in}}{\pgfqpoint{1.699333in}{0.582572in}}{\pgfqpoint{1.699333in}{0.579382in}}%
\pgfpathcurveto{\pgfqpoint{1.699333in}{0.576192in}}{\pgfqpoint{1.700600in}{0.573133in}}{\pgfqpoint{1.702856in}{0.570877in}}%
\pgfpathcurveto{\pgfqpoint{1.705111in}{0.568622in}}{\pgfqpoint{1.708171in}{0.567354in}}{\pgfqpoint{1.711361in}{0.567354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794864in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{1.798054in}{0.727016in}}{\pgfqpoint{1.801114in}{0.728283in}}{\pgfqpoint{1.803370in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{1.805625in}{0.732795in}}{\pgfqpoint{1.806893in}{0.735854in}}{\pgfqpoint{1.806893in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.806893in}{0.742234in}}{\pgfqpoint{1.805625in}{0.745294in}}{\pgfqpoint{1.803370in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{1.801114in}{0.749805in}}{\pgfqpoint{1.798054in}{0.751072in}}{\pgfqpoint{1.794864in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{1.791675in}{0.751072in}}{\pgfqpoint{1.788615in}{0.749805in}}{\pgfqpoint{1.786359in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{1.784104in}{0.745294in}}{\pgfqpoint{1.782836in}{0.742234in}}{\pgfqpoint{1.782836in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.782836in}{0.735854in}}{\pgfqpoint{1.784104in}{0.732795in}}{\pgfqpoint{1.786359in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{1.788615in}{0.728283in}}{\pgfqpoint{1.791675in}{0.727016in}}{\pgfqpoint{1.794864in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720639in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.723829in}{0.612972in}}{\pgfqpoint{1.726889in}{0.614239in}}{\pgfqpoint{1.729144in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.731400in}{0.618750in}}{\pgfqpoint{1.732667in}{0.621810in}}{\pgfqpoint{1.732667in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.732667in}{0.628190in}}{\pgfqpoint{1.731400in}{0.631250in}}{\pgfqpoint{1.729144in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.726889in}{0.635761in}}{\pgfqpoint{1.723829in}{0.637028in}}{\pgfqpoint{1.720639in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.717449in}{0.637028in}}{\pgfqpoint{1.714390in}{0.635761in}}{\pgfqpoint{1.712134in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.709878in}{0.631250in}}{\pgfqpoint{1.708611in}{0.628190in}}{\pgfqpoint{1.708611in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.708611in}{0.621810in}}{\pgfqpoint{1.709878in}{0.618750in}}{\pgfqpoint{1.712134in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.714390in}{0.614239in}}{\pgfqpoint{1.717449in}{0.612972in}}{\pgfqpoint{1.720639in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804143in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.807332in}{0.658590in}}{\pgfqpoint{1.810392in}{0.659857in}}{\pgfqpoint{1.812648in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.814903in}{0.664368in}}{\pgfqpoint{1.816171in}{0.667428in}}{\pgfqpoint{1.816171in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.816171in}{0.673808in}}{\pgfqpoint{1.814903in}{0.676867in}}{\pgfqpoint{1.812648in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.810392in}{0.681378in}}{\pgfqpoint{1.807332in}{0.682646in}}{\pgfqpoint{1.804143in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.800953in}{0.682646in}}{\pgfqpoint{1.797893in}{0.681378in}}{\pgfqpoint{1.795637in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.793382in}{0.676867in}}{\pgfqpoint{1.792114in}{0.673808in}}{\pgfqpoint{1.792114in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.792114in}{0.667428in}}{\pgfqpoint{1.793382in}{0.664368in}}{\pgfqpoint{1.795637in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.797893in}{0.659857in}}{\pgfqpoint{1.800953in}{0.658590in}}{\pgfqpoint{1.804143in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785586in}{0.590163in}}%
\pgfpathcurveto{\pgfqpoint{1.788776in}{0.590163in}}{\pgfqpoint{1.791836in}{0.591430in}}{\pgfqpoint{1.794091in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.796347in}{0.595942in}}{\pgfqpoint{1.797614in}{0.599001in}}{\pgfqpoint{1.797614in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.797614in}{0.605381in}}{\pgfqpoint{1.796347in}{0.608441in}}{\pgfqpoint{1.794091in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.791836in}{0.612952in}}{\pgfqpoint{1.788776in}{0.614219in}}{\pgfqpoint{1.785586in}{0.614219in}}%
\pgfpathcurveto{\pgfqpoint{1.782396in}{0.614219in}}{\pgfqpoint{1.779337in}{0.612952in}}{\pgfqpoint{1.777081in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.774825in}{0.608441in}}{\pgfqpoint{1.773558in}{0.605381in}}{\pgfqpoint{1.773558in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.773558in}{0.599001in}}{\pgfqpoint{1.774825in}{0.595942in}}{\pgfqpoint{1.777081in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.779337in}{0.591430in}}{\pgfqpoint{1.782396in}{0.590163in}}{\pgfqpoint{1.785586in}{0.590163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748474in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.751663in}{0.612972in}}{\pgfqpoint{1.754723in}{0.614239in}}{\pgfqpoint{1.756979in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.759234in}{0.618750in}}{\pgfqpoint{1.760502in}{0.621810in}}{\pgfqpoint{1.760502in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.760502in}{0.628190in}}{\pgfqpoint{1.759234in}{0.631250in}}{\pgfqpoint{1.756979in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.754723in}{0.635761in}}{\pgfqpoint{1.751663in}{0.637028in}}{\pgfqpoint{1.748474in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.745284in}{0.637028in}}{\pgfqpoint{1.742224in}{0.635761in}}{\pgfqpoint{1.739968in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.737713in}{0.631250in}}{\pgfqpoint{1.736445in}{0.628190in}}{\pgfqpoint{1.736445in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.736445in}{0.621810in}}{\pgfqpoint{1.737713in}{0.618750in}}{\pgfqpoint{1.739968in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.742224in}{0.614239in}}{\pgfqpoint{1.745284in}{0.612972in}}{\pgfqpoint{1.748474in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757752in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.760942in}{0.635781in}}{\pgfqpoint{1.764001in}{0.637048in}}{\pgfqpoint{1.766257in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.768513in}{0.641559in}}{\pgfqpoint{1.769780in}{0.644619in}}{\pgfqpoint{1.769780in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.769780in}{0.650999in}}{\pgfqpoint{1.768513in}{0.654058in}}{\pgfqpoint{1.766257in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.764001in}{0.658570in}}{\pgfqpoint{1.760942in}{0.659837in}}{\pgfqpoint{1.757752in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.754562in}{0.659837in}}{\pgfqpoint{1.751502in}{0.658570in}}{\pgfqpoint{1.749247in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.746991in}{0.654058in}}{\pgfqpoint{1.745724in}{0.650999in}}{\pgfqpoint{1.745724in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.745724in}{0.644619in}}{\pgfqpoint{1.746991in}{0.641559in}}{\pgfqpoint{1.749247in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.751502in}{0.637048in}}{\pgfqpoint{1.754562in}{0.635781in}}{\pgfqpoint{1.757752in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794864in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.798054in}{0.635781in}}{\pgfqpoint{1.801114in}{0.637048in}}{\pgfqpoint{1.803370in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.805625in}{0.641559in}}{\pgfqpoint{1.806893in}{0.644619in}}{\pgfqpoint{1.806893in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.806893in}{0.650999in}}{\pgfqpoint{1.805625in}{0.654058in}}{\pgfqpoint{1.803370in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.801114in}{0.658570in}}{\pgfqpoint{1.798054in}{0.659837in}}{\pgfqpoint{1.794864in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.791675in}{0.659837in}}{\pgfqpoint{1.788615in}{0.658570in}}{\pgfqpoint{1.786359in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.784104in}{0.654058in}}{\pgfqpoint{1.782836in}{0.650999in}}{\pgfqpoint{1.782836in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.782836in}{0.644619in}}{\pgfqpoint{1.784104in}{0.641559in}}{\pgfqpoint{1.786359in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.788615in}{0.637048in}}{\pgfqpoint{1.791675in}{0.635781in}}{\pgfqpoint{1.794864in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813421in}{0.704207in}}%
\pgfpathcurveto{\pgfqpoint{1.816611in}{0.704207in}}{\pgfqpoint{1.819670in}{0.705475in}}{\pgfqpoint{1.821926in}{0.707730in}}%
\pgfpathcurveto{\pgfqpoint{1.824182in}{0.709986in}}{\pgfqpoint{1.825449in}{0.713045in}}{\pgfqpoint{1.825449in}{0.716235in}}%
\pgfpathcurveto{\pgfqpoint{1.825449in}{0.719425in}}{\pgfqpoint{1.824182in}{0.722485in}}{\pgfqpoint{1.821926in}{0.724740in}}%
\pgfpathcurveto{\pgfqpoint{1.819670in}{0.726996in}}{\pgfqpoint{1.816611in}{0.728263in}}{\pgfqpoint{1.813421in}{0.728263in}}%
\pgfpathcurveto{\pgfqpoint{1.810231in}{0.728263in}}{\pgfqpoint{1.807171in}{0.726996in}}{\pgfqpoint{1.804916in}{0.724740in}}%
\pgfpathcurveto{\pgfqpoint{1.802660in}{0.722485in}}{\pgfqpoint{1.801393in}{0.719425in}}{\pgfqpoint{1.801393in}{0.716235in}}%
\pgfpathcurveto{\pgfqpoint{1.801393in}{0.713045in}}{\pgfqpoint{1.802660in}{0.709986in}}{\pgfqpoint{1.804916in}{0.707730in}}%
\pgfpathcurveto{\pgfqpoint{1.807171in}{0.705475in}}{\pgfqpoint{1.810231in}{0.704207in}}{\pgfqpoint{1.813421in}{0.704207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.658590in}}{\pgfqpoint{1.773279in}{0.659857in}}{\pgfqpoint{1.775535in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.664368in}}{\pgfqpoint{1.779058in}{0.667428in}}{\pgfqpoint{1.779058in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.673808in}}{\pgfqpoint{1.777791in}{0.676867in}}{\pgfqpoint{1.775535in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.681378in}}{\pgfqpoint{1.770220in}{0.682646in}}{\pgfqpoint{1.767030in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.682646in}}{\pgfqpoint{1.760780in}{0.681378in}}{\pgfqpoint{1.758525in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.676867in}}{\pgfqpoint{1.755002in}{0.673808in}}{\pgfqpoint{1.755002in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.667428in}}{\pgfqpoint{1.756269in}{0.664368in}}{\pgfqpoint{1.758525in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.659857in}}{\pgfqpoint{1.763840in}{0.658590in}}{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674248in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.677438in}{0.544545in}}{\pgfqpoint{1.680498in}{0.545813in}}{\pgfqpoint{1.682753in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.685009in}{0.550324in}}{\pgfqpoint{1.686276in}{0.553384in}}{\pgfqpoint{1.686276in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.686276in}{0.559763in}}{\pgfqpoint{1.685009in}{0.562823in}}{\pgfqpoint{1.682753in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.680498in}{0.567334in}}{\pgfqpoint{1.677438in}{0.568602in}}{\pgfqpoint{1.674248in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.671058in}{0.568602in}}{\pgfqpoint{1.667999in}{0.567334in}}{\pgfqpoint{1.665743in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.663487in}{0.562823in}}{\pgfqpoint{1.662220in}{0.559763in}}{\pgfqpoint{1.662220in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.662220in}{0.553384in}}{\pgfqpoint{1.663487in}{0.550324in}}{\pgfqpoint{1.665743in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.667999in}{0.545813in}}{\pgfqpoint{1.671058in}{0.544545in}}{\pgfqpoint{1.674248in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702083in}{0.567354in}}%
\pgfpathcurveto{\pgfqpoint{1.705273in}{0.567354in}}{\pgfqpoint{1.708332in}{0.568622in}}{\pgfqpoint{1.710588in}{0.570877in}}%
\pgfpathcurveto{\pgfqpoint{1.712844in}{0.573133in}}{\pgfqpoint{1.714111in}{0.576192in}}{\pgfqpoint{1.714111in}{0.579382in}}%
\pgfpathcurveto{\pgfqpoint{1.714111in}{0.582572in}}{\pgfqpoint{1.712844in}{0.585632in}}{\pgfqpoint{1.710588in}{0.587888in}}%
\pgfpathcurveto{\pgfqpoint{1.708332in}{0.590143in}}{\pgfqpoint{1.705273in}{0.591410in}}{\pgfqpoint{1.702083in}{0.591410in}}%
\pgfpathcurveto{\pgfqpoint{1.698893in}{0.591410in}}{\pgfqpoint{1.695833in}{0.590143in}}{\pgfqpoint{1.693578in}{0.587888in}}%
\pgfpathcurveto{\pgfqpoint{1.691322in}{0.585632in}}{\pgfqpoint{1.690055in}{0.582572in}}{\pgfqpoint{1.690055in}{0.579382in}}%
\pgfpathcurveto{\pgfqpoint{1.690055in}{0.576192in}}{\pgfqpoint{1.691322in}{0.573133in}}{\pgfqpoint{1.693578in}{0.570877in}}%
\pgfpathcurveto{\pgfqpoint{1.695833in}{0.568622in}}{\pgfqpoint{1.698893in}{0.567354in}}{\pgfqpoint{1.702083in}{0.567354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692805in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.695994in}{0.544545in}}{\pgfqpoint{1.699054in}{0.545813in}}{\pgfqpoint{1.701310in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.703565in}{0.550324in}}{\pgfqpoint{1.704833in}{0.553384in}}{\pgfqpoint{1.704833in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.704833in}{0.559763in}}{\pgfqpoint{1.703565in}{0.562823in}}{\pgfqpoint{1.701310in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.699054in}{0.567334in}}{\pgfqpoint{1.695994in}{0.568602in}}{\pgfqpoint{1.692805in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.689615in}{0.568602in}}{\pgfqpoint{1.686555in}{0.567334in}}{\pgfqpoint{1.684299in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.682044in}{0.562823in}}{\pgfqpoint{1.680776in}{0.559763in}}{\pgfqpoint{1.680776in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.680776in}{0.553384in}}{\pgfqpoint{1.682044in}{0.550324in}}{\pgfqpoint{1.684299in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.686555in}{0.545813in}}{\pgfqpoint{1.689615in}{0.544545in}}{\pgfqpoint{1.692805in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711361in}{0.590163in}}%
\pgfpathcurveto{\pgfqpoint{1.714551in}{0.590163in}}{\pgfqpoint{1.717610in}{0.591430in}}{\pgfqpoint{1.719866in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.722122in}{0.595942in}}{\pgfqpoint{1.723389in}{0.599001in}}{\pgfqpoint{1.723389in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.723389in}{0.605381in}}{\pgfqpoint{1.722122in}{0.608441in}}{\pgfqpoint{1.719866in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.717610in}{0.612952in}}{\pgfqpoint{1.714551in}{0.614219in}}{\pgfqpoint{1.711361in}{0.614219in}}%
\pgfpathcurveto{\pgfqpoint{1.708171in}{0.614219in}}{\pgfqpoint{1.705111in}{0.612952in}}{\pgfqpoint{1.702856in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.700600in}{0.608441in}}{\pgfqpoint{1.699333in}{0.605381in}}{\pgfqpoint{1.699333in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.699333in}{0.599001in}}{\pgfqpoint{1.700600in}{0.595942in}}{\pgfqpoint{1.702856in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.705111in}{0.591430in}}{\pgfqpoint{1.708171in}{0.590163in}}{\pgfqpoint{1.711361in}{0.590163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822699in}{0.681398in}}%
\pgfpathcurveto{\pgfqpoint{1.825889in}{0.681398in}}{\pgfqpoint{1.828948in}{0.682666in}}{\pgfqpoint{1.831204in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{1.833460in}{0.687177in}}{\pgfqpoint{1.834727in}{0.690237in}}{\pgfqpoint{1.834727in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{1.834727in}{0.696616in}}{\pgfqpoint{1.833460in}{0.699676in}}{\pgfqpoint{1.831204in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{1.828948in}{0.704187in}}{\pgfqpoint{1.825889in}{0.705455in}}{\pgfqpoint{1.822699in}{0.705455in}}%
\pgfpathcurveto{\pgfqpoint{1.819509in}{0.705455in}}{\pgfqpoint{1.816449in}{0.704187in}}{\pgfqpoint{1.814194in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{1.811938in}{0.699676in}}{\pgfqpoint{1.810671in}{0.696616in}}{\pgfqpoint{1.810671in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{1.810671in}{0.690237in}}{\pgfqpoint{1.811938in}{0.687177in}}{\pgfqpoint{1.814194in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{1.816449in}{0.682666in}}{\pgfqpoint{1.819509in}{0.681398in}}{\pgfqpoint{1.822699in}{0.681398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.658590in}}{\pgfqpoint{1.773279in}{0.659857in}}{\pgfqpoint{1.775535in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.664368in}}{\pgfqpoint{1.779058in}{0.667428in}}{\pgfqpoint{1.779058in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.673808in}}{\pgfqpoint{1.777791in}{0.676867in}}{\pgfqpoint{1.775535in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.681378in}}{\pgfqpoint{1.770220in}{0.682646in}}{\pgfqpoint{1.767030in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.682646in}}{\pgfqpoint{1.760780in}{0.681378in}}{\pgfqpoint{1.758525in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.676867in}}{\pgfqpoint{1.755002in}{0.673808in}}{\pgfqpoint{1.755002in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.667428in}}{\pgfqpoint{1.756269in}{0.664368in}}{\pgfqpoint{1.758525in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.659857in}}{\pgfqpoint{1.763840in}{0.658590in}}{\pgfqpoint{1.767030in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767030in}{0.681398in}}%
\pgfpathcurveto{\pgfqpoint{1.770220in}{0.681398in}}{\pgfqpoint{1.773279in}{0.682666in}}{\pgfqpoint{1.775535in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{1.777791in}{0.687177in}}{\pgfqpoint{1.779058in}{0.690237in}}{\pgfqpoint{1.779058in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{1.779058in}{0.696616in}}{\pgfqpoint{1.777791in}{0.699676in}}{\pgfqpoint{1.775535in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.704187in}}{\pgfqpoint{1.770220in}{0.705455in}}{\pgfqpoint{1.767030in}{0.705455in}}%
\pgfpathcurveto{\pgfqpoint{1.763840in}{0.705455in}}{\pgfqpoint{1.760780in}{0.704187in}}{\pgfqpoint{1.758525in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{1.756269in}{0.699676in}}{\pgfqpoint{1.755002in}{0.696616in}}{\pgfqpoint{1.755002in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{1.755002in}{0.690237in}}{\pgfqpoint{1.756269in}{0.687177in}}{\pgfqpoint{1.758525in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{1.760780in}{0.682666in}}{\pgfqpoint{1.763840in}{0.681398in}}{\pgfqpoint{1.767030in}{0.681398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785586in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{1.788776in}{0.658590in}}{\pgfqpoint{1.791836in}{0.659857in}}{\pgfqpoint{1.794091in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.796347in}{0.664368in}}{\pgfqpoint{1.797614in}{0.667428in}}{\pgfqpoint{1.797614in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.797614in}{0.673808in}}{\pgfqpoint{1.796347in}{0.676867in}}{\pgfqpoint{1.794091in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.791836in}{0.681378in}}{\pgfqpoint{1.788776in}{0.682646in}}{\pgfqpoint{1.785586in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{1.782396in}{0.682646in}}{\pgfqpoint{1.779337in}{0.681378in}}{\pgfqpoint{1.777081in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{1.774825in}{0.676867in}}{\pgfqpoint{1.773558in}{0.673808in}}{\pgfqpoint{1.773558in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{1.773558in}{0.667428in}}{\pgfqpoint{1.774825in}{0.664368in}}{\pgfqpoint{1.777081in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{1.779337in}{0.659857in}}{\pgfqpoint{1.782396in}{0.658590in}}{\pgfqpoint{1.785586in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757752in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.760942in}{0.612972in}}{\pgfqpoint{1.764001in}{0.614239in}}{\pgfqpoint{1.766257in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.768513in}{0.618750in}}{\pgfqpoint{1.769780in}{0.621810in}}{\pgfqpoint{1.769780in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.769780in}{0.628190in}}{\pgfqpoint{1.768513in}{0.631250in}}{\pgfqpoint{1.766257in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.764001in}{0.635761in}}{\pgfqpoint{1.760942in}{0.637028in}}{\pgfqpoint{1.757752in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.754562in}{0.637028in}}{\pgfqpoint{1.751502in}{0.635761in}}{\pgfqpoint{1.749247in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.746991in}{0.631250in}}{\pgfqpoint{1.745724in}{0.628190in}}{\pgfqpoint{1.745724in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.745724in}{0.621810in}}{\pgfqpoint{1.746991in}{0.618750in}}{\pgfqpoint{1.749247in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.751502in}{0.614239in}}{\pgfqpoint{1.754562in}{0.612972in}}{\pgfqpoint{1.757752in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729917in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.733107in}{0.612972in}}{\pgfqpoint{1.736167in}{0.614239in}}{\pgfqpoint{1.738422in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.740678in}{0.618750in}}{\pgfqpoint{1.741945in}{0.621810in}}{\pgfqpoint{1.741945in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.741945in}{0.628190in}}{\pgfqpoint{1.740678in}{0.631250in}}{\pgfqpoint{1.738422in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.736167in}{0.635761in}}{\pgfqpoint{1.733107in}{0.637028in}}{\pgfqpoint{1.729917in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.726727in}{0.637028in}}{\pgfqpoint{1.723668in}{0.635761in}}{\pgfqpoint{1.721412in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.719156in}{0.631250in}}{\pgfqpoint{1.717889in}{0.628190in}}{\pgfqpoint{1.717889in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.717889in}{0.621810in}}{\pgfqpoint{1.719156in}{0.618750in}}{\pgfqpoint{1.721412in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.723668in}{0.614239in}}{\pgfqpoint{1.726727in}{0.612972in}}{\pgfqpoint{1.729917in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720639in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.723829in}{0.612972in}}{\pgfqpoint{1.726889in}{0.614239in}}{\pgfqpoint{1.729144in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.731400in}{0.618750in}}{\pgfqpoint{1.732667in}{0.621810in}}{\pgfqpoint{1.732667in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.732667in}{0.628190in}}{\pgfqpoint{1.731400in}{0.631250in}}{\pgfqpoint{1.729144in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.726889in}{0.635761in}}{\pgfqpoint{1.723829in}{0.637028in}}{\pgfqpoint{1.720639in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.717449in}{0.637028in}}{\pgfqpoint{1.714390in}{0.635761in}}{\pgfqpoint{1.712134in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.709878in}{0.631250in}}{\pgfqpoint{1.708611in}{0.628190in}}{\pgfqpoint{1.708611in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.708611in}{0.621810in}}{\pgfqpoint{1.709878in}{0.618750in}}{\pgfqpoint{1.712134in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.714390in}{0.614239in}}{\pgfqpoint{1.717449in}{0.612972in}}{\pgfqpoint{1.720639in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757752in}{0.590163in}}%
\pgfpathcurveto{\pgfqpoint{1.760942in}{0.590163in}}{\pgfqpoint{1.764001in}{0.591430in}}{\pgfqpoint{1.766257in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.768513in}{0.595942in}}{\pgfqpoint{1.769780in}{0.599001in}}{\pgfqpoint{1.769780in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.769780in}{0.605381in}}{\pgfqpoint{1.768513in}{0.608441in}}{\pgfqpoint{1.766257in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.764001in}{0.612952in}}{\pgfqpoint{1.760942in}{0.614219in}}{\pgfqpoint{1.757752in}{0.614219in}}%
\pgfpathcurveto{\pgfqpoint{1.754562in}{0.614219in}}{\pgfqpoint{1.751502in}{0.612952in}}{\pgfqpoint{1.749247in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.746991in}{0.608441in}}{\pgfqpoint{1.745724in}{0.605381in}}{\pgfqpoint{1.745724in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.745724in}{0.599001in}}{\pgfqpoint{1.746991in}{0.595942in}}{\pgfqpoint{1.749247in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.751502in}{0.591430in}}{\pgfqpoint{1.754562in}{0.590163in}}{\pgfqpoint{1.757752in}{0.590163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776308in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{1.779498in}{0.635781in}}{\pgfqpoint{1.782558in}{0.637048in}}{\pgfqpoint{1.784813in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.787069in}{0.641559in}}{\pgfqpoint{1.788336in}{0.644619in}}{\pgfqpoint{1.788336in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.788336in}{0.650999in}}{\pgfqpoint{1.787069in}{0.654058in}}{\pgfqpoint{1.784813in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.782558in}{0.658570in}}{\pgfqpoint{1.779498in}{0.659837in}}{\pgfqpoint{1.776308in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{1.773118in}{0.659837in}}{\pgfqpoint{1.770059in}{0.658570in}}{\pgfqpoint{1.767803in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{1.765547in}{0.654058in}}{\pgfqpoint{1.764280in}{0.650999in}}{\pgfqpoint{1.764280in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{1.764280in}{0.644619in}}{\pgfqpoint{1.765547in}{0.641559in}}{\pgfqpoint{1.767803in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{1.770059in}{0.637048in}}{\pgfqpoint{1.773118in}{0.635781in}}{\pgfqpoint{1.776308in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720639in}{0.590163in}}%
\pgfpathcurveto{\pgfqpoint{1.723829in}{0.590163in}}{\pgfqpoint{1.726889in}{0.591430in}}{\pgfqpoint{1.729144in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.731400in}{0.595942in}}{\pgfqpoint{1.732667in}{0.599001in}}{\pgfqpoint{1.732667in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.732667in}{0.605381in}}{\pgfqpoint{1.731400in}{0.608441in}}{\pgfqpoint{1.729144in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.726889in}{0.612952in}}{\pgfqpoint{1.723829in}{0.614219in}}{\pgfqpoint{1.720639in}{0.614219in}}%
\pgfpathcurveto{\pgfqpoint{1.717449in}{0.614219in}}{\pgfqpoint{1.714390in}{0.612952in}}{\pgfqpoint{1.712134in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.709878in}{0.608441in}}{\pgfqpoint{1.708611in}{0.605381in}}{\pgfqpoint{1.708611in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.708611in}{0.599001in}}{\pgfqpoint{1.709878in}{0.595942in}}{\pgfqpoint{1.712134in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.714390in}{0.591430in}}{\pgfqpoint{1.717449in}{0.590163in}}{\pgfqpoint{1.720639in}{0.590163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655692in}{0.544545in}}%
\pgfpathcurveto{\pgfqpoint{1.658882in}{0.544545in}}{\pgfqpoint{1.661941in}{0.545813in}}{\pgfqpoint{1.664197in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.666453in}{0.550324in}}{\pgfqpoint{1.667720in}{0.553384in}}{\pgfqpoint{1.667720in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.667720in}{0.559763in}}{\pgfqpoint{1.666453in}{0.562823in}}{\pgfqpoint{1.664197in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.661941in}{0.567334in}}{\pgfqpoint{1.658882in}{0.568602in}}{\pgfqpoint{1.655692in}{0.568602in}}%
\pgfpathcurveto{\pgfqpoint{1.652502in}{0.568602in}}{\pgfqpoint{1.649442in}{0.567334in}}{\pgfqpoint{1.647187in}{0.565079in}}%
\pgfpathcurveto{\pgfqpoint{1.644931in}{0.562823in}}{\pgfqpoint{1.643664in}{0.559763in}}{\pgfqpoint{1.643664in}{0.556574in}}%
\pgfpathcurveto{\pgfqpoint{1.643664in}{0.553384in}}{\pgfqpoint{1.644931in}{0.550324in}}{\pgfqpoint{1.647187in}{0.548068in}}%
\pgfpathcurveto{\pgfqpoint{1.649442in}{0.545813in}}{\pgfqpoint{1.652502in}{0.544545in}}{\pgfqpoint{1.655692in}{0.544545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739195in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.742385in}{0.612972in}}{\pgfqpoint{1.745445in}{0.614239in}}{\pgfqpoint{1.747701in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.749956in}{0.618750in}}{\pgfqpoint{1.751224in}{0.621810in}}{\pgfqpoint{1.751224in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.751224in}{0.628190in}}{\pgfqpoint{1.749956in}{0.631250in}}{\pgfqpoint{1.747701in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.745445in}{0.635761in}}{\pgfqpoint{1.742385in}{0.637028in}}{\pgfqpoint{1.739195in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.736006in}{0.637028in}}{\pgfqpoint{1.732946in}{0.635761in}}{\pgfqpoint{1.730690in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.728435in}{0.631250in}}{\pgfqpoint{1.727167in}{0.628190in}}{\pgfqpoint{1.727167in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.727167in}{0.621810in}}{\pgfqpoint{1.728435in}{0.618750in}}{\pgfqpoint{1.730690in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.732946in}{0.614239in}}{\pgfqpoint{1.736006in}{0.612972in}}{\pgfqpoint{1.739195in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739195in}{0.590163in}}%
\pgfpathcurveto{\pgfqpoint{1.742385in}{0.590163in}}{\pgfqpoint{1.745445in}{0.591430in}}{\pgfqpoint{1.747701in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.749956in}{0.595942in}}{\pgfqpoint{1.751224in}{0.599001in}}{\pgfqpoint{1.751224in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.751224in}{0.605381in}}{\pgfqpoint{1.749956in}{0.608441in}}{\pgfqpoint{1.747701in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.745445in}{0.612952in}}{\pgfqpoint{1.742385in}{0.614219in}}{\pgfqpoint{1.739195in}{0.614219in}}%
\pgfpathcurveto{\pgfqpoint{1.736006in}{0.614219in}}{\pgfqpoint{1.732946in}{0.612952in}}{\pgfqpoint{1.730690in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{1.728435in}{0.608441in}}{\pgfqpoint{1.727167in}{0.605381in}}{\pgfqpoint{1.727167in}{0.602191in}}%
\pgfpathcurveto{\pgfqpoint{1.727167in}{0.599001in}}{\pgfqpoint{1.728435in}{0.595942in}}{\pgfqpoint{1.730690in}{0.593686in}}%
\pgfpathcurveto{\pgfqpoint{1.732946in}{0.591430in}}{\pgfqpoint{1.736006in}{0.590163in}}{\pgfqpoint{1.739195in}{0.590163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739195in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.742385in}{0.612972in}}{\pgfqpoint{1.745445in}{0.614239in}}{\pgfqpoint{1.747701in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.749956in}{0.618750in}}{\pgfqpoint{1.751224in}{0.621810in}}{\pgfqpoint{1.751224in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.751224in}{0.628190in}}{\pgfqpoint{1.749956in}{0.631250in}}{\pgfqpoint{1.747701in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.745445in}{0.635761in}}{\pgfqpoint{1.742385in}{0.637028in}}{\pgfqpoint{1.739195in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.736006in}{0.637028in}}{\pgfqpoint{1.732946in}{0.635761in}}{\pgfqpoint{1.730690in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.728435in}{0.631250in}}{\pgfqpoint{1.727167in}{0.628190in}}{\pgfqpoint{1.727167in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.727167in}{0.621810in}}{\pgfqpoint{1.728435in}{0.618750in}}{\pgfqpoint{1.730690in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.732946in}{0.614239in}}{\pgfqpoint{1.736006in}{0.612972in}}{\pgfqpoint{1.739195in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748474in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.751663in}{0.612972in}}{\pgfqpoint{1.754723in}{0.614239in}}{\pgfqpoint{1.756979in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.759234in}{0.618750in}}{\pgfqpoint{1.760502in}{0.621810in}}{\pgfqpoint{1.760502in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.760502in}{0.628190in}}{\pgfqpoint{1.759234in}{0.631250in}}{\pgfqpoint{1.756979in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.754723in}{0.635761in}}{\pgfqpoint{1.751663in}{0.637028in}}{\pgfqpoint{1.748474in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.745284in}{0.637028in}}{\pgfqpoint{1.742224in}{0.635761in}}{\pgfqpoint{1.739968in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.737713in}{0.631250in}}{\pgfqpoint{1.736445in}{0.628190in}}{\pgfqpoint{1.736445in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.736445in}{0.621810in}}{\pgfqpoint{1.737713in}{0.618750in}}{\pgfqpoint{1.739968in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.742224in}{0.614239in}}{\pgfqpoint{1.745284in}{0.612972in}}{\pgfqpoint{1.748474in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627857in}{0.567354in}}%
\pgfpathcurveto{\pgfqpoint{1.631047in}{0.567354in}}{\pgfqpoint{1.634107in}{0.568622in}}{\pgfqpoint{1.636363in}{0.570877in}}%
\pgfpathcurveto{\pgfqpoint{1.638618in}{0.573133in}}{\pgfqpoint{1.639886in}{0.576192in}}{\pgfqpoint{1.639886in}{0.579382in}}%
\pgfpathcurveto{\pgfqpoint{1.639886in}{0.582572in}}{\pgfqpoint{1.638618in}{0.585632in}}{\pgfqpoint{1.636363in}{0.587888in}}%
\pgfpathcurveto{\pgfqpoint{1.634107in}{0.590143in}}{\pgfqpoint{1.631047in}{0.591410in}}{\pgfqpoint{1.627857in}{0.591410in}}%
\pgfpathcurveto{\pgfqpoint{1.624668in}{0.591410in}}{\pgfqpoint{1.621608in}{0.590143in}}{\pgfqpoint{1.619352in}{0.587888in}}%
\pgfpathcurveto{\pgfqpoint{1.617097in}{0.585632in}}{\pgfqpoint{1.615829in}{0.582572in}}{\pgfqpoint{1.615829in}{0.579382in}}%
\pgfpathcurveto{\pgfqpoint{1.615829in}{0.576192in}}{\pgfqpoint{1.617097in}{0.573133in}}{\pgfqpoint{1.619352in}{0.570877in}}%
\pgfpathcurveto{\pgfqpoint{1.621608in}{0.568622in}}{\pgfqpoint{1.624668in}{0.567354in}}{\pgfqpoint{1.627857in}{0.567354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259824in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729917in}{0.612972in}}%
\pgfpathcurveto{\pgfqpoint{1.733107in}{0.612972in}}{\pgfqpoint{1.736167in}{0.614239in}}{\pgfqpoint{1.738422in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.740678in}{0.618750in}}{\pgfqpoint{1.741945in}{0.621810in}}{\pgfqpoint{1.741945in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.741945in}{0.628190in}}{\pgfqpoint{1.740678in}{0.631250in}}{\pgfqpoint{1.738422in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.736167in}{0.635761in}}{\pgfqpoint{1.733107in}{0.637028in}}{\pgfqpoint{1.729917in}{0.637028in}}%
\pgfpathcurveto{\pgfqpoint{1.726727in}{0.637028in}}{\pgfqpoint{1.723668in}{0.635761in}}{\pgfqpoint{1.721412in}{0.633505in}}%
\pgfpathcurveto{\pgfqpoint{1.719156in}{0.631250in}}{\pgfqpoint{1.717889in}{0.628190in}}{\pgfqpoint{1.717889in}{0.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.717889in}{0.621810in}}{\pgfqpoint{1.719156in}{0.618750in}}{\pgfqpoint{1.721412in}{0.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.723668in}{0.614239in}}{\pgfqpoint{1.726727in}{0.612972in}}{\pgfqpoint{1.729917in}{0.612972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172176in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{0.168824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.716000in,y=1.164510in,,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont versicolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.081176in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354647in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810824in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267000in}{0.168824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810824in,y=0.113268in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont norm. petal length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.168824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.229647in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.229647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.027451,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.290471in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.290471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.351294in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.351294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.035294,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.412118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.472941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.196078,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.090196,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.533765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.086275,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.419608,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.325490,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.207843,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.594588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.541176,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.086275,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.655412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.607843,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.454902,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.454902,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.716235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.160784,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.529412,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.168627,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.777059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.403922,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.784314,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.709804,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.086275,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.494118,0.494118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.090196,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.898706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.039216,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.074510,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.058824,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{0.959529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415471in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.415471in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537118in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.537118in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.007843,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597941in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.597941in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658765in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719588in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.719588in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780412in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841235in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.841235in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902059in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.902059in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962882in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023706in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145353in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.145353in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.011765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206176in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.206176in}{1.020353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001026in}{0.886678in}}%
\pgfpathcurveto{\pgfqpoint{3.004216in}{0.886678in}}{\pgfqpoint{3.007275in}{0.887945in}}{\pgfqpoint{3.009531in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{3.011787in}{0.892456in}}{\pgfqpoint{3.013054in}{0.895516in}}{\pgfqpoint{3.013054in}{0.898706in}}%
\pgfpathcurveto{\pgfqpoint{3.013054in}{0.901896in}}{\pgfqpoint{3.011787in}{0.904955in}}{\pgfqpoint{3.009531in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{3.007275in}{0.909467in}}{\pgfqpoint{3.004216in}{0.910734in}}{\pgfqpoint{3.001026in}{0.910734in}}%
\pgfpathcurveto{\pgfqpoint{2.997836in}{0.910734in}}{\pgfqpoint{2.994776in}{0.909467in}}{\pgfqpoint{2.992521in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{2.990265in}{0.904955in}}{\pgfqpoint{2.988998in}{0.901896in}}{\pgfqpoint{2.988998in}{0.898706in}}%
\pgfpathcurveto{\pgfqpoint{2.988998in}{0.895516in}}{\pgfqpoint{2.990265in}{0.892456in}}{\pgfqpoint{2.992521in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{2.994776in}{0.887945in}}{\pgfqpoint{2.997836in}{0.886678in}}{\pgfqpoint{3.001026in}{0.886678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.749825in}}{\pgfqpoint{2.923772in}{0.751092in}}{\pgfqpoint{2.926028in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.755603in}}{\pgfqpoint{2.929551in}{0.758663in}}{\pgfqpoint{2.929551in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.765043in}}{\pgfqpoint{2.928283in}{0.768103in}}{\pgfqpoint{2.926028in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.772614in}}{\pgfqpoint{2.920712in}{0.773881in}}{\pgfqpoint{2.917522in}{0.773881in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.773881in}}{\pgfqpoint{2.911273in}{0.772614in}}{\pgfqpoint{2.909017in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.768103in}}{\pgfqpoint{2.905494in}{0.765043in}}{\pgfqpoint{2.905494in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.758663in}}{\pgfqpoint{2.906762in}{0.755603in}}{\pgfqpoint{2.909017in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.751092in}}{\pgfqpoint{2.914333in}{0.749825in}}{\pgfqpoint{2.917522in}{0.749825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991748in}{0.795442in}}%
\pgfpathcurveto{\pgfqpoint{2.994938in}{0.795442in}}{\pgfqpoint{2.997997in}{0.796710in}}{\pgfqpoint{3.000253in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{3.002509in}{0.801221in}}{\pgfqpoint{3.003776in}{0.804281in}}{\pgfqpoint{3.003776in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{3.003776in}{0.810660in}}{\pgfqpoint{3.002509in}{0.813720in}}{\pgfqpoint{3.000253in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.997997in}{0.818231in}}{\pgfqpoint{2.994938in}{0.819499in}}{\pgfqpoint{2.991748in}{0.819499in}}%
\pgfpathcurveto{\pgfqpoint{2.988558in}{0.819499in}}{\pgfqpoint{2.985498in}{0.818231in}}{\pgfqpoint{2.983243in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.980987in}{0.813720in}}{\pgfqpoint{2.979720in}{0.810660in}}{\pgfqpoint{2.979720in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.979720in}{0.804281in}}{\pgfqpoint{2.980987in}{0.801221in}}{\pgfqpoint{2.983243in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.985498in}{0.796710in}}{\pgfqpoint{2.988558in}{0.795442in}}{\pgfqpoint{2.991748in}{0.795442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963913in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.967103in}{0.727016in}}{\pgfqpoint{2.970163in}{0.728283in}}{\pgfqpoint{2.972418in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.732795in}}{\pgfqpoint{2.975941in}{0.735854in}}{\pgfqpoint{2.975941in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.975941in}{0.742234in}}{\pgfqpoint{2.974674in}{0.745294in}}{\pgfqpoint{2.972418in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.970163in}{0.749805in}}{\pgfqpoint{2.967103in}{0.751072in}}{\pgfqpoint{2.963913in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.960723in}{0.751072in}}{\pgfqpoint{2.957664in}{0.749805in}}{\pgfqpoint{2.955408in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.953152in}{0.745294in}}{\pgfqpoint{2.951885in}{0.742234in}}{\pgfqpoint{2.951885in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.951885in}{0.735854in}}{\pgfqpoint{2.953152in}{0.732795in}}{\pgfqpoint{2.955408in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.957664in}{0.728283in}}{\pgfqpoint{2.960723in}{0.727016in}}{\pgfqpoint{2.963913in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982470in}{0.818251in}}%
\pgfpathcurveto{\pgfqpoint{2.985659in}{0.818251in}}{\pgfqpoint{2.988719in}{0.819519in}}{\pgfqpoint{2.990975in}{0.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.993230in}{0.824030in}}{\pgfqpoint{2.994498in}{0.827090in}}{\pgfqpoint{2.994498in}{0.830279in}}%
\pgfpathcurveto{\pgfqpoint{2.994498in}{0.833469in}}{\pgfqpoint{2.993230in}{0.836529in}}{\pgfqpoint{2.990975in}{0.838785in}}%
\pgfpathcurveto{\pgfqpoint{2.988719in}{0.841040in}}{\pgfqpoint{2.985659in}{0.842308in}}{\pgfqpoint{2.982470in}{0.842308in}}%
\pgfpathcurveto{\pgfqpoint{2.979280in}{0.842308in}}{\pgfqpoint{2.976220in}{0.841040in}}{\pgfqpoint{2.973964in}{0.838785in}}%
\pgfpathcurveto{\pgfqpoint{2.971709in}{0.836529in}}{\pgfqpoint{2.970441in}{0.833469in}}{\pgfqpoint{2.970441in}{0.830279in}}%
\pgfpathcurveto{\pgfqpoint{2.970441in}{0.827090in}}{\pgfqpoint{2.971709in}{0.824030in}}{\pgfqpoint{2.973964in}{0.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.976220in}{0.819519in}}{\pgfqpoint{2.979280in}{0.818251in}}{\pgfqpoint{2.982470in}{0.818251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056695in}{0.795442in}}%
\pgfpathcurveto{\pgfqpoint{3.059885in}{0.795442in}}{\pgfqpoint{3.062944in}{0.796710in}}{\pgfqpoint{3.065200in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{3.067456in}{0.801221in}}{\pgfqpoint{3.068723in}{0.804281in}}{\pgfqpoint{3.068723in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{3.068723in}{0.810660in}}{\pgfqpoint{3.067456in}{0.813720in}}{\pgfqpoint{3.065200in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{3.062944in}{0.818231in}}{\pgfqpoint{3.059885in}{0.819499in}}{\pgfqpoint{3.056695in}{0.819499in}}%
\pgfpathcurveto{\pgfqpoint{3.053505in}{0.819499in}}{\pgfqpoint{3.050445in}{0.818231in}}{\pgfqpoint{3.048190in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{3.045934in}{0.813720in}}{\pgfqpoint{3.044667in}{0.810660in}}{\pgfqpoint{3.044667in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{3.044667in}{0.804281in}}{\pgfqpoint{3.045934in}{0.801221in}}{\pgfqpoint{3.048190in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{3.050445in}{0.796710in}}{\pgfqpoint{3.053505in}{0.795442in}}{\pgfqpoint{3.056695in}{0.795442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861853in}{0.704207in}}%
\pgfpathcurveto{\pgfqpoint{2.865043in}{0.704207in}}{\pgfqpoint{2.868103in}{0.705475in}}{\pgfqpoint{2.870359in}{0.707730in}}%
\pgfpathcurveto{\pgfqpoint{2.872614in}{0.709986in}}{\pgfqpoint{2.873882in}{0.713045in}}{\pgfqpoint{2.873882in}{0.716235in}}%
\pgfpathcurveto{\pgfqpoint{2.873882in}{0.719425in}}{\pgfqpoint{2.872614in}{0.722485in}}{\pgfqpoint{2.870359in}{0.724740in}}%
\pgfpathcurveto{\pgfqpoint{2.868103in}{0.726996in}}{\pgfqpoint{2.865043in}{0.728263in}}{\pgfqpoint{2.861853in}{0.728263in}}%
\pgfpathcurveto{\pgfqpoint{2.858664in}{0.728263in}}{\pgfqpoint{2.855604in}{0.726996in}}{\pgfqpoint{2.853348in}{0.724740in}}%
\pgfpathcurveto{\pgfqpoint{2.851093in}{0.722485in}}{\pgfqpoint{2.849825in}{0.719425in}}{\pgfqpoint{2.849825in}{0.716235in}}%
\pgfpathcurveto{\pgfqpoint{2.849825in}{0.713045in}}{\pgfqpoint{2.851093in}{0.709986in}}{\pgfqpoint{2.853348in}{0.707730in}}%
\pgfpathcurveto{\pgfqpoint{2.855604in}{0.705475in}}{\pgfqpoint{2.858664in}{0.704207in}}{\pgfqpoint{2.861853in}{0.704207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028860in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{3.032050in}{0.727016in}}{\pgfqpoint{3.035110in}{0.728283in}}{\pgfqpoint{3.037366in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{3.039621in}{0.732795in}}{\pgfqpoint{3.040889in}{0.735854in}}{\pgfqpoint{3.040889in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{3.040889in}{0.742234in}}{\pgfqpoint{3.039621in}{0.745294in}}{\pgfqpoint{3.037366in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{3.035110in}{0.749805in}}{\pgfqpoint{3.032050in}{0.751072in}}{\pgfqpoint{3.028860in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{3.025671in}{0.751072in}}{\pgfqpoint{3.022611in}{0.749805in}}{\pgfqpoint{3.020355in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{3.018100in}{0.745294in}}{\pgfqpoint{3.016832in}{0.742234in}}{\pgfqpoint{3.016832in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{3.016832in}{0.735854in}}{\pgfqpoint{3.018100in}{0.732795in}}{\pgfqpoint{3.020355in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{3.022611in}{0.728283in}}{\pgfqpoint{3.025671in}{0.727016in}}{\pgfqpoint{3.028860in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982470in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.985659in}{0.727016in}}{\pgfqpoint{2.988719in}{0.728283in}}{\pgfqpoint{2.990975in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.993230in}{0.732795in}}{\pgfqpoint{2.994498in}{0.735854in}}{\pgfqpoint{2.994498in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.994498in}{0.742234in}}{\pgfqpoint{2.993230in}{0.745294in}}{\pgfqpoint{2.990975in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.988719in}{0.749805in}}{\pgfqpoint{2.985659in}{0.751072in}}{\pgfqpoint{2.982470in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.979280in}{0.751072in}}{\pgfqpoint{2.976220in}{0.749805in}}{\pgfqpoint{2.973964in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.971709in}{0.745294in}}{\pgfqpoint{2.970441in}{0.742234in}}{\pgfqpoint{2.970441in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.970441in}{0.735854in}}{\pgfqpoint{2.971709in}{0.732795in}}{\pgfqpoint{2.973964in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.976220in}{0.728283in}}{\pgfqpoint{2.979280in}{0.727016in}}{\pgfqpoint{2.982470in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010304in}{0.886678in}}%
\pgfpathcurveto{\pgfqpoint{3.013494in}{0.886678in}}{\pgfqpoint{3.016554in}{0.887945in}}{\pgfqpoint{3.018809in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{3.021065in}{0.892456in}}{\pgfqpoint{3.022332in}{0.895516in}}{\pgfqpoint{3.022332in}{0.898706in}}%
\pgfpathcurveto{\pgfqpoint{3.022332in}{0.901896in}}{\pgfqpoint{3.021065in}{0.904955in}}{\pgfqpoint{3.018809in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{3.016554in}{0.909467in}}{\pgfqpoint{3.013494in}{0.910734in}}{\pgfqpoint{3.010304in}{0.910734in}}%
\pgfpathcurveto{\pgfqpoint{3.007114in}{0.910734in}}{\pgfqpoint{3.004055in}{0.909467in}}{\pgfqpoint{3.001799in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{2.999543in}{0.904955in}}{\pgfqpoint{2.998276in}{0.901896in}}{\pgfqpoint{2.998276in}{0.898706in}}%
\pgfpathcurveto{\pgfqpoint{2.998276in}{0.895516in}}{\pgfqpoint{2.999543in}{0.892456in}}{\pgfqpoint{3.001799in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{3.004055in}{0.887945in}}{\pgfqpoint{3.007114in}{0.886678in}}{\pgfqpoint{3.010304in}{0.886678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.772634in}}{\pgfqpoint{2.923772in}{0.773901in}}{\pgfqpoint{2.926028in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.778412in}}{\pgfqpoint{2.929551in}{0.781472in}}{\pgfqpoint{2.929551in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.787852in}}{\pgfqpoint{2.928283in}{0.790911in}}{\pgfqpoint{2.926028in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.795423in}}{\pgfqpoint{2.920712in}{0.796690in}}{\pgfqpoint{2.917522in}{0.796690in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.796690in}}{\pgfqpoint{2.911273in}{0.795423in}}{\pgfqpoint{2.909017in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.790911in}}{\pgfqpoint{2.905494in}{0.787852in}}{\pgfqpoint{2.905494in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.781472in}}{\pgfqpoint{2.906762in}{0.778412in}}{\pgfqpoint{2.909017in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.773901in}}{\pgfqpoint{2.914333in}{0.772634in}}{\pgfqpoint{2.917522in}{0.772634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936079in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{2.939269in}{0.749825in}}{\pgfqpoint{2.942328in}{0.751092in}}{\pgfqpoint{2.944584in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.946840in}{0.755603in}}{\pgfqpoint{2.948107in}{0.758663in}}{\pgfqpoint{2.948107in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.948107in}{0.765043in}}{\pgfqpoint{2.946840in}{0.768103in}}{\pgfqpoint{2.944584in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.942328in}{0.772614in}}{\pgfqpoint{2.939269in}{0.773881in}}{\pgfqpoint{2.936079in}{0.773881in}}%
\pgfpathcurveto{\pgfqpoint{2.932889in}{0.773881in}}{\pgfqpoint{2.929829in}{0.772614in}}{\pgfqpoint{2.927574in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.925318in}{0.768103in}}{\pgfqpoint{2.924051in}{0.765043in}}{\pgfqpoint{2.924051in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.924051in}{0.758663in}}{\pgfqpoint{2.925318in}{0.755603in}}{\pgfqpoint{2.927574in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.929829in}{0.751092in}}{\pgfqpoint{2.932889in}{0.749825in}}{\pgfqpoint{2.936079in}{0.749825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954635in}{0.795442in}}%
\pgfpathcurveto{\pgfqpoint{2.957825in}{0.795442in}}{\pgfqpoint{2.960885in}{0.796710in}}{\pgfqpoint{2.963140in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.965396in}{0.801221in}}{\pgfqpoint{2.966663in}{0.804281in}}{\pgfqpoint{2.966663in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.966663in}{0.810660in}}{\pgfqpoint{2.965396in}{0.813720in}}{\pgfqpoint{2.963140in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.960885in}{0.818231in}}{\pgfqpoint{2.957825in}{0.819499in}}{\pgfqpoint{2.954635in}{0.819499in}}%
\pgfpathcurveto{\pgfqpoint{2.951445in}{0.819499in}}{\pgfqpoint{2.948386in}{0.818231in}}{\pgfqpoint{2.946130in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.943874in}{0.813720in}}{\pgfqpoint{2.942607in}{0.810660in}}{\pgfqpoint{2.942607in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.942607in}{0.804281in}}{\pgfqpoint{2.943874in}{0.801221in}}{\pgfqpoint{2.946130in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.948386in}{0.796710in}}{\pgfqpoint{2.951445in}{0.795442in}}{\pgfqpoint{2.954635in}{0.795442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908244in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{2.911434in}{0.772634in}}{\pgfqpoint{2.914494in}{0.773901in}}{\pgfqpoint{2.916749in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.919005in}{0.778412in}}{\pgfqpoint{2.920272in}{0.781472in}}{\pgfqpoint{2.920272in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.920272in}{0.787852in}}{\pgfqpoint{2.919005in}{0.790911in}}{\pgfqpoint{2.916749in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.914494in}{0.795423in}}{\pgfqpoint{2.911434in}{0.796690in}}{\pgfqpoint{2.908244in}{0.796690in}}%
\pgfpathcurveto{\pgfqpoint{2.905054in}{0.796690in}}{\pgfqpoint{2.901995in}{0.795423in}}{\pgfqpoint{2.899739in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.897483in}{0.790911in}}{\pgfqpoint{2.896216in}{0.787852in}}{\pgfqpoint{2.896216in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.896216in}{0.781472in}}{\pgfqpoint{2.897483in}{0.778412in}}{\pgfqpoint{2.899739in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.901995in}{0.773901in}}{\pgfqpoint{2.905054in}{0.772634in}}{\pgfqpoint{2.908244in}{0.772634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.863869in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.863869in}}{\pgfqpoint{2.923772in}{0.865136in}}{\pgfqpoint{2.926028in}{0.867392in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.869647in}}{\pgfqpoint{2.929551in}{0.872707in}}{\pgfqpoint{2.929551in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.879087in}}{\pgfqpoint{2.928283in}{0.882147in}}{\pgfqpoint{2.926028in}{0.884402in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.886658in}}{\pgfqpoint{2.920712in}{0.887925in}}{\pgfqpoint{2.917522in}{0.887925in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.887925in}}{\pgfqpoint{2.911273in}{0.886658in}}{\pgfqpoint{2.909017in}{0.884402in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.882147in}}{\pgfqpoint{2.905494in}{0.879087in}}{\pgfqpoint{2.905494in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.872707in}}{\pgfqpoint{2.906762in}{0.869647in}}{\pgfqpoint{2.909017in}{0.867392in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.865136in}}{\pgfqpoint{2.914333in}{0.863869in}}{\pgfqpoint{2.917522in}{0.863869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936079in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{2.939269in}{0.841060in}}{\pgfqpoint{2.942328in}{0.842327in}}{\pgfqpoint{2.944584in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.946840in}{0.846839in}}{\pgfqpoint{2.948107in}{0.849898in}}{\pgfqpoint{2.948107in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.948107in}{0.856278in}}{\pgfqpoint{2.946840in}{0.859338in}}{\pgfqpoint{2.944584in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.942328in}{0.863849in}}{\pgfqpoint{2.939269in}{0.865116in}}{\pgfqpoint{2.936079in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{2.932889in}{0.865116in}}{\pgfqpoint{2.929829in}{0.863849in}}{\pgfqpoint{2.927574in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.925318in}{0.859338in}}{\pgfqpoint{2.924051in}{0.856278in}}{\pgfqpoint{2.924051in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.924051in}{0.849898in}}{\pgfqpoint{2.925318in}{0.846839in}}{\pgfqpoint{2.927574in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.929829in}{0.842327in}}{\pgfqpoint{2.932889in}{0.841060in}}{\pgfqpoint{2.936079in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954635in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.957825in}{0.727016in}}{\pgfqpoint{2.960885in}{0.728283in}}{\pgfqpoint{2.963140in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.965396in}{0.732795in}}{\pgfqpoint{2.966663in}{0.735854in}}{\pgfqpoint{2.966663in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.966663in}{0.742234in}}{\pgfqpoint{2.965396in}{0.745294in}}{\pgfqpoint{2.963140in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.960885in}{0.749805in}}{\pgfqpoint{2.957825in}{0.751072in}}{\pgfqpoint{2.954635in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.951445in}{0.751072in}}{\pgfqpoint{2.948386in}{0.749805in}}{\pgfqpoint{2.946130in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.943874in}{0.745294in}}{\pgfqpoint{2.942607in}{0.742234in}}{\pgfqpoint{2.942607in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.942607in}{0.735854in}}{\pgfqpoint{2.943874in}{0.732795in}}{\pgfqpoint{2.946130in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.948386in}{0.728283in}}{\pgfqpoint{2.951445in}{0.727016in}}{\pgfqpoint{2.954635in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065973in}{0.818251in}}%
\pgfpathcurveto{\pgfqpoint{3.069163in}{0.818251in}}{\pgfqpoint{3.072223in}{0.819519in}}{\pgfqpoint{3.074478in}{0.821774in}}%
\pgfpathcurveto{\pgfqpoint{3.076734in}{0.824030in}}{\pgfqpoint{3.078001in}{0.827090in}}{\pgfqpoint{3.078001in}{0.830279in}}%
\pgfpathcurveto{\pgfqpoint{3.078001in}{0.833469in}}{\pgfqpoint{3.076734in}{0.836529in}}{\pgfqpoint{3.074478in}{0.838785in}}%
\pgfpathcurveto{\pgfqpoint{3.072223in}{0.841040in}}{\pgfqpoint{3.069163in}{0.842308in}}{\pgfqpoint{3.065973in}{0.842308in}}%
\pgfpathcurveto{\pgfqpoint{3.062783in}{0.842308in}}{\pgfqpoint{3.059724in}{0.841040in}}{\pgfqpoint{3.057468in}{0.838785in}}%
\pgfpathcurveto{\pgfqpoint{3.055212in}{0.836529in}}{\pgfqpoint{3.053945in}{0.833469in}}{\pgfqpoint{3.053945in}{0.830279in}}%
\pgfpathcurveto{\pgfqpoint{3.053945in}{0.827090in}}{\pgfqpoint{3.055212in}{0.824030in}}{\pgfqpoint{3.057468in}{0.821774in}}%
\pgfpathcurveto{\pgfqpoint{3.059724in}{0.819519in}}{\pgfqpoint{3.062783in}{0.818251in}}{\pgfqpoint{3.065973in}{0.818251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084529in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{3.087719in}{0.841060in}}{\pgfqpoint{3.090779in}{0.842327in}}{\pgfqpoint{3.093035in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{3.095290in}{0.846839in}}{\pgfqpoint{3.096558in}{0.849898in}}{\pgfqpoint{3.096558in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{3.096558in}{0.856278in}}{\pgfqpoint{3.095290in}{0.859338in}}{\pgfqpoint{3.093035in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{3.090779in}{0.863849in}}{\pgfqpoint{3.087719in}{0.865116in}}{\pgfqpoint{3.084529in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{3.081340in}{0.865116in}}{\pgfqpoint{3.078280in}{0.863849in}}{\pgfqpoint{3.076024in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{3.073769in}{0.859338in}}{\pgfqpoint{3.072501in}{0.856278in}}{\pgfqpoint{3.072501in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{3.072501in}{0.849898in}}{\pgfqpoint{3.073769in}{0.846839in}}{\pgfqpoint{3.076024in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{3.078280in}{0.842327in}}{\pgfqpoint{3.081340in}{0.841060in}}{\pgfqpoint{3.084529in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908244in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{2.911434in}{0.658590in}}{\pgfqpoint{2.914494in}{0.659857in}}{\pgfqpoint{2.916749in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{2.919005in}{0.664368in}}{\pgfqpoint{2.920272in}{0.667428in}}{\pgfqpoint{2.920272in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{2.920272in}{0.673808in}}{\pgfqpoint{2.919005in}{0.676867in}}{\pgfqpoint{2.916749in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{2.914494in}{0.681378in}}{\pgfqpoint{2.911434in}{0.682646in}}{\pgfqpoint{2.908244in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{2.905054in}{0.682646in}}{\pgfqpoint{2.901995in}{0.681378in}}{\pgfqpoint{2.899739in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{2.897483in}{0.676867in}}{\pgfqpoint{2.896216in}{0.673808in}}{\pgfqpoint{2.896216in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{2.896216in}{0.667428in}}{\pgfqpoint{2.897483in}{0.664368in}}{\pgfqpoint{2.899739in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{2.901995in}{0.659857in}}{\pgfqpoint{2.905054in}{0.658590in}}{\pgfqpoint{2.908244in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973191in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{2.976381in}{0.841060in}}{\pgfqpoint{2.979441in}{0.842327in}}{\pgfqpoint{2.981697in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.983952in}{0.846839in}}{\pgfqpoint{2.985220in}{0.849898in}}{\pgfqpoint{2.985220in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.985220in}{0.856278in}}{\pgfqpoint{2.983952in}{0.859338in}}{\pgfqpoint{2.981697in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.979441in}{0.863849in}}{\pgfqpoint{2.976381in}{0.865116in}}{\pgfqpoint{2.973191in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{2.970002in}{0.865116in}}{\pgfqpoint{2.966942in}{0.863849in}}{\pgfqpoint{2.964686in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.962431in}{0.859338in}}{\pgfqpoint{2.961163in}{0.856278in}}{\pgfqpoint{2.961163in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.961163in}{0.849898in}}{\pgfqpoint{2.962431in}{0.846839in}}{\pgfqpoint{2.964686in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.966942in}{0.842327in}}{\pgfqpoint{2.970002in}{0.841060in}}{\pgfqpoint{2.973191in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898966in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{2.902156in}{0.772634in}}{\pgfqpoint{2.905216in}{0.773901in}}{\pgfqpoint{2.907471in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.909727in}{0.778412in}}{\pgfqpoint{2.910994in}{0.781472in}}{\pgfqpoint{2.910994in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.910994in}{0.787852in}}{\pgfqpoint{2.909727in}{0.790911in}}{\pgfqpoint{2.907471in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.905216in}{0.795423in}}{\pgfqpoint{2.902156in}{0.796690in}}{\pgfqpoint{2.898966in}{0.796690in}}%
\pgfpathcurveto{\pgfqpoint{2.895776in}{0.796690in}}{\pgfqpoint{2.892717in}{0.795423in}}{\pgfqpoint{2.890461in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.888205in}{0.790911in}}{\pgfqpoint{2.886938in}{0.787852in}}{\pgfqpoint{2.886938in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.886938in}{0.781472in}}{\pgfqpoint{2.888205in}{0.778412in}}{\pgfqpoint{2.890461in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.892717in}{0.773901in}}{\pgfqpoint{2.895776in}{0.772634in}}{\pgfqpoint{2.898966in}{0.772634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065973in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{3.069163in}{0.772634in}}{\pgfqpoint{3.072223in}{0.773901in}}{\pgfqpoint{3.074478in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{3.076734in}{0.778412in}}{\pgfqpoint{3.078001in}{0.781472in}}{\pgfqpoint{3.078001in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{3.078001in}{0.787852in}}{\pgfqpoint{3.076734in}{0.790911in}}{\pgfqpoint{3.074478in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{3.072223in}{0.795423in}}{\pgfqpoint{3.069163in}{0.796690in}}{\pgfqpoint{3.065973in}{0.796690in}}%
\pgfpathcurveto{\pgfqpoint{3.062783in}{0.796690in}}{\pgfqpoint{3.059724in}{0.795423in}}{\pgfqpoint{3.057468in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{3.055212in}{0.790911in}}{\pgfqpoint{3.053945in}{0.787852in}}{\pgfqpoint{3.053945in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{3.053945in}{0.781472in}}{\pgfqpoint{3.055212in}{0.778412in}}{\pgfqpoint{3.057468in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{3.059724in}{0.773901in}}{\pgfqpoint{3.062783in}{0.772634in}}{\pgfqpoint{3.065973in}{0.772634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898966in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.902156in}{0.727016in}}{\pgfqpoint{2.905216in}{0.728283in}}{\pgfqpoint{2.907471in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.909727in}{0.732795in}}{\pgfqpoint{2.910994in}{0.735854in}}{\pgfqpoint{2.910994in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.910994in}{0.742234in}}{\pgfqpoint{2.909727in}{0.745294in}}{\pgfqpoint{2.907471in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.905216in}{0.749805in}}{\pgfqpoint{2.902156in}{0.751072in}}{\pgfqpoint{2.898966in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.895776in}{0.751072in}}{\pgfqpoint{2.892717in}{0.749805in}}{\pgfqpoint{2.890461in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.888205in}{0.745294in}}{\pgfqpoint{2.886938in}{0.742234in}}{\pgfqpoint{2.886938in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.886938in}{0.735854in}}{\pgfqpoint{2.888205in}{0.732795in}}{\pgfqpoint{2.890461in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.892717in}{0.728283in}}{\pgfqpoint{2.895776in}{0.727016in}}{\pgfqpoint{2.898966in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973191in}{0.795442in}}%
\pgfpathcurveto{\pgfqpoint{2.976381in}{0.795442in}}{\pgfqpoint{2.979441in}{0.796710in}}{\pgfqpoint{2.981697in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.983952in}{0.801221in}}{\pgfqpoint{2.985220in}{0.804281in}}{\pgfqpoint{2.985220in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.985220in}{0.810660in}}{\pgfqpoint{2.983952in}{0.813720in}}{\pgfqpoint{2.981697in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.979441in}{0.818231in}}{\pgfqpoint{2.976381in}{0.819499in}}{\pgfqpoint{2.973191in}{0.819499in}}%
\pgfpathcurveto{\pgfqpoint{2.970002in}{0.819499in}}{\pgfqpoint{2.966942in}{0.818231in}}{\pgfqpoint{2.964686in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.962431in}{0.813720in}}{\pgfqpoint{2.961163in}{0.810660in}}{\pgfqpoint{2.961163in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.961163in}{0.804281in}}{\pgfqpoint{2.962431in}{0.801221in}}{\pgfqpoint{2.964686in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.966942in}{0.796710in}}{\pgfqpoint{2.970002in}{0.795442in}}{\pgfqpoint{2.973191in}{0.795442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001026in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{3.004216in}{0.727016in}}{\pgfqpoint{3.007275in}{0.728283in}}{\pgfqpoint{3.009531in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{3.011787in}{0.732795in}}{\pgfqpoint{3.013054in}{0.735854in}}{\pgfqpoint{3.013054in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{3.013054in}{0.742234in}}{\pgfqpoint{3.011787in}{0.745294in}}{\pgfqpoint{3.009531in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{3.007275in}{0.749805in}}{\pgfqpoint{3.004216in}{0.751072in}}{\pgfqpoint{3.001026in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.997836in}{0.751072in}}{\pgfqpoint{2.994776in}{0.749805in}}{\pgfqpoint{2.992521in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.990265in}{0.745294in}}{\pgfqpoint{2.988998in}{0.742234in}}{\pgfqpoint{2.988998in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.988998in}{0.735854in}}{\pgfqpoint{2.990265in}{0.732795in}}{\pgfqpoint{2.992521in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.994776in}{0.728283in}}{\pgfqpoint{2.997836in}{0.727016in}}{\pgfqpoint{3.001026in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889688in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.892878in}{0.727016in}}{\pgfqpoint{2.895938in}{0.728283in}}{\pgfqpoint{2.898193in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.900449in}{0.732795in}}{\pgfqpoint{2.901716in}{0.735854in}}{\pgfqpoint{2.901716in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.901716in}{0.742234in}}{\pgfqpoint{2.900449in}{0.745294in}}{\pgfqpoint{2.898193in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.895938in}{0.749805in}}{\pgfqpoint{2.892878in}{0.751072in}}{\pgfqpoint{2.889688in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.886498in}{0.751072in}}{\pgfqpoint{2.883438in}{0.749805in}}{\pgfqpoint{2.881183in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.878927in}{0.745294in}}{\pgfqpoint{2.877660in}{0.742234in}}{\pgfqpoint{2.877660in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.877660in}{0.735854in}}{\pgfqpoint{2.878927in}{0.732795in}}{\pgfqpoint{2.881183in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.883438in}{0.728283in}}{\pgfqpoint{2.886498in}{0.727016in}}{\pgfqpoint{2.889688in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898966in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.902156in}{0.727016in}}{\pgfqpoint{2.905216in}{0.728283in}}{\pgfqpoint{2.907471in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.909727in}{0.732795in}}{\pgfqpoint{2.910994in}{0.735854in}}{\pgfqpoint{2.910994in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.910994in}{0.742234in}}{\pgfqpoint{2.909727in}{0.745294in}}{\pgfqpoint{2.907471in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.905216in}{0.749805in}}{\pgfqpoint{2.902156in}{0.751072in}}{\pgfqpoint{2.898966in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.895776in}{0.751072in}}{\pgfqpoint{2.892717in}{0.749805in}}{\pgfqpoint{2.890461in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.888205in}{0.745294in}}{\pgfqpoint{2.886938in}{0.742234in}}{\pgfqpoint{2.886938in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.886938in}{0.735854in}}{\pgfqpoint{2.888205in}{0.732795in}}{\pgfqpoint{2.890461in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.892717in}{0.728283in}}{\pgfqpoint{2.895776in}{0.727016in}}{\pgfqpoint{2.898966in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963913in}{0.795442in}}%
\pgfpathcurveto{\pgfqpoint{2.967103in}{0.795442in}}{\pgfqpoint{2.970163in}{0.796710in}}{\pgfqpoint{2.972418in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.801221in}}{\pgfqpoint{2.975941in}{0.804281in}}{\pgfqpoint{2.975941in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.975941in}{0.810660in}}{\pgfqpoint{2.974674in}{0.813720in}}{\pgfqpoint{2.972418in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.970163in}{0.818231in}}{\pgfqpoint{2.967103in}{0.819499in}}{\pgfqpoint{2.963913in}{0.819499in}}%
\pgfpathcurveto{\pgfqpoint{2.960723in}{0.819499in}}{\pgfqpoint{2.957664in}{0.818231in}}{\pgfqpoint{2.955408in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.953152in}{0.813720in}}{\pgfqpoint{2.951885in}{0.810660in}}{\pgfqpoint{2.951885in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.951885in}{0.804281in}}{\pgfqpoint{2.953152in}{0.801221in}}{\pgfqpoint{2.955408in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.957664in}{0.796710in}}{\pgfqpoint{2.960723in}{0.795442in}}{\pgfqpoint{2.963913in}{0.795442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982470in}{0.681398in}}%
\pgfpathcurveto{\pgfqpoint{2.985659in}{0.681398in}}{\pgfqpoint{2.988719in}{0.682666in}}{\pgfqpoint{2.990975in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{2.993230in}{0.687177in}}{\pgfqpoint{2.994498in}{0.690237in}}{\pgfqpoint{2.994498in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{2.994498in}{0.696616in}}{\pgfqpoint{2.993230in}{0.699676in}}{\pgfqpoint{2.990975in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{2.988719in}{0.704187in}}{\pgfqpoint{2.985659in}{0.705455in}}{\pgfqpoint{2.982470in}{0.705455in}}%
\pgfpathcurveto{\pgfqpoint{2.979280in}{0.705455in}}{\pgfqpoint{2.976220in}{0.704187in}}{\pgfqpoint{2.973964in}{0.701932in}}%
\pgfpathcurveto{\pgfqpoint{2.971709in}{0.699676in}}{\pgfqpoint{2.970441in}{0.696616in}}{\pgfqpoint{2.970441in}{0.693426in}}%
\pgfpathcurveto{\pgfqpoint{2.970441in}{0.690237in}}{\pgfqpoint{2.971709in}{0.687177in}}{\pgfqpoint{2.973964in}{0.684921in}}%
\pgfpathcurveto{\pgfqpoint{2.976220in}{0.682666in}}{\pgfqpoint{2.979280in}{0.681398in}}{\pgfqpoint{2.982470in}{0.681398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010304in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{3.013494in}{0.749825in}}{\pgfqpoint{3.016554in}{0.751092in}}{\pgfqpoint{3.018809in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{3.021065in}{0.755603in}}{\pgfqpoint{3.022332in}{0.758663in}}{\pgfqpoint{3.022332in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{3.022332in}{0.765043in}}{\pgfqpoint{3.021065in}{0.768103in}}{\pgfqpoint{3.018809in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{3.016554in}{0.772614in}}{\pgfqpoint{3.013494in}{0.773881in}}{\pgfqpoint{3.010304in}{0.773881in}}%
\pgfpathcurveto{\pgfqpoint{3.007114in}{0.773881in}}{\pgfqpoint{3.004055in}{0.772614in}}{\pgfqpoint{3.001799in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.999543in}{0.768103in}}{\pgfqpoint{2.998276in}{0.765043in}}{\pgfqpoint{2.998276in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.998276in}{0.758663in}}{\pgfqpoint{2.999543in}{0.755603in}}{\pgfqpoint{3.001799in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{3.004055in}{0.751092in}}{\pgfqpoint{3.007114in}{0.749825in}}{\pgfqpoint{3.010304in}{0.749825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038139in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{3.041328in}{0.772634in}}{\pgfqpoint{3.044388in}{0.773901in}}{\pgfqpoint{3.046644in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{3.048899in}{0.778412in}}{\pgfqpoint{3.050167in}{0.781472in}}{\pgfqpoint{3.050167in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{3.050167in}{0.787852in}}{\pgfqpoint{3.048899in}{0.790911in}}{\pgfqpoint{3.046644in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{3.044388in}{0.795423in}}{\pgfqpoint{3.041328in}{0.796690in}}{\pgfqpoint{3.038139in}{0.796690in}}%
\pgfpathcurveto{\pgfqpoint{3.034949in}{0.796690in}}{\pgfqpoint{3.031889in}{0.795423in}}{\pgfqpoint{3.029633in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{3.027378in}{0.790911in}}{\pgfqpoint{3.026110in}{0.787852in}}{\pgfqpoint{3.026110in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{3.026110in}{0.781472in}}{\pgfqpoint{3.027378in}{0.778412in}}{\pgfqpoint{3.029633in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{3.031889in}{0.773901in}}{\pgfqpoint{3.034949in}{0.772634in}}{\pgfqpoint{3.038139in}{0.772634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963913in}{0.818251in}}%
\pgfpathcurveto{\pgfqpoint{2.967103in}{0.818251in}}{\pgfqpoint{2.970163in}{0.819519in}}{\pgfqpoint{2.972418in}{0.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.824030in}}{\pgfqpoint{2.975941in}{0.827090in}}{\pgfqpoint{2.975941in}{0.830279in}}%
\pgfpathcurveto{\pgfqpoint{2.975941in}{0.833469in}}{\pgfqpoint{2.974674in}{0.836529in}}{\pgfqpoint{2.972418in}{0.838785in}}%
\pgfpathcurveto{\pgfqpoint{2.970163in}{0.841040in}}{\pgfqpoint{2.967103in}{0.842308in}}{\pgfqpoint{2.963913in}{0.842308in}}%
\pgfpathcurveto{\pgfqpoint{2.960723in}{0.842308in}}{\pgfqpoint{2.957664in}{0.841040in}}{\pgfqpoint{2.955408in}{0.838785in}}%
\pgfpathcurveto{\pgfqpoint{2.953152in}{0.836529in}}{\pgfqpoint{2.951885in}{0.833469in}}{\pgfqpoint{2.951885in}{0.830279in}}%
\pgfpathcurveto{\pgfqpoint{2.951885in}{0.827090in}}{\pgfqpoint{2.953152in}{0.824030in}}{\pgfqpoint{2.955408in}{0.821774in}}%
\pgfpathcurveto{\pgfqpoint{2.957664in}{0.819519in}}{\pgfqpoint{2.960723in}{0.818251in}}{\pgfqpoint{2.963913in}{0.818251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.658590in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.658590in}}{\pgfqpoint{2.923772in}{0.659857in}}{\pgfqpoint{2.926028in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.664368in}}{\pgfqpoint{2.929551in}{0.667428in}}{\pgfqpoint{2.929551in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.673808in}}{\pgfqpoint{2.928283in}{0.676867in}}{\pgfqpoint{2.926028in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.681378in}}{\pgfqpoint{2.920712in}{0.682646in}}{\pgfqpoint{2.917522in}{0.682646in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.682646in}}{\pgfqpoint{2.911273in}{0.681378in}}{\pgfqpoint{2.909017in}{0.679123in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.676867in}}{\pgfqpoint{2.905494in}{0.673808in}}{\pgfqpoint{2.905494in}{0.670618in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.667428in}}{\pgfqpoint{2.906762in}{0.664368in}}{\pgfqpoint{2.909017in}{0.662112in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.659857in}}{\pgfqpoint{2.914333in}{0.658590in}}{\pgfqpoint{2.917522in}{0.658590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963913in}{0.635781in}}%
\pgfpathcurveto{\pgfqpoint{2.967103in}{0.635781in}}{\pgfqpoint{2.970163in}{0.637048in}}{\pgfqpoint{2.972418in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.641559in}}{\pgfqpoint{2.975941in}{0.644619in}}{\pgfqpoint{2.975941in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{2.975941in}{0.650999in}}{\pgfqpoint{2.974674in}{0.654058in}}{\pgfqpoint{2.972418in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{2.970163in}{0.658570in}}{\pgfqpoint{2.967103in}{0.659837in}}{\pgfqpoint{2.963913in}{0.659837in}}%
\pgfpathcurveto{\pgfqpoint{2.960723in}{0.659837in}}{\pgfqpoint{2.957664in}{0.658570in}}{\pgfqpoint{2.955408in}{0.656314in}}%
\pgfpathcurveto{\pgfqpoint{2.953152in}{0.654058in}}{\pgfqpoint{2.951885in}{0.650999in}}{\pgfqpoint{2.951885in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{2.951885in}{0.644619in}}{\pgfqpoint{2.953152in}{0.641559in}}{\pgfqpoint{2.955408in}{0.639304in}}%
\pgfpathcurveto{\pgfqpoint{2.957664in}{0.637048in}}{\pgfqpoint{2.960723in}{0.635781in}}{\pgfqpoint{2.963913in}{0.635781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010304in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{3.013494in}{0.841060in}}{\pgfqpoint{3.016554in}{0.842327in}}{\pgfqpoint{3.018809in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{3.021065in}{0.846839in}}{\pgfqpoint{3.022332in}{0.849898in}}{\pgfqpoint{3.022332in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{3.022332in}{0.856278in}}{\pgfqpoint{3.021065in}{0.859338in}}{\pgfqpoint{3.018809in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{3.016554in}{0.863849in}}{\pgfqpoint{3.013494in}{0.865116in}}{\pgfqpoint{3.010304in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{3.007114in}{0.865116in}}{\pgfqpoint{3.004055in}{0.863849in}}{\pgfqpoint{3.001799in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.999543in}{0.859338in}}{\pgfqpoint{2.998276in}{0.856278in}}{\pgfqpoint{2.998276in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.998276in}{0.849898in}}{\pgfqpoint{2.999543in}{0.846839in}}{\pgfqpoint{3.001799in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{3.004055in}{0.842327in}}{\pgfqpoint{3.007114in}{0.841060in}}{\pgfqpoint{3.010304in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963913in}{0.863869in}}%
\pgfpathcurveto{\pgfqpoint{2.967103in}{0.863869in}}{\pgfqpoint{2.970163in}{0.865136in}}{\pgfqpoint{2.972418in}{0.867392in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.869647in}}{\pgfqpoint{2.975941in}{0.872707in}}{\pgfqpoint{2.975941in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.975941in}{0.879087in}}{\pgfqpoint{2.974674in}{0.882147in}}{\pgfqpoint{2.972418in}{0.884402in}}%
\pgfpathcurveto{\pgfqpoint{2.970163in}{0.886658in}}{\pgfqpoint{2.967103in}{0.887925in}}{\pgfqpoint{2.963913in}{0.887925in}}%
\pgfpathcurveto{\pgfqpoint{2.960723in}{0.887925in}}{\pgfqpoint{2.957664in}{0.886658in}}{\pgfqpoint{2.955408in}{0.884402in}}%
\pgfpathcurveto{\pgfqpoint{2.953152in}{0.882147in}}{\pgfqpoint{2.951885in}{0.879087in}}{\pgfqpoint{2.951885in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.951885in}{0.872707in}}{\pgfqpoint{2.953152in}{0.869647in}}{\pgfqpoint{2.955408in}{0.867392in}}%
\pgfpathcurveto{\pgfqpoint{2.957664in}{0.865136in}}{\pgfqpoint{2.960723in}{0.863869in}}{\pgfqpoint{2.963913in}{0.863869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954635in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.957825in}{0.727016in}}{\pgfqpoint{2.960885in}{0.728283in}}{\pgfqpoint{2.963140in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.965396in}{0.732795in}}{\pgfqpoint{2.966663in}{0.735854in}}{\pgfqpoint{2.966663in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.966663in}{0.742234in}}{\pgfqpoint{2.965396in}{0.745294in}}{\pgfqpoint{2.963140in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.960885in}{0.749805in}}{\pgfqpoint{2.957825in}{0.751072in}}{\pgfqpoint{2.954635in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.951445in}{0.751072in}}{\pgfqpoint{2.948386in}{0.749805in}}{\pgfqpoint{2.946130in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.943874in}{0.745294in}}{\pgfqpoint{2.942607in}{0.742234in}}{\pgfqpoint{2.942607in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.942607in}{0.735854in}}{\pgfqpoint{2.943874in}{0.732795in}}{\pgfqpoint{2.946130in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.948386in}{0.728283in}}{\pgfqpoint{2.951445in}{0.727016in}}{\pgfqpoint{2.954635in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889688in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.892878in}{0.727016in}}{\pgfqpoint{2.895938in}{0.728283in}}{\pgfqpoint{2.898193in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.900449in}{0.732795in}}{\pgfqpoint{2.901716in}{0.735854in}}{\pgfqpoint{2.901716in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.901716in}{0.742234in}}{\pgfqpoint{2.900449in}{0.745294in}}{\pgfqpoint{2.898193in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.895938in}{0.749805in}}{\pgfqpoint{2.892878in}{0.751072in}}{\pgfqpoint{2.889688in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.886498in}{0.751072in}}{\pgfqpoint{2.883438in}{0.749805in}}{\pgfqpoint{2.881183in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.878927in}{0.745294in}}{\pgfqpoint{2.877660in}{0.742234in}}{\pgfqpoint{2.877660in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.877660in}{0.735854in}}{\pgfqpoint{2.878927in}{0.732795in}}{\pgfqpoint{2.881183in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.883438in}{0.728283in}}{\pgfqpoint{2.886498in}{0.727016in}}{\pgfqpoint{2.889688in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945357in}{0.795442in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{0.795442in}}{\pgfqpoint{2.951607in}{0.796710in}}{\pgfqpoint{2.953862in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.956118in}{0.801221in}}{\pgfqpoint{2.957385in}{0.804281in}}{\pgfqpoint{2.957385in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.957385in}{0.810660in}}{\pgfqpoint{2.956118in}{0.813720in}}{\pgfqpoint{2.953862in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.951607in}{0.818231in}}{\pgfqpoint{2.948547in}{0.819499in}}{\pgfqpoint{2.945357in}{0.819499in}}%
\pgfpathcurveto{\pgfqpoint{2.942167in}{0.819499in}}{\pgfqpoint{2.939107in}{0.818231in}}{\pgfqpoint{2.936852in}{0.815976in}}%
\pgfpathcurveto{\pgfqpoint{2.934596in}{0.813720in}}{\pgfqpoint{2.933329in}{0.810660in}}{\pgfqpoint{2.933329in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{2.933329in}{0.804281in}}{\pgfqpoint{2.934596in}{0.801221in}}{\pgfqpoint{2.936852in}{0.798965in}}%
\pgfpathcurveto{\pgfqpoint{2.939107in}{0.796710in}}{\pgfqpoint{2.942167in}{0.795442in}}{\pgfqpoint{2.945357in}{0.795442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963913in}{0.863869in}}%
\pgfpathcurveto{\pgfqpoint{2.967103in}{0.863869in}}{\pgfqpoint{2.970163in}{0.865136in}}{\pgfqpoint{2.972418in}{0.867392in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.869647in}}{\pgfqpoint{2.975941in}{0.872707in}}{\pgfqpoint{2.975941in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.975941in}{0.879087in}}{\pgfqpoint{2.974674in}{0.882147in}}{\pgfqpoint{2.972418in}{0.884402in}}%
\pgfpathcurveto{\pgfqpoint{2.970163in}{0.886658in}}{\pgfqpoint{2.967103in}{0.887925in}}{\pgfqpoint{2.963913in}{0.887925in}}%
\pgfpathcurveto{\pgfqpoint{2.960723in}{0.887925in}}{\pgfqpoint{2.957664in}{0.886658in}}{\pgfqpoint{2.955408in}{0.884402in}}%
\pgfpathcurveto{\pgfqpoint{2.953152in}{0.882147in}}{\pgfqpoint{2.951885in}{0.879087in}}{\pgfqpoint{2.951885in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.951885in}{0.872707in}}{\pgfqpoint{2.953152in}{0.869647in}}{\pgfqpoint{2.955408in}{0.867392in}}%
\pgfpathcurveto{\pgfqpoint{2.957664in}{0.865136in}}{\pgfqpoint{2.960723in}{0.863869in}}{\pgfqpoint{2.963913in}{0.863869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.841060in}}{\pgfqpoint{2.923772in}{0.842327in}}{\pgfqpoint{2.926028in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.846839in}}{\pgfqpoint{2.929551in}{0.849898in}}{\pgfqpoint{2.929551in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.856278in}}{\pgfqpoint{2.928283in}{0.859338in}}{\pgfqpoint{2.926028in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.863849in}}{\pgfqpoint{2.920712in}{0.865116in}}{\pgfqpoint{2.917522in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.865116in}}{\pgfqpoint{2.911273in}{0.863849in}}{\pgfqpoint{2.909017in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.859338in}}{\pgfqpoint{2.905494in}{0.856278in}}{\pgfqpoint{2.905494in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.849898in}}{\pgfqpoint{2.906762in}{0.846839in}}{\pgfqpoint{2.909017in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.842327in}}{\pgfqpoint{2.914333in}{0.841060in}}{\pgfqpoint{2.917522in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.749825in}}{\pgfqpoint{2.923772in}{0.751092in}}{\pgfqpoint{2.926028in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.755603in}}{\pgfqpoint{2.929551in}{0.758663in}}{\pgfqpoint{2.929551in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.765043in}}{\pgfqpoint{2.928283in}{0.768103in}}{\pgfqpoint{2.926028in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.772614in}}{\pgfqpoint{2.920712in}{0.773881in}}{\pgfqpoint{2.917522in}{0.773881in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.773881in}}{\pgfqpoint{2.911273in}{0.772614in}}{\pgfqpoint{2.909017in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.768103in}}{\pgfqpoint{2.905494in}{0.765043in}}{\pgfqpoint{2.905494in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.758663in}}{\pgfqpoint{2.906762in}{0.755603in}}{\pgfqpoint{2.909017in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.751092in}}{\pgfqpoint{2.914333in}{0.749825in}}{\pgfqpoint{2.917522in}{0.749825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991748in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{2.994938in}{0.841060in}}{\pgfqpoint{2.997997in}{0.842327in}}{\pgfqpoint{3.000253in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{3.002509in}{0.846839in}}{\pgfqpoint{3.003776in}{0.849898in}}{\pgfqpoint{3.003776in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{3.003776in}{0.856278in}}{\pgfqpoint{3.002509in}{0.859338in}}{\pgfqpoint{3.000253in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.997997in}{0.863849in}}{\pgfqpoint{2.994938in}{0.865116in}}{\pgfqpoint{2.991748in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{2.988558in}{0.865116in}}{\pgfqpoint{2.985498in}{0.863849in}}{\pgfqpoint{2.983243in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.980987in}{0.859338in}}{\pgfqpoint{2.979720in}{0.856278in}}{\pgfqpoint{2.979720in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.979720in}{0.849898in}}{\pgfqpoint{2.980987in}{0.846839in}}{\pgfqpoint{2.983243in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.985498in}{0.842327in}}{\pgfqpoint{2.988558in}{0.841060in}}{\pgfqpoint{2.991748in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973191in}{0.886678in}}%
\pgfpathcurveto{\pgfqpoint{2.976381in}{0.886678in}}{\pgfqpoint{2.979441in}{0.887945in}}{\pgfqpoint{2.981697in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{2.983952in}{0.892456in}}{\pgfqpoint{2.985220in}{0.895516in}}{\pgfqpoint{2.985220in}{0.898706in}}%
\pgfpathcurveto{\pgfqpoint{2.985220in}{0.901896in}}{\pgfqpoint{2.983952in}{0.904955in}}{\pgfqpoint{2.981697in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{2.979441in}{0.909467in}}{\pgfqpoint{2.976381in}{0.910734in}}{\pgfqpoint{2.973191in}{0.910734in}}%
\pgfpathcurveto{\pgfqpoint{2.970002in}{0.910734in}}{\pgfqpoint{2.966942in}{0.909467in}}{\pgfqpoint{2.964686in}{0.907211in}}%
\pgfpathcurveto{\pgfqpoint{2.962431in}{0.904955in}}{\pgfqpoint{2.961163in}{0.901896in}}{\pgfqpoint{2.961163in}{0.898706in}}%
\pgfpathcurveto{\pgfqpoint{2.961163in}{0.895516in}}{\pgfqpoint{2.962431in}{0.892456in}}{\pgfqpoint{2.964686in}{0.890201in}}%
\pgfpathcurveto{\pgfqpoint{2.966942in}{0.887945in}}{\pgfqpoint{2.970002in}{0.886678in}}{\pgfqpoint{2.973191in}{0.886678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926801in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{2.929990in}{0.841060in}}{\pgfqpoint{2.933050in}{0.842327in}}{\pgfqpoint{2.935306in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.937561in}{0.846839in}}{\pgfqpoint{2.938829in}{0.849898in}}{\pgfqpoint{2.938829in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.938829in}{0.856278in}}{\pgfqpoint{2.937561in}{0.859338in}}{\pgfqpoint{2.935306in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.933050in}{0.863849in}}{\pgfqpoint{2.929990in}{0.865116in}}{\pgfqpoint{2.926801in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{2.923611in}{0.865116in}}{\pgfqpoint{2.920551in}{0.863849in}}{\pgfqpoint{2.918295in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.916040in}{0.859338in}}{\pgfqpoint{2.914772in}{0.856278in}}{\pgfqpoint{2.914772in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.914772in}{0.849898in}}{\pgfqpoint{2.916040in}{0.846839in}}{\pgfqpoint{2.918295in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.920551in}{0.842327in}}{\pgfqpoint{2.923611in}{0.841060in}}{\pgfqpoint{2.926801in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908244in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{2.911434in}{0.749825in}}{\pgfqpoint{2.914494in}{0.751092in}}{\pgfqpoint{2.916749in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.919005in}{0.755603in}}{\pgfqpoint{2.920272in}{0.758663in}}{\pgfqpoint{2.920272in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.920272in}{0.765043in}}{\pgfqpoint{2.919005in}{0.768103in}}{\pgfqpoint{2.916749in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.914494in}{0.772614in}}{\pgfqpoint{2.911434in}{0.773881in}}{\pgfqpoint{2.908244in}{0.773881in}}%
\pgfpathcurveto{\pgfqpoint{2.905054in}{0.773881in}}{\pgfqpoint{2.901995in}{0.772614in}}{\pgfqpoint{2.899739in}{0.770358in}}%
\pgfpathcurveto{\pgfqpoint{2.897483in}{0.768103in}}{\pgfqpoint{2.896216in}{0.765043in}}{\pgfqpoint{2.896216in}{0.761853in}}%
\pgfpathcurveto{\pgfqpoint{2.896216in}{0.758663in}}{\pgfqpoint{2.897483in}{0.755603in}}{\pgfqpoint{2.899739in}{0.753348in}}%
\pgfpathcurveto{\pgfqpoint{2.901995in}{0.751092in}}{\pgfqpoint{2.905054in}{0.749825in}}{\pgfqpoint{2.908244in}{0.749825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926801in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{2.929990in}{0.772634in}}{\pgfqpoint{2.933050in}{0.773901in}}{\pgfqpoint{2.935306in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.937561in}{0.778412in}}{\pgfqpoint{2.938829in}{0.781472in}}{\pgfqpoint{2.938829in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.938829in}{0.787852in}}{\pgfqpoint{2.937561in}{0.790911in}}{\pgfqpoint{2.935306in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.933050in}{0.795423in}}{\pgfqpoint{2.929990in}{0.796690in}}{\pgfqpoint{2.926801in}{0.796690in}}%
\pgfpathcurveto{\pgfqpoint{2.923611in}{0.796690in}}{\pgfqpoint{2.920551in}{0.795423in}}{\pgfqpoint{2.918295in}{0.793167in}}%
\pgfpathcurveto{\pgfqpoint{2.916040in}{0.790911in}}{\pgfqpoint{2.914772in}{0.787852in}}{\pgfqpoint{2.914772in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{2.914772in}{0.781472in}}{\pgfqpoint{2.916040in}{0.778412in}}{\pgfqpoint{2.918295in}{0.776157in}}%
\pgfpathcurveto{\pgfqpoint{2.920551in}{0.773901in}}{\pgfqpoint{2.923611in}{0.772634in}}{\pgfqpoint{2.926801in}{0.772634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945357in}{0.841060in}}%
\pgfpathcurveto{\pgfqpoint{2.948547in}{0.841060in}}{\pgfqpoint{2.951607in}{0.842327in}}{\pgfqpoint{2.953862in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.956118in}{0.846839in}}{\pgfqpoint{2.957385in}{0.849898in}}{\pgfqpoint{2.957385in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.957385in}{0.856278in}}{\pgfqpoint{2.956118in}{0.859338in}}{\pgfqpoint{2.953862in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.951607in}{0.863849in}}{\pgfqpoint{2.948547in}{0.865116in}}{\pgfqpoint{2.945357in}{0.865116in}}%
\pgfpathcurveto{\pgfqpoint{2.942167in}{0.865116in}}{\pgfqpoint{2.939107in}{0.863849in}}{\pgfqpoint{2.936852in}{0.861593in}}%
\pgfpathcurveto{\pgfqpoint{2.934596in}{0.859338in}}{\pgfqpoint{2.933329in}{0.856278in}}{\pgfqpoint{2.933329in}{0.853088in}}%
\pgfpathcurveto{\pgfqpoint{2.933329in}{0.849898in}}{\pgfqpoint{2.934596in}{0.846839in}}{\pgfqpoint{2.936852in}{0.844583in}}%
\pgfpathcurveto{\pgfqpoint{2.939107in}{0.842327in}}{\pgfqpoint{2.942167in}{0.841060in}}{\pgfqpoint{2.945357in}{0.841060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.354647in}{0.168824in}}{\pgfqpoint{0.912353in}{0.912353in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917522in}{0.727016in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.727016in}}{\pgfqpoint{2.923772in}{0.728283in}}{\pgfqpoint{2.926028in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.928283in}{0.732795in}}{\pgfqpoint{2.929551in}{0.735854in}}{\pgfqpoint{2.929551in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.929551in}{0.742234in}}{\pgfqpoint{2.928283in}{0.745294in}}{\pgfqpoint{2.926028in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.749805in}}{\pgfqpoint{2.920712in}{0.751072in}}{\pgfqpoint{2.917522in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{2.914333in}{0.751072in}}{\pgfqpoint{2.911273in}{0.749805in}}{\pgfqpoint{2.909017in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{2.906762in}{0.745294in}}{\pgfqpoint{2.905494in}{0.742234in}}{\pgfqpoint{2.905494in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{2.905494in}{0.735854in}}{\pgfqpoint{2.906762in}{0.732795in}}{\pgfqpoint{2.909017in}{0.730539in}}%
\pgfpathcurveto{\pgfqpoint{2.911273in}{0.728283in}}{\pgfqpoint{2.914333in}{0.727016in}}{\pgfqpoint{2.917522in}{0.727016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267000in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{0.168824in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.168824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354647in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.081176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.810824in,y=1.164510in,,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont virginica}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/receptor_sweep_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.805000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847500in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847500in,y=0.236389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662500in,y=0.094572in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont indegree of label neurons \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202240in, y=0.442698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{0.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202240in, y=0.822698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.235000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202240in, y=1.202698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280000in}{1.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202240in, y=1.582698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146684in,y=1.045000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont bundle size \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012992in}{-0.012992in}}{\pgfqpoint{0.012992in}{0.012992in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.003445in}{-0.012992in}}{\pgfqpoint{0.006750in}{-0.011623in}}{\pgfqpoint{0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.011623in}{-0.006750in}}{\pgfqpoint{0.012992in}{-0.003445in}}{\pgfqpoint{0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012992in}{0.003445in}}{\pgfqpoint{0.011623in}{0.006750in}}{\pgfqpoint{0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.006750in}{0.011623in}}{\pgfqpoint{0.003445in}{0.012992in}}{\pgfqpoint{0.000000in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.003445in}{0.012992in}}{\pgfqpoint{-0.006750in}{0.011623in}}{\pgfqpoint{-0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.011623in}{0.006750in}}{\pgfqpoint{-0.012992in}{0.003445in}}{\pgfqpoint{-0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012992in}{-0.003445in}}{\pgfqpoint{-0.011623in}{-0.006750in}}{\pgfqpoint{-0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.006750in}{-0.011623in}}{\pgfqpoint{-0.003445in}{-0.012992in}}{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872500in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872500in}{0.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872500in}{1.235000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872500in}{1.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057500in}{1.235000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526331in}{1.804405in}}%
\pgfpathlineto{\pgfqpoint{0.587222in}{1.765987in}}%
\pgfpathlineto{\pgfqpoint{0.650881in}{1.728509in}}%
\pgfpathlineto{\pgfqpoint{0.717307in}{1.691955in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.654925in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{1.618947in}}%
\pgfpathlineto{\pgfqpoint{0.944264in}{1.582766in}}%
\pgfpathlineto{\pgfqpoint{1.030065in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{1.121401in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{1.218273in}{1.474638in}}%
\pgfpathlineto{\pgfqpoint{1.320681in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{1.428624in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.368618in}}%
\pgfpathlineto{\pgfqpoint{1.669419in}{1.333036in}}%
\pgfpathlineto{\pgfqpoint{1.799505in}{1.298184in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{2.087352in}{1.228138in}}%
\pgfpathlineto{\pgfqpoint{2.245115in}{1.193233in}}%
\pgfpathlineto{\pgfqpoint{2.413949in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{2.593854in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{2.784830in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{2.986877in}{1.053624in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.044050in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.044050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280000in}{0.285000in}}{\pgfqpoint{2.765000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872500in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.872500in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{0.280000in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005500in,y=0.969000in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{(B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912000in,y=0.361000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{(A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{0.285000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184722in, y=0.252698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184722in, y=0.632698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184722in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184722in, y=1.392698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{1.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184722in, y=1.772698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377353in,y=1.045000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.285000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.290938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.296875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.308750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.308750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.302812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.308750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.308750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.314688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.314688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.308750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.314688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.314688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.320625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.320625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.314688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.320625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.320625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.320625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.332500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.332500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.326563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.332500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.332500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.338437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.338437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.332500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.338437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.338437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.344375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.344375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.338437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.344375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.344375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.350313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.350313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.344375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.350313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.350313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.356250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.356250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.350313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.356250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.356250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.362187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.362187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.356250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.362187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.362187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.368125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.368125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.362187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.368125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.368125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.374063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.374063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.368125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.374063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.374063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.374063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.385937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.385937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.380000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.385937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.385937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.391875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.391875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.385937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.391875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.391875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.397812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.397812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.391875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.397812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.397812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.397812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.409687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.409687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.403750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.409687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.409687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.415625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.415625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.409687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.415625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.415625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.421562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.421562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.415625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.421562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.421562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.427500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.427500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.421562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.427500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.427500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.427500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.439375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.439375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.433438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.439375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.439375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.439375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.451250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.451250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.445312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.451250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.451250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.451250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.457187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.463125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.463125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.469062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.480937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.480937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.480937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.480937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.480937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.486875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.492812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.504687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.504687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.498750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.504687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.504687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.504687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.510625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.516562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.522500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.528438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.540312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.540312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.534375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.540312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.540312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.540312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.546250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.552188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.558125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.564063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.570000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.575937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.581875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.587812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.593750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.599688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.605625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.611563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.617500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.623437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.629375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.635313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.641250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.647188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.659062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.659062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.653125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.659062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.659062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.659062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.665000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.670937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.676875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.682813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.688750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.694688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.700625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.706562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.724375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.724375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.718438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.724375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.724375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.724375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.730313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.736250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.748125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.748125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.742188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.748125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.748125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.748125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.754062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.765938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.777813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.777813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.771875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.777813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.777813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.777813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.783750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.789687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.795625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.801563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.807500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.813438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.825313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.825313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.819375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.825313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.825313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.825313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.831250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.837187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.843125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.849063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.855000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.860938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.866875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.872812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.878750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.884688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.890625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.896563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.902500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.908438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.914375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.920312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.926250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.932188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.938125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.944063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.950000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.955937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.961875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.967813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.973750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.985625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.985625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.979688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.985625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.985625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.985625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.991563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.997500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.003437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.009375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.015313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.021250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.027187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.033125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.039062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.045000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.050938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.056875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.062812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.068750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.074688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.080625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.086563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.092500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.104375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.104375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.098437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.104375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.104375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.104375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.110313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.122188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.122188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.116250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.122188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.122188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.122188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.128125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.134062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.140000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.145938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.151875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.157813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.163750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.175625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.175625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.169687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.175625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.175625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.175625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.181563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.187500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.193437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.199375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.205313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.211250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.217188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.223125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.229062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.235000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.240938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.246875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.252813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.264687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.264687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.258750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.264687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.264687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.264687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.270625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.276562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.282500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.288438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.294375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.300312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.306250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.312188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.324062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.324062in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.318125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.324062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.324062in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.324062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.330000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.335937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.341875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.347813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.353750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.359687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.365625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.371563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.377500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.383438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.389375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.395312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.407188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.407188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.401250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.407188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.407188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.413125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.413125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.407188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.413125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.413125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.419063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.419063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.413125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.419063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.419063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.419063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.425000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.430937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.436875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.442813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.448750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.454688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.460625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.466562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.472500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.484375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.484375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.478438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.484375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.484375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.484375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.496250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.496250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.490312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.496250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.496250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.496250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.502188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.508125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.514063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.520000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.525937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.531875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.537813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.549688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.561562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.567500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.573438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.579375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.591250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.591250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.585313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.591250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.591250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.597187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.597187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.591250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.597187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.597187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.603125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.603125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.597187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.603125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.603125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.603125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.609063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.620938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.620938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.615000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.620938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.620938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.620938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.626875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.638750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.644688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.650625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.656562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.668438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.668438in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.662500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.668438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.668438in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.668438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.674375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.680313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.686250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.692187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.698125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.704063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.710000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.715938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.721875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.727812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.733750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.739688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.751563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.751563in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.745625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.751563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.751563in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.751563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.757500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.763437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.769375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.781250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.781250in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.775313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.781250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.781250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.781250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.787187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.793125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.080000in}{0.285000in}}{\pgfqpoint{0.070000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.799063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080000in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.799063in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.285000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/system/schematic.tex <==
\begin{tikzpicture}[>=stealth,x=1.4cm,y=1.4cm]
	\def\columns{2}
	\def\rows{2}
	
	\pgfmathsetseed{1230}

	\def\spikecolors{{"red","blue","orange"}}

	\newcommand{\drawspiketrain}[4]{%
		\pgfmathsetseed{#1}
		\foreach \i in {0,1,...,200} {
			\pgfmathparse{int(random(0, 100)/1.0)}
			\ifnum \numexpr\pgfmathresult > \numexpr100-#2
				\draw[draw=#3] #4 ++ (\i*0.0035,0.05) -- ++(0,0.2);
			\fi
		}
	}

	% input from FPGA
	\begin{scope}
		\foreach \row in {0,1,...,\numexpr\rows-1} {
			\draw[black,thick] (-1.0,-\row) -- (-0.4,-\row);
			%\draw[black,thick,-stealth] (-2.5,-\row) -- (-0.55,-\row);
		}
	\end{scope}

	% input spike trains
	\begin{scope}
		%\draw[thick,black,rounded corners=0.4,fill=white] (-3.1,-1.05) rectangle ++(3.2,2.1);
		\begin{scope}
			\foreach[count=\address from 0] \strength/\color in {1/red,1/green,1/blue} {
				\draw[thick] (-2.8,-1 + 0.35*\address-0.35-0.175) -- ++(1.1,0) to[out=0,in=180] (-1.3,-1) -- (-1.0,-1);
				\pgfmathparse{\spikecolors[\address]}
				\colorlet{sc}{\pgfmathresult!100}
				\drawspiketrain{\address+1}{\strength}{sc}{(-2.8,-1 + \address*0.35-0.35-0.175)}

				\draw[draw=sc,fill=white,rounded corners=0.2] (-1.5-0.25-0.25,-1+\address*0.35-0.35+0.05-0.175) rectangle ++(0.2,0.2)
					node[pos=0.5,sc] {\texttt\address};
			}
		\end{scope}
		
		\foreach[count=\address from 0] \strength/\color in {1/red,1/green,1/blue} {
			\pgfmathparse{\spikecolors[\address]}
			\colorlet{sc}{\pgfmathresult!100}
			\drawspiketrain{\address+1}{\strength}{sc}{(-1.2,-1)}
		}
	\end{scope}

	\pgfmathsetseed{1236}
	\begin{scope}
		% synapse array
		\foreach \x in {0,1,...,\numexpr\columns-1}
			\draw[thick,black,-stealth] (\x,0.5) -- ++(0,-\rows) -- ++(0.0,-0.35);
		\foreach \y in {0,1,...,\numexpr\rows-1}
			\draw[thick,black] (-0.5,-\y) -- ++(\columns,0);

		\foreach \column in {0,1,...,\numexpr\columns-1} {
			\foreach \row in {0,1,...,\numexpr\rows-1} {
				\pgfmathparse{int(random(0,2))}
				\edef\address{\pgfmathresult}
				\pgfmathparse{\spikecolors[\address]}
				\colorlet{sc}{\pgfmathresult!100}
				
				\ifthenelse{\column = 0 \AND \row = 0} {
					\def\drawlevel{100}
					\def\filllevel{20}
					\def\textlevel{100}
				} {
					\def\drawlevel{20}
					\def\filllevel{5}
					\def\textlevel{50}
				}
				\draw[draw=black!\drawlevel,fill=white,rounded corners=1.0] (\column,\row-1) ++ (-0.2,0.15) rectangle ++(0.4,-0.6);
				\draw[draw=black!\drawlevel] (\column,\row-1) ++ (-0.2,-0.15) -- ++(0.4,0);
				\draw[draw=none] (\column,\row-1) ++ (-0.2,0.15) rectangle ++(0.4,-0.3) node[pos=0.5,color=sc!\textlevel] {\texttt\address};
				\draw[draw=none] (\column,\row-1) ++ (0,-0.45) ++ (-0.2,-0.0) rectangle ++(0.4,0.3)
					node[pos=0.5,color=black!\textlevel] {\pgfmathparse{int(random(0,63))}\texttt\pgfmathresult};

				% correlation sensors
				%\draw[draw=orange!\drawlevel,fill=orange!\filllevel,rounded corners=0.2] (\column,-\row) ++ (0,-0.38) ++ (0.28,-0.15) rectangle ++(0.1,0.68);
				%\draw[draw=orange!\drawlevel,fill=orange!\drawlevel,rounded corners=0.2] (\column,-\row) ++ (0,-0.38) ++ (0.28,-0.15) rectangle ++(0.1,{((rand+1)/2)*0.68});
			}
		}
	\end{scope}

	% neurons
	\begin{scope}
		\foreach \neuron in {0,...,\numexpr\columns-1} {
			\ifthenelse{\neuron = 0} {
				\def\drawlevel{100}
				\def\filllevel{20}
				\def\textlevel{100}
			} {
				\def\drawlevel{20}
				\def\filllevel{5}
				\def\textlevel{50}
			}
			
			\draw (\neuron,-\rows-0.4) ++(0.3,-0.1) -- ++(-0.3,0.55) -- ++(-0.3,-0.55) -- cycle;
			\draw (\neuron,-\rows-0.3) node[] {\neuron};

			% rate counter
			%\draw[draw=purple!\drawlevel,fill=purple!\filllevel] (\neuron,-\rows) ++ (-0.3,-1.6) rectangle ++(0.6,-0.4)
			%	node[pos=0.5,color=purple!\textlevel] {\pgfmathparse{int(random(0,255))}\pgfmathresult};
		}
	\end{scope}	

	% PPU
	%\begin{scope}
	%	\foreach \col in {0,1,...,\numexpr\columns-1} {
	%		\ifthenelse{\col = 0} {
	%			\def\drawlevel{100}
	%		} {
	%			\def\drawlevel{20}
	%		}
	%		%\draw[thick,blue!\drawlevel,stealth-] 		(\col-0.4,1) -- ++(0,-\rows-2.6) -- ++(0.08,0);
	%		%\draw[thick,blue!\drawlevel,stealth-stealth] 	(\col-0.4,1) -- (\col-0.4,0.1) -- ++(0.17,0);
	%		%\draw[thick,blue!\drawlevel,stealth-stealth] 	(\col-0.4,1) -- (\col-0.4,-0.28) -- ++(0.17,0);
	%		%\draw[thick,blue!\drawlevel,stealth-] 		(\col+0.33,1) -- ++(0,-0.850);
	%	}

	%	\draw[thick,blue] (-0.5,1) rectangle ++(\columns,0.8) node[pos=0.5] {PPU};
	%\end{scope}
\end{tikzpicture}


==> figures/threshold_sweep_accuracy_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630000in,y=0.094600in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont pruning thresh. \(\displaystyle \theta_\text{w}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.484698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.781000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.748698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092400in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.342000in}{0.316556in}}{\pgfqpoint{0.950000in}{1.001000in}}{%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.316556in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.639222in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.624556in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.722333in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.761444in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.766333in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.795667in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.795667in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.815222in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.639222in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.966778in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.737000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.342000in}{0.292111in}}{\pgfqpoint{0.950000in}{1.010778in}}{%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.531667in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.389889in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.360556in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.766333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.766333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.766333in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.732111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.342000in}{0.248111in}}{\pgfqpoint{0.950000in}{1.001000in}}{%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.693000in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.248111in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.746778in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.878778in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.497444in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.438778in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.311667in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.257889in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.248111in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.614778in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.976556in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.693000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.772852in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.792873in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.828958in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.872492in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.895074in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.885529in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.892513in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.882037in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.879942in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.876915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.496746in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.830820in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.833381in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.839201in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.869698in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.902989in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.911836in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.926037in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.903688in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.909974in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.898799in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.539815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.838503in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.866672in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.911836in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.919053in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.899963in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.919751in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.814524in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.498841in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.434587in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.444365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/threshold_sweep_convergence_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630000in,y=0.094600in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont pruning thresh. \(\displaystyle \theta_\text{w}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222614in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=0.484698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.781000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=0.748698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169949in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092400in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle T_\text{0.70}\) [epochs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.261800in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.261800in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.261800in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.261800in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.349800in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.349800in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.349800in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.411400in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.420200in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.543400in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.420200in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.578600in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{2.013000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.323400in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.816200in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.367400in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.349800in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.710600in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{2.013000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.323400in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.270600in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.261800in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{2.013000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359774in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.279400in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.323400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359774in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.332200in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.376200in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.376200in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.578600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359865in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.305800in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{1.055000in}}%
\pgfpathmoveto{\pgfqpoint{0.944193in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.842600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/threshold_sweep_variability_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457} \usepackage{fontspec} \usepackage{unicode-math} \setmainfont{Libertinus Serif} \setsansfont{Libertinus Serif} \setmathfont{Libertinus Serif} \sisetup{detect-all} \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.045000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950000in,y=0.204389in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630000in,y=0.094600in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont pruning thresh. \(\displaystyle \theta_\text{w}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.220698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.484698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{0.781000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=0.748698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138573in, y=1.012698in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092400in,y=0.649000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont variability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.342000in}{0.253000in}}{\pgfqpoint{0.950000in}{0.436773in}}{%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.367550in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.364698in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.364698in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.329210in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.392140in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.436773in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.383360in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.360778in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.342214in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.345760in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.367550in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.361771in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.373052in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.397450in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.355667in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.361771in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.361771in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.392140in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.367550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.342000in}{0.282333in}}{\pgfqpoint{0.950000in}{0.831730in}}{%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.369413in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.299380in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.326333in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.447022in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.567223in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.790088in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.679091in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.404003in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.367550in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.351387in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.342214in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.329210in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.338521in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.315225in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.355667in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.364698in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.401850in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.375710in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.390586in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.398931in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.369413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.342000in}{0.253000in}}{\pgfqpoint{0.950000in}{0.899333in}}{%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.429610in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.305881in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.291804in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.305881in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.351387in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.468555in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.535119in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.533973in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.899333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.899333in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.818951in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.803928in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.342214in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.311667in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.326333in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.315225in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.316931in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.367550in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.392140in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.342214in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.373052in}}%
\pgfpathlineto{\pgfqpoint{0.342000in}{0.429610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.321770in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.354520in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.334588in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.324495in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.319407in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.325205in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.319738in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.330667in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.319154in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.321867in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.337515in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.322499in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.325706in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.320056in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.357923in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.331218in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.315343in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.325531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.338942in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.343712in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.348172in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.343784in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.335403in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.338225in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.314331in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.322005in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.308394in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.314195in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.312989in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.310284in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.314609in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.320717in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.324563in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.354642in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.461985in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.560702in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.688774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310000in}{0.253000in}}{\pgfqpoint{0.640000in}{0.792000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342000in}{0.367839in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.347654in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{0.324970in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{0.350245in}}%
\pgfpathlineto{\pgfqpoint{0.470000in}{0.335741in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.302605in}}%
\pgfpathlineto{\pgfqpoint{0.534000in}{0.324287in}}%
\pgfpathlineto{\pgfqpoint{0.566000in}{0.296608in}}%
\pgfpathlineto{\pgfqpoint{0.598000in}{0.298980in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.292658in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{0.314029in}}%
\pgfpathlineto{\pgfqpoint{0.694000in}{0.321234in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{0.337774in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.412023in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.551285in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.595578in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{0.677686in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.737396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.310000in}{1.045000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337767in}{0.984839in}}%
\pgfpathlineto{\pgfqpoint{0.411811in}{0.984839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458089in,y=0.952444in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \beta = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337767in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{0.411811in}{0.861370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458089in,y=0.828976in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \beta = 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337767in}{0.737901in}}%
\pgfpathlineto{\pgfqpoint{0.411811in}{0.737901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458089in,y=0.705507in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \beta = 60\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

